LPOSS: Label Propagation Over Patches and Pixels for Open-vocabulary Semantic Segmentation

We propose a training-free method for open-vocabulary semantic segmentation using Vision-and-Language Models (VLMs). Our approach enhances the initial per-patch predictions of VLMs through label propagation, which jointly optimizes predictions by incorporating patch-to-patch relationships. Since VLMs are primarily optimized for cross-modal alignment and not for intra-modal similarity, we use a Vision Model (VM) that is observed to better capture these relationships. We address resolution limitations inherent to patch-based encoders by applying label propagation at the pixel level as a refinement step, significantly improving segmentation accuracy near class boundaries. Our method, called LPOSS+, performs inference over the entire image, avoiding window-based processing and thereby capturing contextual interactions across the full image. LPOSS+ achieves state-of-the-art performance among training-free methods, across a diverse set of datasets. Code: https://github.com/vladan-stojnic/LPOSS

==> fig_supp/k_sigma_r_impact.tex <==
\input{fig_supp/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %
(0.3cm,0cm)         %
};%
}
}

{
    \tikzexternaldisable 
\setlength{\tabcolsep}{-1.5pt}
\begin{tabular}{c@{\msp}c@{\msp}c@{\msp}}
\tikzsetnextfilename{k_sigma_r_impact_1}
\begin{tikzpicture}
\begin{axis}[%
	width=0.3\linewidth,
	height=0.25\linewidth,
	xlabel={$k$},
	ylabel={mIoU},
	legend cell align={left},
    label style={font=\scriptsize},
	legend style={at={(0.62,0.10)},anchor=south west},
	legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-3pt, inner sep=0.5pt, outer sep=-2.2pt},
	xmax = 830,
	xmin = 20,
    xtick={50, 200, 400, 800},
	ymin = 38,
    xlabel style = {yshift=4pt},
    ylabel style = {yshift=-5pt},
	grid=both,
]
    \addplot[color=MidnightBlue,     solid, mark=*,  mark size=1.0, line width=1.2] table[x=k, y expr={\thisrow{miou}}] \kimpact;\addlegendentry{\ours};
    \addplot [
        only marks,
        mark=diamond*,
        mark size=2.8pt,
        color=blue
    ] coordinates {
        (400,41.3)
    };
\end{axis}
\end{tikzpicture}
\tikzsetnextfilename{k_sigma_r_impact_2}
\begin{tikzpicture}
\begin{axis}[%
	width=0.3\linewidth,
	height=0.25\linewidth,
	xlabel={$\sigma$},
	legend cell align={left},
    label style={font=\scriptsize},
	legend style={at={(0.62,0.10)},anchor=south west},
	legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-3pt, inner sep=0.5pt, outer sep=-2.2pt},
	xmax = 430,
	xmin = 20,
    xtick={50, 100, 200, 400},
    xticklabels={50,100,200,400},
	ymin = 38,
    xlabel style = {yshift=4pt},
    ylabel style = {yshift=-5pt},
	grid=both,
]
    \addplot[color=MidnightBlue,     solid, mark=*,  mark size=1.0, line width=1.2] table[x=s, y expr={\thisrow{miou}}] \sigmaimpact;\addlegendentry{\ours};
    \addplot [
        only marks,
        mark=diamond*,
        mark size=2.8pt,
        color=blue
    ] coordinates {
        (100,41.3)
    };
\end{axis}
\end{tikzpicture}
\tikzsetnextfilename{k_sigma_r_impact_3}
\begin{tikzpicture}
\begin{axis}[%
	width=0.3\linewidth,
	height=0.25\linewidth,
	xlabel={$r$},
	legend cell align={left},
        label style={font=\scriptsize},
    legend style={at={(0.1,0.88)},anchor=north west},
	legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-3pt, inner sep=0.5pt, outer sep=-2.2pt},
	xmax = 18,
	xmin = 0,
    xtick={3, 5, 7, 11, 13, 15},
	ymin = 40, %
	ymax = 45,%
    xlabel style = {yshift=4pt},
    ylabel style = {yshift=-5pt},
	grid=both,
]
    \addplot[mark=none, MidnightBlue, line width=1.2, domain=0:18] {41.3};\label{lposs}
    \addplot[color=BrickRed,     solid, mark=*,  mark size=1.0, line width=1.2] table[x=r, y expr={\thisrow{miou}}] \rimpact;\label{lpossplus}
    \addplot [
        only marks,
        mark=diamond*,
        mark size=2.8pt,
        color=red
    ] coordinates {
        (13,42.1)
    };
\end{axis}

\begin{axis}[%
	width=0.3\linewidth,
	height=0.25\linewidth,
	xlabel={$r$},
	ylabel={time[ms]},
	legend cell align={left},
        label style={font=\scriptsize},
    legend style={at={(0.08,0.88)},anchor=north west},
	legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-3pt, inner sep=0.5pt, outer sep=-2.2pt},
	xmax = 18,
	xmin = 0,
    xtick={3, 5, 7, 11, 13, 15},
	ymin = 200, %
	ymax = 700,%
    xlabel style = {yshift=4pt}, 
    ylabel style = {yshift=-5pt},
	grid=both,
    axis y line*=right,
  hide x axis,
]
    \addlegendimage{/pgfplots/refstyle=lposs}\addlegendentry{\ours}
    \addlegendimage{/pgfplots/refstyle=lpossplus}\addlegendentry{\oursplus}

    \addplot[color=black,     dashed, mark=*,  mark size=1.0, line width=1.2] table[x=r, y expr={\thisrow{time}}] \rimpact;\addlegendentry{\oursplus time};
\end{axis}
\end{tikzpicture}
\end{tabular}
\tikzexternalenable
}


==> fig_supp/lposs_oracle_miou.tex <==
{
\input{fig_supp/pgfplotsdata}
\definecolor{appleblue}{RGB}{0,122,255}
\includegraphics{externalfigs/lposs_oracle_miou.pdf}
}


==> fig_supp/lposs_plus_lposs_boundary.tex <==
{
\input{fig_supp/pgfplotsdata}
\definecolor{appleblue}{RGB}{0,122,255}
\includegraphics{externalfigs/lposs_plus_lposs_boundary.pdf}
}


==> fig_supp/lposs_plus_lposs_miou.tex <==
{
\input{fig_supp/pgfplotsdata}
\definecolor{appleblue}{RGB}{0,122,255}
\includegraphics{externalfigs/lposs_plus_lposs_miou.pdf}
}


==> fig_supp/miou_vs_boundary.tex <==
{
\input{fig_supp/pgfplotsdata}
\definecolor{appleblue}{RGB}{0,122,255}
\includegraphics{externalfigs/miou_vs_boundary.pdf}
}


==> fig_supp/pgfplotsdata.tex <==
\pgfplotstableread{
k miou
50 39.6
200 41.1
400 41.3
800 41.4
}{\kimpact}

\pgfplotstableread{
s miou
50 40.6
100 41.3
200 41.3
400 40.9
}{\sigmaimpact}

\pgfplotstableread{
r miou time
3 41.4 240
5 41.6 240
7 41.7 300
11 42.0 430
13 42.1 540
15 42.2 660
}{\rimpact}

\pgfplotstableread{
lposs_plus_miou lposs_miou oracle_miou lposs_plus_boundary lposs_boundary oracle_boundary
29.25246655941009 29.62861657142639 63.80468010902405 25.236192670467844 25.328093368728933 59.95496388255146
48.55491816997528 47.355470061302185 99.37708377838136 41.9901278971065 37.44911236336651 96.67303800892336
23.809872567653656 22.68073707818985 67.65482425689697 17.042252230574892 16.84123748286722 62.25710235630861
9.327515214681624 8.37140902876854 80.01357913017273 7.884736657032263 6.743715398117415 73.21396960139272
9.618441760540009 8.83118286728859 65.76085090637207 7.550451168670243 6.754296896430505 61.172813578584616
17.56712794303894 17.104117572307587 72.16750979423523 13.50028389319954 13.049414708638544 64.70966803027571
16.96368157863617 14.39659595489502 71.86761498451233 8.598255666205633 7.032725615059879 50.96251667838578
19.49973851442337 16.941015422344208 84.03117656707764 13.736185758437694 11.335168011547678 73.32298129526094
9.925536811351776 9.146962314844131 78.66580486297607 8.455805129060016 7.626385107666085 71.14610069559868
50.05525350570679 50.38633942604065 67.91638731956482 37.45664681704864 34.57952641305881 57.100989772475415
14.160408079624176 11.040734499692917 79.35605645179749 13.74535199767421 10.077417470390818 71.74179648223544
32.53782391548157 31.191033124923703 88.60452771186829 25.729766458459277 23.45260332481845 77.08230028079375
0.7389056496322155 0.7460481952875853 72.79760837554932 0.9280434100994684 0.9549944996039246 67.17605291936484
38.43078315258026 29.220741987228397 99.07809495925903 44.71887124798638 32.9754688996683 95.36054915835892
16.557642817497253 16.21447205543518 81.71159625053406 10.441944679259423 10.013097200484584 67.51626915785226
5.733772739768028 6.394413858652115 74.39844012260437 4.198365241215758 4.378177547970924 65.2105212467212
15.933290123939514 12.221533805131912 90.1332139968872 13.704724061742146 10.083132680357044 80.00943540576566
7.374417036771774 7.369093596935272 75.219064950943 3.691549818370319 3.585239691700981 65.12821582329157
14.640721678733826 14.54313099384308 97.29681611061096 13.462277945744155 13.046361676173577 90.30506496307402
7.193180918693543 6.41966238617897 68.69618892669678 4.094964800761839 3.415417605379455 61.22959115329872
10.50705686211586 10.610569268465042 79.70558404922485 7.390065602729205 7.466869517681037 73.04097897328144
6.300149112939835 5.309170112013817 100.0 3.644009203531799 2.893981118122882 100.0
24.98631179332733 23.18978309631348 83.59286189079285 16.211605119912015 14.310968208010172 70.02788791086863
10.207994282245636 9.29005965590477 91.82241559028624 7.605720033139765 6.906653494224645 76.30881120631298
13.782203197479248 12.690645456314089 81.82746767997742 8.710247345109728 7.9981509995075 65.96655994093969
22.67460525035858 24.768662452697757 59.8879337310791 18.25287263931536 19.401698442135057 56.46883836828052
1.8476242199540136 1.7660889774560928 67.01816320419312 1.3657868323992517 1.221910500753619 59.60049366501078
16.448700428009033 15.409751236438751 87.06414103507996 10.747336983377007 9.76801008995451 75.46304416012718
100.0 100.0 100.0 100.0 100.0 100.0
15.363913774490356 12.4336339533329 89.7147536277771 13.145444664831455 9.805861690722054 79.49920065300195
18.203161656856537 16.011083126068115 78.41541767120361 13.418738424926133 11.371031824505252 67.90921248162013
17.296406626701355 14.30218070745468 100.0 9.189825119236884 7.083964572893602 100.0
5.144767090678215 3.727830201387405 88.98984789848328 5.393715308966093 3.801247724964722 75.34142727158059
32.338881492614746 31.19959831237793 85.13941168785095 23.990229635972582 21.08235348061312 76.27170498742728
29.439252614974976 27.70398259162903 74.83610510826111 24.51014288290488 21.49163840387808 68.12578826888628
31.41349852085113 31.691479682922363 76.07729434967041 25.098826548105382 24.316343072620437 67.15511903196982
83.72820615768433 86.54258251190186 93.4362769126892 77.71094532404473 82.0232769300397 90.18440844489884
100.0 100.0 100.0 100.0 100.0 100.0
17.742641270160675 15.107432007789612 80.53569793701172 14.441284297652846 12.4102120676885 73.45884580197215
10.310649126768112 10.31590923666954 76.24927163124084 6.646986213906146 6.62198651299278 70.8405499844169
42.14993417263031 40.06637632846832 97.56669998168944 32.5879449096629 25.02311530356049 83.87411365846178
17.72998720407486 15.761277079582214 77.72764563560486 9.420825373936635 8.815175021442322 68.07045140052375
6.745556741952896 6.058976799249649 70.02788186073303 5.70201819810427 5.0413179111278925 65.78499592799362
30.790430307388306 27.88001298904419 71.87651991844177 24.28666335948745 21.14265646196136 63.07228151599936
19.805455207824707 18.77281218767166 73.36754202842712 15.32618164722484 14.517737653082916 65.2887669608043
12.626205384731293 9.317231178283691 72.61915802955627 9.572818232588007 5.93163237084219 62.94081237508302
32.032981514930725 27.108675241470337 91.67430400848389 23.807504256507187 19.73780150976093 84.2509270173064
35.70597171783447 34.55623984336853 83.22288393974304 27.874766276417255 24.802450904787328 73.06025827092772
11.065524071455002 9.73595380783081 65.58812260627747 6.821033694351429 5.670074517455023 58.8599796751635
13.626429438591003 11.497461050748823 62.59561181068421 12.053806460177652 9.232795086388403 57.44685395025564
25.478485226631165 20.45898586511612 79.87075448036194 18.746895177235054 13.923536389909202 67.08150174713373
15.779711306095123 13.449479639530182 91.64281487464903 10.28386371897822 7.86052836997198 81.97833964272715
33.59846472740173 29.398849606513977 77.55363583564758 24.972418936998192 20.15682309389472 66.70348562229016
5.269387736916542 4.949755221605301 75.4673957824707 4.3823882236955765 4.088026875722395 68.38751249115268
39.159321784973145 38.12634944915772 96.9439148902893 32.668214146622155 28.214349542435556 79.18391252894548
52.07028388977051 49.67766702175141 88.57011198997498 40.73812091241019 35.96096544022803 75.34174256907447
95.3178882598877 93.99452209472656 98.83193373680116 86.81975244776446 82.35068485822512 96.68804273222769
33.51868689060211 33.001211285591125 80.54423332214355 24.38135848697784 22.614617381496416 66.17093740349523
28.10708284378052 20.66902816295624 74.02418255805969 14.529517411999697 10.256671235018294 60.87140749666852
2.539486065506935 2.2867903113365173 69.23438310623169 2.213944988585552 1.935524133510251 62.14341381805604
38.75773549079895 48.15008342266083 98.00034761428832 35.34874762425858 42.60221427939762 93.67747147558164
17.874011397361755 13.274231553077698 73.041433095932 12.09562225419109 9.818130896388295 59.00843706240592
8.502421528100967 8.12181606888771 95.96859216690063 5.683873590082309 4.518668569587035 81.65042229360057
10.302357375621796 9.175938367843628 85.61833500862122 9.296106445814353 8.053204938495986 79.74281488985426
13.002640008926392 11.964062601327896 62.20164895057678 10.746003307567731 9.534162308268954 57.21445046884826
22.20139056444168 20.03113478422165 75.23638606071472 14.568918288211355 12.631063000545383 66.96971928459128
23.138096928596497 20.048370957374573 89.95475769042969 20.08275303021069 17.16973932166484 79.06268598754245
22.654250264167786 20.27160227298737 56.62855505943298 16.70162091296644 14.21608858486596 51.77465308703879
39.01830613613129 35.40869355201721 82.68932700157166 29.59137608947785 23.628350155366046 73.09064225838526
4.577970877289772 5.341600626707077 49.81021583080292 3.86957143589258 4.649259173715842 46.08301714443579
10.738863050937653 9.877360612154009 90.5589759349823 5.870170080151035 5.109676441485952 80.328022190963
16.004104912281036 13.3118137717247 80.11534214019775 12.62221715840776 10.246093055869093 64.03646503334781
21.32487297058105 18.15102845430374 94.07557249069214 15.702836662627847 12.30406938617645 82.06452400971929
27.957060933113095 26.23994648456573 62.96406388282776 20.56129961762148 17.992573829107954 54.58448927566049
44.52228546142578 34.44952070713043 80.40852546691895 41.22768076779272 31.477073768599155 78.91694052059455
28.583580255508423 27.91682779788971 72.13935852050781 18.982952031242554 16.982856342172425 57.94773919897437
47.79927730560303 46.59027457237244 63.365381956100464 42.17009971582136 37.470151190514514 53.38247793817431
9.889347106218338 9.330954402685164 88.71211409568787 7.123120551077043 6.525216879654164 74.39824295390426
25.34250020980835 23.94023984670639 93.64571571350098 16.035155303616968 12.945276608287656 76.18970353719966
17.292791604995728 14.008674025535583 86.66250109672546 11.163267421363722 8.75436969195014 73.67390121875785
8.853915333747864 8.569516241550446 80.2574098110199 6.804779576464639 6.197590603055653 72.00299908764815
7.520885765552521 6.785416603088379 82.35030770301819 5.7818008342580525 5.489031426293792 71.0902130423161
23.121993243694305 20.015282928943638 81.65033459663391 19.52746557220091 15.916958508867518 74.59899013166351
26.92573070526123 26.92573070526123 81.99502229690552 23.363036041053387 23.363036041053387 79.50332946403135
19.498734176158905 17.173324525356293 57.5211226940155 15.299280818435006 12.903891421873157 50.45296567595153
18.970049917697903 17.90677309036255 79.45375442504883 15.493131926392111 14.13322187178228 68.68243144068205
40.94207286834717 41.063472628593445 89.94885683059692 22.272795136057063 22.142461310243043 80.92145385959087
22.19947874546051 21.82171642780304 57.70164728164673 17.396352024373044 16.863698437617362 53.304612135252015
11.62366196513176 10.612913221120834 74.98013377189636 8.712255571814966 7.599793614743845 66.74633789561443
12.79144287109375 12.18792274594307 69.2978024482727 6.5887650544841385 5.017279435125168 56.32944766362795
17.119428515434265 16.39479696750641 80.99589943885803 11.08079657935826 9.74111024415568 68.33231466668279
36.96762919425965 30.708932876586918 87.19342350959778 25.269117748583035 18.415786246927983 71.37971579135363
18.312127888202667 18.61433684825897 79.98474836349487 4.137095239985928 4.510121807964676 55.38981525696478
20.49453556537628 20.255480706691745 58.12783837318421 16.068290739962567 15.712645241734805 54.32611830707963
15.159738063812256 14.604651927947998 72.98865914344788 12.878944483151756 12.08341796701616 66.79338534732527
17.309290170669556 13.688330352306366 60.51340103149414 12.76283394364468 9.665008080182666 53.86009946415565
26.497766375541687 23.383493721485134 71.98057174682617 19.3821081511172 16.1357350912618 60.8775029391745
27.786529064178467 26.14184021949768 75.53951144218445 21.25068006876842 18.65262954667196 69.37140923789244
18.823912739753723 18.714092671871185 62.36218214035034 14.934797862139163 13.708882919662436 56.38325579701407
8.258056640625 6.841518729925156 87.66310214996338 7.757456943620433 5.258844739984546 76.70428048615024
14.598128199577332 13.206100463867188 85.97033619880676 12.76563984013594 11.072293606048838 72.03697813080232
17.380349338054657 18.16772073507309 66.82089567184448 15.962499699114195 15.514859177607669 60.31586536671048
12.821386754512789 9.700991213321686 92.40437746047974 11.19683464821308 7.09201586615661 79.85910224895558
49.97735917568207 49.941134452819824 100.0 49.70858067997842 49.579060982191045 100.0
22.42591828107834 19.617880880832672 74.92184638977051 9.614700005891388 8.707506433645591 66.33046329081664
87.16129660606384 81.82157874107361 92.98536777496338 66.92442767091649 61.1416857848615 90.25380574013803
0.0 0.0 98.24984669685364 0.0 0.0 93.61576144138698
28.440147638320923 28.76615524291992 77.45939493179321 18.231946070102317 17.902284118621985 67.01220381651429
23.458261787891388 17.066286504268646 58.34733843803406 19.39911029333232 11.832499285786726 50.6146425744357
29.593440890312195 28.621360659599304 96.8221664428711 21.77727497154187 19.164534687288715 84.89911659801315
7.607153058052063 7.208745926618576 80.45127987861633 6.187868018451772 5.5540962034936285 71.58325023544265
27.749189734458923 28.12403440475464 88.57190012931824 26.132039258083505 26.48558320894271 87.30474074212925
15.304620563983915 16.745710372924805 88.72250318527222 14.915381808701897 16.0213737924929 85.38475911455589
14.699885249137878 14.425231516361237 90.95344543457033 9.08452072253067 8.059312810945274 77.79063949936527
13.408160209655762 11.218420416116714 94.20369267463684 9.435341868863222 7.503259612782602 83.89020581314206
51.176369190216064 35.979968309402466 81.4043641090393 41.378296917123976 27.16946556123775 63.69519469248167
34.63276922702789 35.38047969341278 94.7831928730011 29.80453951871806 29.1156490938756 87.38805985200582
20.43753862380981 20.63788920640945 85.25028228759766 12.945350973511369 11.578534630094122 71.02782572762361
60.75265407562256 59.93421077728272 98.7589716911316 44.129875003509646 40.78235477335323 94.04431676748015
37.8749817609787 37.13056445121765 84.1881275177002 24.668287568053906 22.384685853516316 68.60913816578272
11.97681576013565 11.959914118051527 90.59215784072876 9.692097319907909 9.118749026182844 78.40531844324401
14.410924911499023 12.269879877567291 74.32077527046204 11.939571280672338 9.49042109955502 67.02960217020821
39.93950486183167 37.587425112724304 75.72284936904907 32.84471669288026 29.527278545128212 71.9457033770843
9.378240257501602 8.653797954320908 61.79339289665222 5.960402894820546 4.87582515377957 54.72027895705459
62.08500862121582 59.91678833961487 99.16792511940002 54.29704587932258 48.92208854952929 97.48669444068064
10.15198603272438 11.97039783000946 97.80491590499878 3.531899941889536 4.3580779878935765 85.36407137025354
53.92212867736816 50.78035593032837 91.65210723876952 44.21170507108496 35.36428191423568 78.86989060463834
8.276893198490143 7.586178928613663 55.70343732833862 6.089353396405921 5.490355323601686 48.70668148827009
14.735190570354462 13.385573029518127 62.78113126754761 10.8044437371669 9.28811453732473 57.81120409460945
12.18556985259056 10.723543167114258 81.16785287857056 9.30753562472831 8.189331897778137 69.43395653432322
11.811190843582152 10.707414895296097 89.84583020210266 8.128599999990103 7.212104927886218 78.45941413550143
31.445682048797607 29.907548427581787 86.80229187011719 23.890391113967905 17.338595602757977 75.65338854583385
8.404610306024551 6.6946253180503845 83.73566269874573 6.5389996608634 5.187908143622872 72.13092799636304
48.662006855010986 33.72926115989685 84.97052788734436 36.17396616606917 23.36783154241388 75.1544981423003
17.258791625499725 12.87614405155182 87.69316077232361 11.622476865114855 8.07610088217941 73.24063116762684
34.131380915641785 27.851518988609318 88.44506740570068 22.47120232786673 16.65977308665898 74.58860756209963
19.09428983926773 18.685297667980198 59.55581068992615 8.89106424297551 8.262691220563429 50.08377231207661
12.068788707256315 11.593866348266602 70.97651362419128 8.883267159969838 8.240366668059202 65.89363963369948
9.925536811351776 9.146962314844131 78.66580486297607 8.455805129060016 7.626385107666085 71.14610069559868
12.89817988872528 11.498752981424332 91.63151383399963 5.897030994346082 4.950048495712013 78.68340811490093
38.06616365909576 37.20897734165192 93.59447956085204 29.90358941997609 26.86459433135105 76.23023478232712
10.8440063893795 10.492271929979324 74.67955946922302 8.033995730892414 7.548533764157317 67.81335768215328
21.78797721862793 22.34760671854019 91.15046858787537 18.68764594624933 18.35250796496092 89.77673013721731
23.592333495616916 22.53820449113846 48.89685213565826 18.715081480188143 17.123699901514424 44.487767500508966
32.08533525466919 30.127182602882385 79.85166311264038 26.14381588551212 22.9445168737592 68.0028691866746
2.4419276043772697 1.9360678270459173 73.8642930984497 2.4513979794561385 2.0874042483143262 68.41961754858926
30.744940042495728 24.38162863254547 84.28464531898499 20.8297007361824 15.821058160562718 68.68132141578945
20.740807056427 17.931172251701355 70.36450505256653 14.913907127499384 11.402397648535064 59.14083790249387
1.9387094303965569 1.6788141801953316 58.2608163356781 2.887663033274801 2.529575765750519 55.12102974352898
7.192736119031906 6.875859946012497 76.69734954833984 6.57345120305871 5.97231278496459 65.56291197554879
29.782986640930176 29.113608598709103 69.46621537208557 18.874119562423736 17.0318569417155 59.90016376085845
44.65992450714111 44.19983625411987 80.46094179153442 30.53423343973836 28.92276696726245 68.45702287654298
11.405331641435623 9.488457441329956 83.85182023048401 9.722399661191066 7.381155796151144 78.54149713933597
16.494692862033844 11.935604363679886 85.67744493484497 11.930687616563322 7.988611429444374 70.82412269581219
36.60847246646881 35.403233766555786 91.62797927856444 22.81297214837881 18.753230451892016 73.03473125961096
5.257587134838104 4.7971852123737335 86.7118775844574 3.5277222835785627 3.0227636606643267 75.20768783351484
17.598235607147217 17.251357436180115 70.28695940971375 13.929895143977722 13.730965627081869 63.21134370282381
17.989233136177063 13.113823533058168 52.96204686164856 13.450920058929851 8.996532603270193 47.94443954542225
10.732074081897736 11.375264078378676 81.92569613456726 7.035160603764555 7.9865335127714845 70.31266699854079
26.69317126274109 26.42352283000946 87.54862546920776 19.701098928558277 18.151428380429373 74.29776075380643
97.74744510650636 96.64127826690674 98.97847175598145 93.59594900096948 91.46538001592616 97.34847501841313
21.552160382270813 18.09199005365372 81.53635859489441 18.1551201658017 13.96868696622062 72.18020676456521
55.33682703971863 60.53721308708191 81.97193145751953 40.84116574930025 41.86225596135769 71.4746187388499
12.102476507425308 10.13154461979866 72.29182720184326 11.104898018091951 9.057937310134587 71.52591278016978
100.0 49.99585747718811 100.0 100.0 49.99236174763214 100.0
21.57647311687469 21.466369926929477 91.82527661323547 14.241083352745544 13.599222559639228 83.61047342680435
100.0 100.0 100.0 100.0 100.0 100.0
24.64008927345276 21.44552618265152 79.56344485282898 20.90543063624306 17.597349248435382 70.18103438113728
12.516193091869354 12.587183713912964 84.01098251342773 7.587370136216329 7.061276850032542 73.27116391039142
6.047487258911133 7.637538760900497 88.95799517631531 4.163356810461314 5.326525740315313 78.66190233935411
11.578574031591415 12.274397909641266 66.57367944717407 6.550067206430573 6.707548922926349 59.429012652062816
38.59205543994904 34.34666097164154 81.31884336471558 28.96769798651598 23.8138994896296 73.50108030115241
17.354679107666016 16.835546493530273 72.47169017791748 14.013459259810816 12.731242010487296 60.56870427958748
15.421870350837708 15.821345150470734 83.7658166885376 11.607454608754589 11.14913202311272 69.62454286847182
22.740882635116577 22.66634702682495 58.522987365722656 12.485671105997287 11.272904969265568 50.01597604354651
5.246520787477493 5.424068495631218 76.29923224449158 4.185535247522724 4.321531892184846 66.66359446176368
14.941027760505676 15.30381292104721 95.04696726799013 11.493499916837514 12.089084404643028 84.24692093157779
16.66502058506012 12.202537804841995 96.58697247505188 12.029510266859608 8.338153051858745 86.2022010548325
33.51195156574249 25.781330466270447 86.51705980300903 29.34647850390088 21.403811137119728 77.68831610417132
15.475858747959135 14.214470982551576 80.5887222290039 9.253638980036031 8.741332892076379 71.01460414265084
25.6664514541626 23.47902804613113 67.30360388755798 21.547019486030983 19.68413033426576 59.59743337665175
49.83860552310944 49.28160905838013 92.24446415901184 38.317897665611085 36.999886038218094 74.22769370158902
43.71811747550965 42.978039383888245 93.03353428840636 29.46142448532004 26.95326358692468 78.84560241414454
9.058698266744614 8.85942280292511 65.26845097541809 8.912314762976049 7.80170164738416 57.35223426127541
16.702809929847717 15.085624158382416 81.78493976593018 9.878444168593877 8.20110304611021 70.39799706681822
25.74985921382904 22.876667976379395 81.96845054626465 14.126149286692485 11.1961656099281 68.08603985116319
6.622051447629929 6.445729732513428 63.045328855514526 4.616448306076489 4.145551708678428 56.00542959241841
10.261569917201996 10.270733386278152 91.45678877830504 6.30502895216943 6.115931968066644 82.24137775180974
5.567057803273201 5.0468649715185165 68.68041157722473 3.424616695218532 3.097521121883052 61.585230942670485
25.18570125102997 18.40161681175232 95.6140398979187 14.277757145111227 9.04153396729642 78.11743699336407
29.50633764266968 29.153138399124146 66.63569808006287 23.690348658495363 21.62592126867326 58.7855766122694
29.38281297683716 26.220160722732544 84.81879830360413 25.453808352049418 22.160710668935867 77.30555241488503
29.789024591445923 28.83816659450531 89.13172483444214 20.702160827082903 18.208231461289152 74.99350883382148
18.758516013622284 17.226096987724304 74.51854348182678 12.36014972619408 10.490162797301544 57.44200329293292
3.193548694252968 3.126705437898636 84.7802460193634 2.2101540642451947 2.117208654345897 72.6070485070991
12.542980909347534 10.826125741004944 93.01168322563171 6.856039187386038 6.229113978609544 76.70460275425789
20.32148689031601 19.53471302986145 88.2157027721405 13.96050585791116 12.92868933206238 79.13872857699165
6.88888281583786 6.648419797420502 93.20083856582642 4.170645429824659 3.792007450744412 79.95226488871033
15.838220715522766 16.002239286899567 80.20923137664795 9.379531064386 9.417814735056536 70.66092690739407
7.4369825422763824 6.947322934865952 73.34017753601074 4.466791551021858 3.984590415109485 62.65242271445132
4.337359592318535 4.586639255285263 67.47046113014221 4.0229613200554 4.201767872289989 64.78710053637244
55.12814521789551 53.57046127319336 93.60206127166748 45.58654763089508 41.11293622944274 82.58843813037656
24.727025628089905 22.15029150247574 68.77763271331787 21.54927534051042 17.7987875522955 62.45033873900999
24.765588343143463 22.94722944498062 61.75528168678284 19.266200716733568 17.15585103666769 53.814697540582415
48.713743686676025 48.6488401889801 100.0 44.78601085915043 44.38126826186527 100.0
44.852039217948914 37.04633116722107 75.24385452270508 28.646711295782897 22.561487558861444 58.14043226887673
38.935667276382446 31.372612714767456 78.6864697933197 35.796744202450505 24.54636022016623 75.51337806870274
15.244553983211516 10.741660743951796 97.74627685546876 9.08860670442154 5.741353780569467 88.20553768593432
38.4554922580719 36.98001205921173 86.27821207046509 28.98153905021492 26.07790995367486 74.49006837347716
22.620825469493862 22.113347053527832 76.39033198356628 17.710577114576637 16.429841872159308 67.07011756890779
6.648647785186768 5.68641722202301 58.54030847549439 6.745437662119285 5.59804915664167 48.43774712994737
36.7720365524292 36.97410821914673 72.20081686973572 18.36980483471176 17.549840689643005 59.517378936291976
36.10478043556213 29.20253872871399 88.84137272834778 23.663847531538632 16.524115909829547 74.42223184126019
23.180043697357178 19.98561918735504 90.22550582885742 17.833768801692255 14.662503197044192 79.81739645421085
35.915589332580566 34.743356704711914 65.07043838500977 29.9655350983936 27.66592428564294 58.51604123927926
64.50579762458801 50.77837705612183 82.79027938842773 51.48897079063859 35.04103962491289 73.91712330898139
22.8632852435112 22.060656547546387 65.68583846092224 15.718292352713773 14.373900889347254 56.40297605562535
13.423837721347809 13.740833103656769 73.88408780097961 7.614880866054801 7.921338289084789 64.43148881076095
48.90767335891724 37.849146127700806 89.55491781234741 25.98055515839513 20.620695458334453 73.47141659556449
36.72773838043213 30.59520423412323 55.78785538673401 32.72646022224112 26.574917246933783 52.90927190599904
27.208054065704346 26.33979022502899 72.0592200756073 19.277079567988668 17.316387479593555 64.57025572598211
38.518548011779785 30.066925287246704 98.67193698883057 35.925551231396355 26.350932131850502 95.95959098555818
16.58739447593689 16.2607342004776 97.31385111808775 15.251674723650693 13.7611905674693 92.426737305313
14.058832824230194 11.947671324014664 88.47185969352722 11.262088190785818 8.806768629797427 80.09699520493231
28.525778651237488 28.41891348361969 94.5135235786438 11.81729843398758 11.452653090245954 74.9096896713111
6.359045207500458 5.148425698280335 89.98515009880066 5.636952712424473 4.327886202808197 78.94740325879353
31.095296144485477 29.54619526863098 50.86197853088379 22.494622151064856 19.68701695976105 48.36156062376213
31.43709897994995 30.864009261131287 96.01112604141235 25.271903364144283 22.666753952584063 80.47511087542986
9.535737335681915 9.496674686670303 89.27944302558899 7.183363843367531 6.470457996127392 73.106140056722
16.274286806583405 14.394573867321014 68.96191239356995 12.381076301552106 10.460753816263727 63.50572138455433
32.02928602695465 30.8932363986969 63.5860800743103 26.60794253870017 24.46610071061584 59.559064774008
30.762898921966556 27.319279313087463 78.829824924469 22.40706738661409 19.115501529143888 72.94919341665371
10.574954748153688 7.557584345340729 67.12186336517334 7.038190740345637 4.829149302974164 56.43119078956415
16.912157833576202 15.428532660007477 80.78547716140747 12.254134774751169 10.807841246067513 70.07649183378948
29.949092864990234 29.944181442260746 57.06192851066589 23.40018508144402 23.006187706562244 53.40454935401204
100.0 100.0 100.0 100.0 100.0 100.0
6.4382486045360565 6.390455365180969 79.85645532608032 4.417614816446318 4.248070298875572 73.60329147152547
33.85433256626129 31.95089101791382 73.78209233283997 30.796620532456625 25.99495850073096 64.9259001523988
16.75315350294113 16.629154980182648 36.829471588134766 10.63005109722213 10.207487684755728 32.44081933862633
84.96237397193909 88.37762475013733 86.60991787910461 84.70868302050609 88.1822442120697 86.2349685652917
94.36062574386597 93.294095993042 93.7601923942566 73.9649976851224 70.34154353879882 73.92253990601635
36.77291870117188 35.56532859802246 81.17018342018127 29.619599053774053 26.79441194870598 73.36322516699462
14.219892024993896 13.528099656105042 94.54073309898376 12.045393454872611 11.0362154160472 85.46112399186443
26.278674602508545 21.84702903032303 68.85128021240234 18.678422318226957 13.78607977619319 60.16498512929817
21.237654983997345 18.107229471206665 87.39551901817322 16.26861275746066 12.20885678141308 79.2472912022617
16.286559402942657 13.235539197921751 82.90019035339355 12.798201208850012 10.025421858170484 76.49554179545468
17.773622274398804 11.840055882930756 96.16357684135436 10.115613685755871 5.777645442776573 76.32359113768872
10.46581119298935 9.675733745098114 83.01262855529785 9.996590531477024 8.904129705674105 70.59997462032236
30.405816435813904 21.55074030160904 49.922975897789 26.8998627414198 17.480801094398778 49.64990451941439
71.69430255889893 43.21206510066986 64.31568264961243 59.21742096974477 27.80428548230963 56.75115350115255
17.125973105430603 14.139701426029204 81.10707998275757 12.494259840865018 9.655656784093257 68.5951384189698
29.71439957618713 29.21547293663025 99.64574575424194 15.885662620295694 14.971983977645229 97.95245209979215
1.2523815035820007 1.2301333248615265 88.70093822479248 1.4941574710907644 1.3256917080912674 76.429255557491
14.184197783470154 14.069600403308868 77.51156687736511 10.73302650591392 10.0804696963934 65.28938851543242
30.7472825050354 30.183297395706177 92.41630434989928 14.080390229990106 13.089981934040765 67.50085699231985
49.025434255599976 49.810293316841125 97.26669788360596 35.99097060690837 35.21064416740312 94.20305350750264
2.8685010969638824 2.6090819388628006 82.86397457122803 2.728977014275736 2.2296909868445547 72.66867544992067
29.99964654445648 26.17571353912353 92.14872121810912 20.352203543462487 17.129046272202007 77.99380683667809
15.232518315315248 14.540687203407288 93.15032958984376 12.315800245654634 10.758755855215384 77.8106291963798
24.58359897136688 19.72770094871521 64.86089825630188 20.53376723991441 15.596777892242203 57.21680132723199
7.608506083488464 5.7013846933841705 92.14013814926147 6.409589215872241 4.49174090435529 80.80231570906565
98.27510118484496 96.44511938095091 98.81259202957152 94.68149319538963 90.82060177808536 97.12033665065243
54.57214117050171 40.473732352256775 75.49959421157837 32.129774244385125 20.13973717746481 61.81249394512992
13.291484117507936 11.508221924304962 95.02511620521544 10.69039589981674 9.62199377017152 86.5713416121123
22.371411323547363 16.963261365890503 94.31263208389282 15.371775911844592 11.04777588661285 78.57560170825984
59.89990830421448 35.96848547458649 93.12968254089355 55.82435788235467 31.66363303793121 91.83762975428458
13.432100415229796 12.313613295555117 70.44441103935242 9.84765128907096 8.604825575931057 65.43617950854684
14.684130251407623 14.67830240726471 80.69182634353638 11.727268688262525 11.053903309343086 70.02594284921871
22.30681031942368 21.325652301311493 73.50569367408752 18.60229115924809 17.089551691966857 64.8604362457624
56.45008087158203 55.54318428039551 97.08858728408812 21.63543515775258 18.92113106129447 80.8112867929352
7.27069154381752 6.650263071060181 93.00023913383484 4.955416327376297 4.446177769163938 80.79255831708687
11.53033822774887 10.645483434200289 87.58983612060547 8.27677583877601 7.285043465470069 76.4332119680932
0.864745769649744 0.9200833737850188 64.34892416000366 1.859111285750615 2.007875186094988 43.95525177086282
17.309290170669556 13.688330352306366 60.51340103149414 12.76283394364468 9.665008080182666 53.86009946415565
13.089312613010406 12.717798352241516 78.4365177154541 10.28747338158336 9.67336773869655 66.86078963212535
6.3714101910591125 5.343364179134369 82.22686052322388 6.371409982340366 5.320216049382716 74.04516556469466
38.87756168842316 39.90117013454437 69.01417970657349 31.49608343481041 31.958151549797115 64.47139194084924
15.155766904354095 14.960817992687224 67.46843457221985 11.461148393088424 9.979408443316274 55.77640395759935
18.254734575748444 17.819684743881226 83.00383687019348 12.4254410400943 11.092096559396843 73.02436100714874
14.02648240327835 12.564559280872343 91.78317189216614 12.108092949829713 10.30541544919377 79.12752390685179
11.232387274503708 11.019078642129898 71.08243703842163 6.7134960847535705 5.528121046998151 57.28974807288504
15.40246456861496 12.6919224858284 76.4897108078003 11.37801777787717 9.244383171959818 68.71941454170538
6.396175175905228 6.344985216856003 91.61615371704102 5.806828086875146 5.72109601447812 89.60636968188612
30.44160902500153 31.42313659191132 61.16256713867188 24.86822322275192 25.703712623870217 57.08937057343021
19.78771984577179 19.97929960489273 83.33762884140015 11.297589885354178 10.639771712423393 68.52466869109357
2.3214133456349373 1.8705002963542936 72.38946557044983 2.2480252075790608 1.7074905808146676 65.78990105914595
56.99300765991211 54.08799052238464 85.02832651138306 42.45420552395188 37.894835093385296 69.28097235473629
52.7670681476593 42.65839159488678 90.3687834739685 41.83768093173025 32.75828042314397 77.28993300918495
24.11610633134842 18.87681633234024 65.36185145378113 19.49403962338153 14.658816310389993 57.51340652949403
94.1354513168335 62.52180933952332 97.34503030776978 76.07211367943644 49.221474513825655 85.42957942777393
36.50515973567963 35.846757888793945 71.02261185646057 21.087506768692485 19.145532554536945 57.85278185619328
15.75959026813507 15.500140190124512 98.07221293449402 13.47704395713662 12.35149025728509 85.42651606564728
1.287202537059784 1.199055276811123 89.23264145851135 3.67314005050086 3.2610622193303107 69.89560812682798
31.552976369857788 30.062565207481384 92.536461353302 24.708481236708376 22.087188602522847 79.51417418184772
87.5236451625824 85.83016991615295 97.808575630188 68.32527900795459 64.00317176361153 94.49691247774278
8.049466460943222 6.430309265851975 74.26834106445312 7.405118660087504 5.851764260478548 65.57612211155252
56.45639896392822 40.07824659347534 76.39317512512207 54.35677750379171 38.38164816046065 75.84510234722029
30.066964030265808 27.22486257553101 82.93855786323547 21.724565322515303 18.319674708333785 69.98311938343811
19.90899443626404 17.761915922164917 77.84541249275208 17.058399586369486 14.658167497892292 71.74229803772332
26.74191892147064 26.48981809616089 94.82479691505432 15.696414100207704 15.296954187577224 79.9833066259189
9.09818634390831 8.659613877534866 67.56942868232727 7.41073588951299 6.156593829044577 58.91877845880935
7.726728171110153 6.738049536943436 73.63993525505066 4.288334275753084 4.123218344146918 58.59814859289935
39.791592955589294 37.86666989326477 81.45159482955933 28.306134980443343 24.316146147508658 68.72436070696544
15.077979862689972 16.933591663837433 96.16732597351074 8.214216828270498 8.738202277060017 77.07158583508651
4.869270324707031 4.428476467728615 71.43979072570801 3.715469139762807 3.2606802017652785 63.96271292583127
7.426474243402481 6.796418875455856 73.26933145523071 5.860464799811325 5.178343447271038 64.89045934524302
61.18881106376648 59.74993109703064 94.26677823066711 44.88866944683529 40.91073416945119 76.24772562062599
59.72487926483154 29.61571216583252 94.80605125427246 43.33117448759964 19.79321963796393 82.86244083955677
15.63645750284195 15.059901773929596 94.23903226852416 12.684908867428804 10.711170007344444 82.37660013497148
8.58093947172165 6.89082071185112 91.6486918926239 5.138939070507117 3.489583837591791 76.09110502710273
20.61193287372589 19.784726202487946 75.07631778717041 15.619069756435405 15.405324518233632 63.89720660634536
87.82334327697754 58.617472648620605 93.3924674987793 62.54594910049307 40.38925628059902 77.42030947997971
18.127478659152985 14.408531785011292 86.98045611381531 14.752636523304238 12.955168110261358 69.13196067497113
15.360106527805328 14.153844118118286 74.97971653938293 11.638802538849982 10.150259533071935 69.81520661597477
24.61719214916229 20.591354370117188 93.91369819641112 16.3570096180605 12.32538893873471 82.66195972336139
4.216649383306503 3.949710726737976 83.04007649421692 1.9825040262335305 1.7849976345729484 74.87006942751148
27.030998468399048 24.122433364391327 87.04828023910522 25.001429392362656 21.259403288616287 77.60509713552067
12.392166256904602 12.262970209121704 94.339919090271 10.066767493158231 8.530052057556999 82.08608368220712
21.67595624923706 20.58076113462448 86.28969192504883 19.59714090472701 16.7550819641093 71.75485229721289
18.34087073802948 13.0277618765831 77.75554656982422 8.997727487927278 6.389269826403988 75.50812374521432
56.06510639190674 37.61796951293945 93.68663430213928 42.84394230738946 27.116994995321576 82.43903676604283
30.717569589614868 29.628145694732662 64.79088068008423 25.58068506757497 23.572595558027796 60.5389023647319
14.83430117368698 13.616780936717989 92.18225479125977 9.154673599830872 8.27132871688315 72.57293822040499
7.738537341356277 6.26092329621315 77.32040882110596 6.101678113360031 4.782133776485669 70.08274574347394
15.677674114704132 14.743973314762115 75.06519556045532 13.355084895469805 11.4174527362254 66.96101561410522
9.240901470184326 9.029463678598404 65.30401110649109 6.317039784834109 5.491093697467871 55.17388892830331
14.469429850578308 15.393748879432678 93.4116780757904 11.907631603608127 12.33849870267538 87.34780438973601
26.37523412704468 22.78690636157989 83.58877897262573 17.468997075105875 13.583436797293372 71.93240224882955
20.747682452201843 20.0101375579834 64.87960815429688 15.157691509266236 13.732734061258697 57.36230413832521
14.827372133731842 13.55130672454834 85.69830060005188 11.233966493579608 9.674904622968713 71.38018702694553
27.51796841621399 25.07859468460083 82.42266178131104 21.847698636792813 19.2020559031276 74.73495763014647
47.60023355484009 37.33331561088562 97.21794128417967 41.85080762447875 29.2144142227653 82.10853574823805
4.6782005578279495 4.242123290896416 70.6113338470459 3.904378022759647 3.40829670091062 59.72285849496568
0.454945582896471 0.5139642860740423 90.3750777244568 0.9336423779009168 1.0710264038290909 86.28514331210567
30.289337038993835 29.051315784454346 87.8666639328003 19.46456477791555 18.32190298209379 76.71566733278671
8.69337022304535 8.860580623149872 78.05901169776917 2.745396057773268 2.893472795515656 68.43024887567239
9.248284995555878 9.061723947525024 83.89079570770264 5.135321597614164 4.811179962282191 68.99078078037526
25.5382239818573 25.80418586730957 78.54039669036865 10.878529271729851 10.811366703698152 66.54549247683065
9.659894555807114 7.277014851570129 84.75545048713684 9.592831618752903 7.11314156622061 76.63443389816508
46.7567503452301 36.65984272956848 90.77436923980711 38.47907716231074 26.725360321908408 78.10656091687461
14.501112699508669 12.96108365058899 65.50986766815186 11.557367913881754 10.082995528309468 56.62481367702617
8.625320345163345 9.590602666139604 63.548099994659424 3.7552048448937154 5.509831650843343 51.14794153822725
4.111792892217636 3.919105976819992 64.24155831336975 3.266771047721199 3.051615957446118 60.69318785683237
10.524846613407137 10.595300048589706 79.2820692062378 8.196638652016507 8.061544810779381 63.52013155574704
91.87672138214111 91.70880317687988 98.2224941253662 79.92100170412118 80.40263686854881 95.7598803004102
92.6389217376709 89.90730047225952 90.6938910484314 80.9572282508297 74.89938768241615 78.86301400995677
62.07030415534973 61.69663071632385 69.16545033454895 40.784296276405584 39.78331509587606 57.146026540780845
49.92120563983917 49.8035192489624 100.0 44.62774957698816 43.86982403921912 100.0
24.52607750892639 23.97882342338562 91.85945391654968 19.903953731136287 18.95281577951626 83.5419719782216
5.324883759021759 4.374018684029579 54.81110215187073 4.887760892696827 3.906870900865599 53.115592989104286
43.06067228317261 38.17092180252075 82.48060941696167 34.70492178827244 29.18189502238552 76.78633041096515
23.352421820163727 19.381944835186005 92.10485219955444 15.446031120463546 11.80656120668596 82.40928418160365
5.910924449563026 5.689150094985962 94.0539002418518 4.476897454092844 4.144361626679964 83.70931597499862
7.813086360692978 7.295505702495575 89.82083201408386 7.595280171761782 6.014004630303336 75.26760071265298
37.469831109046936 36.93447709083557 91.77224040031432 24.14181769833517 21.868061219758644 75.36665669150491
83.32273364067078 82.75200128555298 95.7280158996582 70.22247442210805 69.1986179965747 92.8398819041495
13.8404980301857 12.15556487441063 79.53457236289978 7.512040416482894 5.906895098907855 66.89760458026014
0.0947335152886807 0.2817695029079914 79.37292456626892 0.0947335181221711 0.2817695125387433 76.45582200110863
16.97494238615036 17.589440941810608 89.06877636909485 10.162745255232348 9.497397146662442 82.37082251608396
9.838701784610748 8.572915941476822 61.05360984802246 7.091101031840327 5.922996790345379 53.37373062814338
18.18833351135254 16.51797741651535 70.31894326210022 10.760333431882334 8.342671205352733 54.813846523959285
16.573461890220642 14.499257504940031 91.45124554634094 8.800458028740744 7.378320691327237 76.67882978426846
45.88445425033569 43.710944056510925 79.64624166488647 40.31101164974759 35.176653442060015 74.09793938082962
21.0548996925354 13.983917236328123 92.79642701148988 14.314147379632516 9.723556334779945 77.68295786625376
21.91356718540192 18.923375010490417 95.2669620513916 15.6707105432571 12.479781985349012 85.306083668888
13.703037798404694 11.222218722105026 71.61560654640198 11.026737889199726 8.063812153039956 63.69442622983189
25.256389379501343 24.349485337734222 95.65032124519348 13.62172792381046 10.373221817692563 76.60052716252211
27.11412012577057 28.025588393211365 82.10549354553223 20.921603413641066 18.872769667535117 69.9769828024895
31.95429146289825 31.788787245750427 94.2383885383606 22.205918646488254 20.99092975983668 87.6491661336032
22.715525329113007 15.70521891117096 87.57110834121704 20.04479591442533 12.885410314692647 77.70535860102588
32.98165500164032 30.39291799068451 86.5049958229065 24.02950824032199 22.11854696194471 76.4214341059177
19.051355123519897 18.583695590496063 77.07067728042603 15.307713677164797 14.666070966177202 67.11135606118279
100.0 100.0 100.0 100.0 100.0 100.0
50.02332925796509 46.98003530502319 71.24759554862976 44.01438454634187 36.88376629327061 61.67860490705799
31.134146451950077 23.030805587768555 93.71275305747986 20.439706721948017 14.302189755425816 68.6555580770178
22.63617217540741 14.021851122379305 68.90507340431213 21.366471245609983 12.378665000660131 62.44205264131828
10.13275906443596 8.505380898714066 88.98158669471741 6.985547832681581 5.558595964875488 85.49196496329377
19.853435456752777 17.527683079242706 90.6905710697174 17.20331642451801 13.929623134290924 80.19308036590633
50.405144691467285 49.699848890304565 90.51737785339355 46.33121366197766 44.58785814448531 87.13634039441885
49.19860661029816 48.93985986709595 67.21433997154236 43.51347711973247 41.05336230604615 59.84896884412236
43.92768442630768 43.23997497558594 92.96249151229858 26.3396813905454 24.478721129170232 72.98048890031401
45.87294161319733 44.25917565822601 94.51110363006592 35.84646561791448 31.41707808830697 84.66594388753755
94.44580078125 93.8364326953888 98.2890486717224 83.80067011868941 83.0242312691037 94.69649430362604
10.611015558242798 9.191840142011642 94.0184772014618 5.96807180012066 5.393610799812998 79.74523894808921
48.14535677433014 46.01234197616577 79.29706573486328 38.71587108759893 29.26992353554652 68.20555759612756
10.97523346543312 10.861513018608091 80.65912127494812 9.077396704618913 8.386987020531517 70.29730823615685
3.1688205897808075 2.6740755885839462 78.92350554466248 1.8331697520981 1.4185854307839192 62.48872397292303
20.682190358638763 14.497563242912292 95.68662643432616 13.463869751755936 9.250403511976629 88.97960489672319
3.986099734902382 3.926895186305046 87.62936592102051 2.653784615384616 2.485608821050883 81.47651239201323
20.1967254281044 17.66284555196762 73.16303253173828 15.660903486312597 13.603857826605353 63.89869597921609
13.429398834705353 11.952920258045197 72.69770503044128 11.161302564125425 9.689994857070472 66.5528761253389
6.540656834840775 7.520085573196411 79.2228102684021 5.0258536817356525 5.389550249502432 72.33638808400895
16.091811656951904 13.815580308437347 76.75178050994873 12.54856437499897 9.205682538455326 65.0194273869161
3.647790849208832 3.36722694337368 69.79570388793945 3.1944028184641806 2.886779356881313 60.741091273423
32.00121223926544 29.603642225265503 95.71129083633424 20.11134138484981 17.285161305966827 92.78973212049154
13.262905180454254 12.313950061798096 69.76984739303589 9.127532043997393 8.061160205339224 62.73872245092321
19.07862275838852 16.645048558712006 96.0003674030304 11.11871643790809 8.433017324115395 81.14895434516843
29.585573077201843 29.12640869617462 60.79210638999939 23.57205445358487 22.3563603249484 57.3856720814463
49.78717267513275 49.60444271564484 90.99377989768982 40.67749188631523 38.6628870168381 77.67883221707913
13.50780874490738 12.520471215248108 68.68225336074829 11.687030360258118 10.34253074586279 63.11653985601442
14.169488847255709 11.998234689235687 79.88719344139099 11.87662896634844 9.814637367786476 73.19745738372617
66.39297604560852 49.3342399597168 83.87340903282166 54.40379960161158 38.12201866022899 75.01654952073335
43.42734217643738 43.0313766002655 97.22862839698792 39.15711885392957 38.25646430233788 95.05692247079055
14.452582597732544 12.763328850269318 74.18558597564697 11.027927736380306 9.611523691065612 69.83907533016513
14.60055261850357 11.388787627220154 93.66304874420166 10.35291594970544 7.0943410926787465 82.33916686592462
17.894358932971954 15.51232784986496 92.2861874103546 11.855448159999028 9.220571466431812 81.54508673225592
12.03349307179451 10.461819916963575 94.08822059631348 8.603431151373515 6.888504632000749 85.87355530826699
18.526646494865417 16.00111871957779 94.29181814193726 9.727044024498005 7.776822173872241 81.89968611599963
12.426929920911787 11.968903243541718 81.0603380203247 11.147212335754997 10.445899201303426 71.25268398624836
2.670666389167309 1.9673313945531845 82.9992949962616 2.670570233612813 1.968738719747961 77.18337375469262
25.55314004421234 21.763867139816284 87.5401496887207 16.26367387007756 13.490322073288851 74.30127285641458
10.676677525043488 10.312923043966292 93.0232048034668 10.104629275495403 9.918511974253818 83.17959540257101
20.67115306854248 19.351761043071747 77.24546790122986 15.753584907029303 14.601962075127606 67.16308927385428
49.99470114707947 49.989402294158936 100.0 49.99292185730464 49.98584371460929 100.0
29.086080193519592 28.002825379371643 78.07121276855469 25.35091485203957 22.60371284581673 69.40830285613971
38.135623931884766 34.46550667285919 81.4375102519989 27.70828132353404 23.197552173457662 69.56784157175451
13.522559404373167 12.6630499958992 70.58797478675842 7.030527229567331 6.292490635081327 60.83128375158757
53.05818915367127 52.66638398170471 98.9872932434082 48.71964609883378 47.4726931275566 98.03415694579532
18.66760402917862 16.055504977703094 60.8040452003479 8.37114962584336 6.794874916083556 49.77077446977325
14.639383554458618 11.030915379524233 87.51163482666016 15.4315509410515 11.574943437733385 84.57090235044978
33.08892846107483 32.97315835952759 100.0 33.06771051773149 32.94188918402535 100.0
16.9985368847847 13.095082342624664 90.12911915779114 8.675854828148035 6.7208139148546735 63.90418461834225
40.70255756378174 39.58789706230164 86.70759201049805 29.43275067714709 27.005256041824143 75.97356188970763
35.52619814872742 34.75145399570465 87.16437816619873 31.511552963601368 30.372977025729508 84.51923253898241
24.193768203258514 22.130391001701355 87.42585778236389 18.59205916551073 15.778016990931429 73.64406497867502
35.21542549133301 34.96049344539642 87.34458684921265 23.36305784960766 21.133908530699408 77.55258974858022
24.790191650390625 24.6775284409523 86.45745515823364 18.58364570966869 17.990708468558196 76.71964303653827
64.12132382392883 62.82084584236145 97.2969114780426 61.25622370468508 58.62867598874181 94.64224501081104
45.30986547470093 37.866657972335815 92.01765060424805 33.5212235966212 27.226464294731063 72.53100730140484
33.4710955619812 31.204301118850708 75.68029165267944 27.745431512409404 22.85439085675177 65.4803557339202
17.9351344704628 14.822784066200256 83.82042050361633 13.477234388285234 10.32674745325984 73.21725533701444
11.690586060285568 11.891189962625504 92.76787042617798 9.20893629541062 8.774291908754442 81.97562096094383
20.3086256980896 13.863514363765717 88.52238655090332 13.253338670703052 8.472501957796435 76.75418598321734
100.0 100.0 100.0 100.0 100.0 100.0
14.470042288303375 14.295704662799835 73.79462718963623 8.940167241235974 8.612517645543202 63.84659709895876
14.7491917014122 15.828359127044678 93.28687787055968 13.036080257602034 13.192181516245688 90.23548248131024
17.940838634967804 16.0413458943367 93.51361393928528 11.404554117658115 9.459654641467855 80.03740066824881
14.106504619121552 12.856680154800417 82.76402354240417 10.068720240022447 8.58094160074082 74.12810481748477
27.05555260181427 18.464483320713043 78.79747748374939 23.823647996733342 15.965069100137052 76.22428465017089
7.297841459512711 7.25352019071579 75.36039352416992 0.0356304493628437 0.0 51.63975646929661
18.36353689432144 16.164958477020264 88.02253007888794 14.933455102724894 13.020924715892132 81.43368107658458
12.588222324848177 10.386312007904053 88.05197477340698 11.865294981638868 8.73998508092425 77.01860422934348
16.04682356119156 13.980203866958618 68.64462494850159 12.262967124285714 9.975895163069865 64.28136880481038
76.87046527862549 71.71998023986816 77.51569747924805 72.8577812560126 66.69360370075502 73.49760035449783
100.0 49.99403357505798 100.0 100.0 49.95642701525054 100.0
12.814004719257357 12.873199582099916 91.57459139823914 12.813697989966585 12.897432890983136 85.29771252034354
27.76220142841339 20.278270542621613 79.82460856437683 23.33358617057381 15.97312444864328 73.16897304095802
19.1176638007164 16.542042791843414 84.35138463973999 15.705474610741508 12.692180783483508 72.49404054632316
12.947145104408264 10.921504348516464 82.61727690696716 10.853267723304926 8.863060626457212 75.63176660993538
32.831159234046936 33.9188814163208 73.37765693664551 23.097614141565348 24.27252373032525 66.52772798796306
8.260142058134079 7.604216039180756 69.83068585395813 6.965996382729399 5.922206992206674 62.214314422435855
16.973799467086792 17.611713707447052 50.2590537071228 11.872026566116434 11.57565793875346 43.45202310182097
0.0271413446171209 0.1838757190853357 74.93621706962585 0.1756952150374928 0.327663393176707 66.6639915758263
3.212592378258705 3.2077960669994354 66.33089184761047 2.8019426067776707 2.7044862228818856 62.39438128459673
13.016262650489807 11.23279333114624 80.77461123466492 9.14046089524824 7.416116565500505 69.3580968234068
6.303227692842484 6.414714455604553 86.90342903137207 4.552473002085671 5.012897885059923 71.39339556092277
3.4590844064950943 3.3459454774856567 88.81228566169739 3.4641366721314166 3.1243410975571435 64.4981714875734
28.49785089492798 28.68885695934296 100.0 19.633402394106813 19.2005710206995 100.0
24.33556020259857 22.62242436408997 74.97151494026184 21.171094237414543 17.41869805381368 64.93940007870683
10.9054833650589 9.63187962770462 71.04259133338928 8.93269827638279 7.371450331656698 64.95053954851231
31.273946166038517 30.71125447750092 63.9764130115509 23.752425893616767 21.235979874439124 53.903195146903016
9.837212413549423 9.127459675073624 46.0862010717392 9.633172894699031 8.891610164828183 44.82701260700759
14.501112699508669 12.96108365058899 65.50986766815186 11.557367913881754 10.082995528309468 56.62481367702617
23.09315949678421 22.44355976581573 71.65072560310364 14.660183085162137 12.624128639244557 61.557364328983496
31.256482005119324 30.531135201454163 99.306058883667 22.388422996723065 19.271221895552472 95.82031857951522
32.378315925598145 32.390353083610535 100.0 32.37831547690703 32.39035351711408 100.0
32.28958547115326 28.815454244613647 53.714001178741455 27.714573825309696 24.06429836857796 49.14181237944285
16.874633729457855 17.186260223388672 87.62860894203186 13.611110229595791 13.570570145525442 79.32077981281537
45.67135274410248 33.23141634464264 68.96686553955078 33.544308910917124 21.29441371616959 54.50588933123591
10.012693703174593 7.5870081782341 90.293949842453 6.482861228348645 5.087698336941656 76.49762366446869
5.958575755357742 4.568825289607048 88.40840458869934 4.201463041227464 3.380300360082181 68.14905677092642
62.18022704124451 60.17327904701233 97.5435435771942 47.25938726040375 40.5513676648331 89.87204175396617
26.293450593948364 20.867565274238583 62.26775050163269 19.870830607785937 10.685946927514417 52.14892723499736
33.00710618495941 32.66923129558563 100.0 29.445876288659797 29.154228855721392 100.0
33.39143097400665 31.040608882904053 34.795352816581726 30.16967461896308 26.408279012605117 28.95737977393012
24.263334274291992 24.251291155815125 93.0984377861023 19.57843018318573 19.36227474842031 82.95732319820061
8.96715447306633 9.18634682893753 97.08067178726196 8.058532677307511 8.201550600568353 85.68100993217548
19.419482350349423 18.481135368347168 48.31930100917816 8.75941721902815 7.952748880448132 38.34108320848253
24.06457811594009 22.57069796323776 59.97883677482605 21.11483794589296 19.372112565568152 57.257652990633545
10.141821950674055 9.673050791025162 54.64419722557068 6.755901588442695 6.638464635224661 49.37131526690585
14.233042299747469 14.212600886821749 71.1585283279419 8.951829569520262 8.543477459294877 62.64318202557468
7.782183587551117 7.987939566373825 66.9123113155365 6.062574732206662 6.043059966797691 61.58389040029265
23.33447933197021 18.236392736434937 76.10482573509216 14.544619316309124 10.551996401451522 64.32947921803178
11.008691787719728 11.315002292394638 65.47650098800659 6.476641452586522 5.559392014315769 59.706798279179615
26.347726583480835 25.15854835510254 56.57148361206055 20.96348267015525 19.830013631894204 52.73129792581539
78.82673740386963 78.02200317382812 87.93959617614746 52.98059455032528 48.2215228367536 75.809189143914
21.637621521949768 20.11609375476837 58.62908363342285 19.460546019427703 16.278487421959394 49.23360905991946
18.399536609649655 15.826880931854248 84.74547863006592 14.25705749068896 11.618436651921783 77.2258927404744
36.735281348228455 24.03318732976913 96.85078859329224 17.59401030580177 11.132482034614888 80.59644644658232
31.51690661907196 31.333830952644348 67.70660877227783 24.24999760496267 23.77500296765585 60.29220472154879
53.53099703788757 37.16344237327576 94.20978426933289 32.86974878264719 17.414651914781615 76.8342941695853
0.2496961737051606 0.2175196073949337 100.0 0.8861800390984599 0.738951566307979 100.0
20.1097771525383 17.676617205142975 91.63559675216676 18.3031569569821 14.424295311431823 77.06506961168165
18.90332847833633 13.963605463504791 74.59169030189514 11.503053844011031 7.980365741735953 65.18273426291789
8.697182685136795 7.36684575676918 89.79001045227051 4.617576936778931 4.120564669973293 82.90138397665734
10.263799875974655 9.571530669927595 88.56951594352722 8.17070154734072 6.804513180145882 75.78098593257465
32.668474316596985 23.53808879852295 91.0904586315155 26.652028851584465 18.213076784939236 79.15821926774164
19.64282989501953 15.36935418844223 94.52525973320007 14.22231842436509 9.873997753212608 83.36034736853051
43.299081921577454 37.60591447353363 74.41563010215759 34.66467530987282 27.426404575765066 63.78660828770369
1.1762580834329128 1.118342857807875 75.43837428092957 1.601063679161309 1.5488132722841108 69.55543485940473
14.906804263591766 15.339697897434236 55.9462308883667 11.27257078112058 11.648716078915353 50.26949296618277
12.174967676401138 12.167476117610931 75.93026161193848 8.985973190316756 8.345714700206267 68.75853803668139
23.94613176584244 23.924295604228973 100.0 22.558369608231104 22.648544384346167 100.0
23.86988699436188 19.702935218811035 74.3194043636322 19.933409748071583 15.863878560938751 68.39874837552114
48.023414611816406 47.92035222053528 97.63796329498292 40.11125535292827 39.98390895868047 87.91404559220086
3.897474706172943 2.9447320848703384 92.88264513015748 1.6506802668223497 1.4288805831433466 85.2306924551078
26.497766375541687 23.383493721485134 71.98057174682617 19.3821081511172 16.1357350912618 60.8775029391745
38.932204246521 39.61104452610016 91.36108756065369 28.97725140532699 26.28842418610715 90.20455011214278
1.9258925691246984 1.9215313717722893 92.50781536102296 1.5459563774653589 1.5362047875430036 70.54403147293131
79.12559509277344 77.95108556747437 82.65137672424316 64.24333838262363 61.21350961202816 74.75428153391765
30.623167753219604 29.93136048316956 83.01272988319397 24.485055506311404 22.80997975562663 75.14008424253427
7.835774123668671 7.881087809801102 73.9866316318512 6.23134324313233 6.2922572423210585 67.05020935463575
1.5033991076052189 1.525045558810234 70.3066885471344 1.1357689180613069 1.181252021979163 65.97026100738897
31.34129047393799 29.81604039669037 64.0447735786438 25.395185579063217 22.031177621136365 56.85754705429766
10.815734416246414 10.724012553691864 71.4942455291748 8.855880741254305 8.072581452058145 63.1903088738834
48.95028173923493 47.259679436683655 86.09742522239685 31.85888209648633 27.62061251986751 72.31207168610781
56.99281096458435 37.57212460041046 88.95455598831177 27.4268721020476 17.4206968116413 74.60585137285075
9.89692136645317 8.682762086391449 95.38344740867616 5.360079407877603 4.496012542388733 82.38747172704977
6.058378517627716 6.482993066310883 78.25026512145996 3.657642124124739 3.681139378343653 68.00180456192118
14.049144089221954 14.081567525863647 96.95218205451964 15.146451478765512 13.53009568992324 83.70351289913475
13.666118681430817 13.39820772409439 56.302207708358765 9.247597843748656 9.0890322011811 49.34449587505296
27.375802397727966 24.272018671035767 86.97478771209717 19.500567220611465 15.598462954016767 71.32782430109094
57.54219889640808 59.86286997795105 92.3565924167633 57.542194092827 59.86286919831224 89.1494419879902
1.550773810595274 1.4478438533842564 75.79326033592224 1.6564580130552715 1.5416898816728466 71.8495357301148
0.6514542270451784 0.8153744041919708 82.6888382434845 0.9374967045250824 1.2222963007859062 66.79642876140235
89.7891640663147 57.5905978679657 95.64038515090942 62.46912070073951 33.039424545965176 80.07980619954394
2.8962237760424614 3.1451772898435597 65.01796841621399 1.9562050466355043 2.0216436119454326 52.96154923178198
15.05706012248993 14.15306031703949 82.52594470977783 11.41656455868069 9.965367924409714 74.46490083408935
1.1887664906680584 1.1207623407244682 59.62066054344177 2.5303218047467078 2.4041552665517782 48.85342072041059
27.034273743629456 24.989141523838043 64.69513773918152 22.85439846806736 15.743658493187857 55.48514545345
18.0829718708992 16.254617273807526 61.8695080280304 12.54290291269342 11.084830059860234 54.327241577770536
49.83417391777039 49.21413064002991 100.0 49.710368797065065 48.88009268198494 100.0
25.1034677028656 23.252016305923465 84.72068309783936 17.736711711940757 15.855583785518691 77.39971608325268
41.13612174987793 27.32367515563965 75.5098283290863 28.966683527475567 17.213163306956105 65.16086371008441
5.7798948138952255 4.83151450753212 91.56609773635864 3.3320476775304577 2.67775815596245 80.68096793632189
17.873257398605347 15.433740615844728 84.16075110435486 11.971297304451904 9.88072273003628 73.35452146771743
13.026271760463716 12.0539091527462 90.47261476516724 12.157223437180456 11.093100879680843 76.32512943561719
19.996295869350437 19.527567923069 79.12817597389221 15.028880652114244 14.536596507299162 65.32949183521792
49.99958276748657 100.0 100.0 49.995085270555855 100.0 100.0
0.1652932842262089 0.1935450709424913 68.4884250164032 0.2441551175344768 0.2719572682182373 57.50502881669618
9.378191828727722 7.747936993837357 83.60447883605957 6.811576832215857 5.4741131337591575 73.84521984740996
51.60846710205078 51.06251835823059 89.51891660690308 23.81562110990872 22.33378885470664 64.23739855605324
1.8760280683636663 2.0254218950867653 83.86561274528503 1.257015520603269 1.3911083376804934 75.6905409771877
12.0220884680748 9.65428352355957 60.36707162857056 8.910685939326418 7.034347440146904 54.69150324149681
20.748355984687805 19.89099681377411 64.60550427436829 13.492803886435418 12.830982916422911 57.82375274453019
36.92151308059693 36.39030456542969 93.8828945159912 16.64633963677535 14.551819391830634 73.29227720599442
40.39878845214844 32.12620317935944 96.51558995246889 37.07696669183764 26.595943391856892 86.10409504695325
29.747000336647037 22.30055332183838 96.76000475883484 19.36235486000544 14.418102646172168 84.13734000517537
11.391931772232056 11.435000598430634 79.96086478233337 7.977791605951697 7.909899884604268 67.65060519504105
9.239716827869415 7.297689467668533 57.4577271938324 8.464086798207097 6.359601461029357 53.37049935817046
97.9544758796692 95.15221118927002 98.45538139343262 96.83544618809644 92.6528694954582 97.7622308318999
61.92190051078797 57.1116030216217 62.47017979621887 47.71170629234863 30.76529218492959 48.69820062561424
30.01360297203064 30.02799153327942 100.0 29.70865467009426 29.724364467295057 100.0
15.860649943351746 13.855153322219849 74.0825355052948 12.016151068544822 10.0723404651681 69.09281277769813
1.2536312453448772 1.13012520596385 72.49718308448792 1.058932455545963 0.9798028406647328 66.44315014368249
23.76888543367386 23.793821036815643 82.28147625923157 19.857129039210385 18.78495965989932 73.08696419732264
19.141072034835812 15.403640270233154 82.15927481651306 13.645702294609055 10.159366176606062 74.11201217482709
10.66042333841324 12.892311811447144 61.76491379737854 9.059915994496867 9.89542399475646 53.37346636690153
27.673092484474186 25.409463047981266 78.90878915786743 21.976561119641943 18.5380046529358 72.60609246403583
17.390473186969757 15.496121346950533 69.33581233024597 15.909193249850542 13.437222996773526 66.22379617553885
24.331337213516235 21.136313676834103 86.7624282836914 18.49443951065048 14.271478915584265 74.9567996101777
19.651177525520325 21.223635971546173 57.52410888671875 12.898462650470874 12.982252988309408 50.866939345912165
19.800013303756717 16.93418323993683 83.50049257278442 16.59717589684836 13.32594197161888 68.763577790467
38.40451836585999 37.77909874916077 94.93398666381836 24.945332013108484 21.87015327102592 83.38761023282537
100.0 49.98942017555237 100.0 100.0 48.3065198983912 100.0
32.554492354393005 32.450538873672485 100.0 30.957810718358044 30.78752140003805 100.0
15.504322946071625 13.69144320487976 94.4763958454132 9.678388880298384 7.240973272768788 78.56006526147708
1.5033991076052189 1.525045558810234 70.3066885471344 1.1357689180613069 1.181252021979163 65.97026100738897
8.850592374801636 7.903949171304703 92.54440665245056 7.429178750013858 6.437508841460248 74.77371852173796
19.2324697971344 16.807647049427032 77.84892916679382 15.275667344746058 12.23672741017346 68.29782198104677
15.822580456733704 15.359869599342346 98.65180850028992 8.483826700646931 7.402401850967719 92.0789529928934
12.516193091869354 12.587183713912964 84.01098251342773 7.587370136216329 7.061276850032542 73.27116391039142
93.178528547287 86.5371823310852 91.6490375995636 80.81963721455165 60.912909735489706 77.64165267851915
9.940847754478456 9.403272718191149 82.72669911384583 7.665493273359036 5.857216835211732 66.55079557684496
49.63231086730957 37.031567096710205 89.88960385322571 38.28190080809976 27.925787778459416 88.41987924730442
42.72823631763458 42.493340373039246 61.280590295791626 27.82564059897685 27.332969519149614 44.95405536110939
23.24069887399673 17.279894649982452 60.69676876068115 20.214729797220382 12.74826202234592 55.78041070247871
19.457948207855225 19.438369572162628 96.42552137374878 8.67391177246924 8.04269821265497 77.07289533801915
24.986591935157776 22.13403582572937 65.89495539665222 19.48951166812749 16.3987243107725 57.55812948479889
46.8678206205368 29.53894436359405 95.63717842102052 42.16405266949039 24.38902554013034 89.04207259142063
100.0 49.96851086616516 100.0 100.0 49.94633033677714 100.0
26.93132162094116 16.662657260894775 92.27058291435242 20.423335784900853 10.874588048145368 84.6700608212262
6.881428509950638 5.348449945449829 69.65389251708984 4.881301204993135 3.695265103212981 65.06910731664338
18.84068250656128 16.86374843120575 81.14930987358093 13.931485243191874 11.147326059533572 71.42307857888665
56.74484372138977 56.8429172039032 77.39928364753723 34.99151789825986 32.332267834067416 62.610847644440646
7.4888676404953 7.594378292560577 65.35858511924744 5.645137007688828 5.833495551233299 60.55508615924619
66.7039155960083 67.60861873626709 88.4568452835083 35.82469420633153 38.47382332515861 81.95626491561852
5.505091696977615 4.866692051291466 90.91129302978516 4.608994918644432 4.004834686559524 80.48478504285494
14.525263011455536 13.09514045715332 75.88738799095154 12.864203222640318 10.594960835615804 66.21053558834114
47.91820645332336 46.33757472038269 80.73151111602783 41.419316206902494 38.37571901396319 73.62655204926813
6.145043298602104 5.63267320394516 90.41443467140198 3.936875119983332 3.399463147642356 76.46673196318932
0.4193109925836324 0.4195716232061386 61.26279830932617 0.8388869457247023 0.8399387077310709 51.15322458592004
17.550094425678253 14.432133734226229 74.0052580833435 10.646665074929352 9.18306790280028 62.39758712122728
32.052651047706604 32.23063945770264 68.76918077468872 21.51320409558435 21.22721452446367 57.96178779005455
73.9586353302002 70.493084192276 86.1344039440155 71.50003890721544 66.5838240911771 85.16048990373979
96.08089923858644 93.77114176750185 97.751784324646 90.409942821888 84.82862414864461 94.62475046395508
43.076443672180176 35.254597663879395 80.72859644889832 40.10263085704279 31.59869304236512 75.36927955703358
3.295076265931129 3.1750690191984177 77.94690728187561 3.264722184620349 3.0439922815617777 66.74087390513547
46.33592665195465 45.39936780929565 98.36454391479492 38.79871473164479 37.0142895950594 95.75469923005836
3.0398065224289894 3.052511997520924 96.34082913398744 2.7432837504051344 2.487773820196731 81.70178835022371
96.21026515960692 95.47555446624756 98.92892241477966 84.08305173038978 82.91855409343296 96.09322196554248
76.18373036384583 54.962992668151855 82.42946267127991 65.63488094861894 43.17910217249619 75.0598407403202
31.7729651927948 31.808149814605716 74.98823404312134 20.379481723925544 19.29317691625949 65.06861711054462
93.70037317276 62.08704710006714 94.81745958328248 78.51856940160512 49.75759454140993 82.30015172359595
2.3650823161005974 2.7456525713205338 39.44912254810333 1.8107235142118865 2.1379462751068115 38.996975779725055
28.10708284378052 20.66902816295624 74.02418255805969 14.529517411999697 10.256671235018294 60.87140749666852
26.462924480438232 25.950372219085693 89.62010145187378 26.46252304422597 25.86991990170088 87.83265765371362
10.306694358587263 9.305013716220856 82.91828632354736 5.080029834927171 4.417735551792192 73.03618401749415
55.411672592163086 53.18423509597778 80.60720562934875 43.05205953603728 39.95534536988357 71.61756571288038
29.81700599193573 24.602110683918 66.16787910461426 19.92927613305361 15.653974021991868 59.60212172111875
10.7248492538929 10.974722355604172 94.93902325630188 6.352659127649965 6.066776248550296 80.36727947100816
29.815998673439022 29.649066925048828 68.05337071418762 11.21840536119466 11.114622126923225 58.170644279539815
20.127955079078674 19.700723886489868 87.85948157310486 16.699173493591175 15.66794594912798 79.86266379072805
92.96737909317017 90.21558165550232 98.00285696983336 80.00000256944853 72.07070425655944 92.54737948567056
51.44386291503906 38.46518397331238 94.16424036026 32.078324966320935 23.63445181714979 76.67565020148943
15.926869213581083 14.12171870470047 88.6309564113617 10.365993012101711 8.157117477605675 74.2775461973081
16.87723696231842 14.356526732444763 67.21912622451782 13.906371868046662 11.247658771181722 61.95642716934093
31.25046193599701 21.98183238506317 94.3859875202179 23.63706076893689 11.02017470427542 74.4415617477587
16.291038691997528 14.238397777080536 90.46447277069092 10.32852749588323 8.718644487033389 86.67328387808567
24.18648600578308 23.8913968205452 79.973965883255 15.278294891234731 14.24664412662112 68.86105444852875
9.426408261060716 7.53776878118515 73.52845072746277 6.095179344822712 3.9951770761913785 60.98321339573132
21.14948183298111 20.886769890785217 48.64579439163208 11.460141570831375 10.934321624641678 40.073468932469055
25.695401430130005 19.63934898376465 99.0059494972229 26.5892101730154 18.083221252825293 96.27114261641545
28.66416573524475 27.340203523635864 87.70103454589844 20.606695181611062 17.287426999015043 76.18881349965378
28.24649810791016 26.927605271339417 75.14235377311707 25.12113513011634 22.832662260878635 69.93328266980126
100.0 100.0 97.62589931488036 100.0 100.0 94.27703227669816
10.310649126768112 10.31590923666954 76.24927163124084 6.646986213906146 6.62198651299278 70.8405499844169
5.697806924581528 5.06393238902092 91.82737469673155 2.2260957808824187 2.224125279799302 76.3526739900785
16.687995195388794 16.746284067630768 68.04027557373047 15.416363253715678 14.755982046212662 66.04447222131029
20.8063006401062 15.663087368011476 100.0 10.949589683470103 9.067446662078458 100.0
11.342495679855348 9.916194528341292 86.48901581764221 9.213609668903793 7.510477241524025 69.14397397792486
37.41088509559631 32.9359233379364 80.8443009853363 27.011249859683023 22.6927364007498 70.84926176314255
36.674764752388 36.674764752388 98.33306074142456 33.03161183605955 33.03161183605955 96.74665293439152
19.32033598423004 17.511385679244995 92.86329746246338 15.237813742210491 13.28055717454783 78.14691768333851
10.139565169811249 8.253318816423416 72.1342146396637 8.195642120199972 5.992080746987454 63.675562663309
11.407607793807983 9.672372043132782 67.78307557106018 8.353728197394862 6.91254283243457 66.79606501707693
0.2638798905536532 0.2706407336518168 77.76483297348022 0.5259336989387371 0.510087122058883 69.85712913566472
27.7906596660614 26.326459646224976 95.67663669586182 19.833632416596352 14.501437569632476 76.80298702393075
45.53138613700867 44.63818967342377 64.20568823814392 29.246442955336597 26.006148510896026 47.37017317954536
74.45538640022278 68.87363195419312 83.0912709236145 65.85455113914638 55.04186431977388 79.94816483893771
15.200717747211456 15.50505757331848 70.15833258628845 11.006492139842567 11.10066533065417 61.28284008727493
29.78876531124115 24.646520614624023 67.22737550735474 21.003392581263423 15.419980361593064 56.89310782360402
7.190097868442535 8.520233631134033 93.47227215766908 4.452536302969577 5.213872437706308 72.4848247162909
18.373961746692657 16.339097917079926 76.52401328086853 13.246150496610978 11.296987957490778 68.82221373428784
12.62182742357254 10.665643960237505 73.40470552444458 9.4702981416974 7.566620515769158 64.06313615816546
33.62008333206177 27.24445760250092 83.64657759666443 29.582458907539213 23.348669271070253 75.69357924036395
14.386016130447388 13.503268361091614 90.76957106590272 11.540577757581426 10.7416597166075 80.02499203295295
12.691661715507507 7.218029350042343 100.0 4.3630513217385305 2.418372212117466 100.0
38.82455229759216 33.36347341537476 90.13341665267944 24.652341850184133 20.311335381245268 75.35412651589036
89.53503370285034 88.65804672241211 93.80677938461304 52.14968741815026 48.2827445434987 67.19945761999055
21.002502739429477 22.488975524902344 79.93283867835999 12.412416677282884 13.719420792524325 61.23103533863004
35.50949990749359 34.285080432891846 95.86814045906068 29.09109804703788 27.23216159485931 89.93149367819996
0.0106373699964024 0.0133467008708976 78.57443690299988 0.0239834698546232 0.0289312611317547 65.38812090844763
21.28266245126724 19.989457726478577 51.709139347076416 17.96083798897431 16.558271284343686 47.96267046353348
18.869900703430176 17.48040020465851 75.76414942741394 16.09418837038323 14.407015621877688 71.53688841327059
5.324693024158478 5.353410914540291 63.574010133743286 4.11158032452254 4.088306892594988 58.8903381973282
17.273518443107605 16.621339321136475 85.81188321113586 11.923140477938103 10.992652603720783 71.07002246513548
24.21391010284424 26.504889130592343 99.10199642181396 21.06800752713084 23.924122355392612 98.59914728705924
95.75048685073853 94.94651556015016 98.57113361358644 87.48070438397414 86.10311498301118 94.39937435541653
11.187610030174255 9.148230403661728 91.03817343711852 9.901710152608144 7.8597731188481 73.86782682585864
28.59552204608917 28.171420097351078 91.11579656600952 20.02318736467069 17.429704412169155 82.15894288298925
31.99005424976349 27.42203176021576 57.46451616287232 19.21407213366269 15.870750025526162 48.95975959547664
13.104751706123352 11.802688241004944 91.8048620223999 8.793328655152521 8.774791672736903 65.19140841345352
15.436431765556335 20.350177586078644 100.0 9.529539067799348 13.104380686414665 100.0
22.443880140781403 22.21253216266632 66.70900583267212 16.41607474967247 15.941028165093735 57.876444656272255
55.25133013725281 40.55421054363251 96.11562490463255 35.41724682803394 26.50393690678049 83.33744398412135
49.530187249183655 45.115187764167786 57.79152512550354 31.856925665987568 23.19541040675214 54.73276605953361
22.48234301805496 14.433403313159944 74.9657154083252 17.56920248394188 10.750683831149198 62.68790740456398
45.59000432491303 37.46832311153412 78.62687110900879 33.869083488861634 27.107658611225737 68.1808435073
100.0 100.0 100.0 100.0 100.0 100.0
33.23743939399719 31.72890543937683 94.45151090621948 23.328189660224886 18.801581385369737 82.61625105714648
7.256894558668137 6.987291574478149 84.98697280883789 3.767468484708511 3.8042683547609375 74.43737864181531
3.619176894426346 3.329294919967652 67.48325824737549 2.9846165809872165 2.7322930834718653 62.720497148710464
16.213716566562653 15.107646584510803 75.69994926452637 11.234542347622403 10.891335657854036 69.04118190317863
99.58179593086244 65.45711159706116 99.34332966804504 98.07685899450756 58.8966084673069 96.90981889107653
9.12727192044258 7.952239364385605 72.48011231422424 7.480879763751108 6.432480962155113 67.98379924578421
6.901613622903824 6.473886966705322 85.34632921218872 4.283651957696325 3.917841826976709 70.47114631007831
33.12169015407562 26.75091326236725 92.77709126472472 34.07181674074622 25.516308458509908 80.0720332613964
5.439349263906479 3.082936443388462 83.1144392490387 5.439349244658979 3.082936362525956 73.65731385385902
29.14031147956848 27.94356942176819 85.94842553138733 23.469795261885334 20.58364989242406 76.43588286309658
20.264868438243862 19.09368932247162 71.75448536872864 13.969369489882476 13.284073326866784 59.30234939946356
61.1045777797699 59.26555991172791 98.04694652557372 48.106199169125055 41.301173790021565 95.1620306243902
12.5715970993042 11.150770634412766 63.90873193740845 10.93490593056478 9.463243248156552 58.09564286654365
13.438284397125244 10.559053719043732 64.58909511566162 6.946682491794916 5.151761622086122 56.00521726581944
43.80082190036774 31.740835309028625 90.43548703193665 36.943879868162426 23.84444569199356 80.95230236137081
14.78990912437439 13.248074054718018 62.532204389572144 8.385887890547858 5.577925350681563 53.78042637050905
15.714265406131744 14.039188623428345 85.78277826309204 12.233196555984392 10.196089054297516 78.09590687289418
44.724902510643005 52.680039405822754 91.79725646972656 30.323642731816 37.66215733698686 90.57028828273155
7.781899720430374 7.045456767082214 91.10018014907835 6.819962143173585 5.874066358092422 76.33347924967917
39.09777402877808 38.85794281959534 98.23117852211 34.428756213051514 33.60185484902939 91.43433147910858
21.318063139915463 15.49852192401886 88.74438405036926 17.025865778386468 12.144720927411122 81.71342975477786
11.673662066459656 10.318604111671448 89.5599901676178 10.21497257491044 8.251374490677444 83.19320937418281
59.32024121284485 39.24831748008728 91.53282642364502 59.00711927598336 37.1849043730876 90.84683680681992
10.713016986846924 11.11806035041809 74.48723316192627 7.9622512986785505 7.922395133039899 68.21718940494836
34.84415411949158 34.151360392570496 61.2576425075531 29.53080875199112 27.673247320712065 57.13584250389202
29.969629645347595 22.30667769908905 95.02270817756651 18.710241409454643 11.835704976662743 72.51688155172678
0.7568082772195339 0.7815231569111347 64.69060182571411 1.9747139229939827 1.987363483618034 46.8277635012034
11.069341748952866 9.626606106758118 65.19734263420105 7.635124878050936 5.855900125308622 59.27784829920959
13.006192445755005 11.855965852737429 83.81774425506592 9.25336145367573 8.036944960933146 73.43582281278522
14.36755359172821 13.96041065454483 73.61531257629395 11.196041870493248 10.610551239719223 66.03567531833437
7.953464239835739 7.361849397420883 53.7376344203949 5.730372858770974 5.095917705467319 49.80569670651281
40.48963487148285 37.223467230796814 71.16734385490417 30.7693097728388 26.030430822358586 60.66158784223189
8.915874361991882 7.648896425962448 97.6465106010437 6.839711349223704 4.889400234957358 89.70967873151456
22.514966130256653 18.948951363563538 66.6750431060791 17.71294594681474 14.198182750464545 58.99722897372879
7.608561962842941 8.457793295383453 75.10077357292175 4.897786306505318 5.314076446034398 66.42693856931277
6.425384432077408 6.172594800591469 77.04512476921082 3.70271382352851 3.3589129491727903 67.79529449572004
23.717163503170013 23.90720397233963 93.89608502388 14.241166357047542 14.464790438710937 78.71827595120733
10.293567925691605 8.905322104692459 82.6149046421051 9.872813447559585 8.340931919912057 68.53533147592196
14.417721331119536 12.82455325126648 92.66366362571716 9.17342316203348 8.33706806295322 67.65525928121504
26.5874445438385 25.657612085342407 81.86285495758057 18.956025868997024 17.190591722145037 73.69114406170107
56.83422088623047 55.472350120544434 89.91339802742004 46.9427958221175 44.80484060462656 89.68336616166414
12.814895808696749 11.64073571562767 69.11958456039429 10.520200407551997 9.175885059105148 59.95774476945016
27.934199571609497 20.789827406406403 93.5027837753296 11.732513782738216 8.226221079691516 83.52935961001565
19.920262694358826 14.86474871635437 88.74541521072388 15.350142642376424 11.09569917903316 77.0189481821974
4.22532893717289 3.619151562452316 93.7947928905487 3.076380447775173 2.4848234046617805 84.43012422193797
0.0233240032684989 0.0346349756000563 97.06616401672365 0.0432558489430527 0.0642327656545666 91.78349906795512
14.67803567647934 13.734835386276243 83.97857546806335 10.028270845651956 8.725714891802935 73.69540373865368
36.51726841926575 29.07252311706543 86.61725521087646 27.31775858576412 20.127076892114644 68.03117716416239
32.99144208431244 32.84706175327301 99.54944849014282 31.94763352663269 31.67430522224217 98.76716000429596
9.644509106874466 10.094281286001204 88.88163566589355 6.861608690859956 6.936438692633288 69.51495006258578
30.859914422035217 22.502514719963077 83.46322178840637 24.059235802936048 14.828067171984667 70.82332582366455
7.355671375989914 6.366501003503799 80.47381043434143 5.422790753323414 4.611432491026172 67.27634776591617
19.50279176235199 16.741052269935608 67.7325427532196 14.79116546658082 12.289957866466876 60.82313424775857
3.2827436923980717 2.708652801811695 64.26377892494202 1.169412329366592 0.9782099295540074 60.55135548210712
4.249197617173195 4.46692556142807 79.03324365615845 2.4135494700337947 2.522390089617156 67.76397684960669
12.261787056922913 12.277527153491974 96.86427116394044 10.863102150787384 10.815783794992996 90.04880557002502
11.933715641498566 10.129015892744064 68.00159215927124 10.50468917387616 8.78994967863789 63.487789135911086
11.0301673412323 9.805739670991898 96.04492783546448 9.546749833276571 8.302184486408867 91.38295463641576
0.0153648361447267 0.013159895024728 76.84369087219238 0.0337417747509746 0.0272599465623369 75.3720214603947
29.39394414424896 28.0243456363678 74.9445915222168 24.450507752070795 22.425403395915826 67.66691951987038
28.668859601020813 27.753132581710812 84.8649799823761 23.283780981457365 21.555443775714515 78.68099360756136
10.42075902223587 8.499153703451157 89.71490859985352 7.161471797672824 5.07911249750072 78.89938616591823
10.452868789434431 10.726504027843475 92.00746417045592 6.9609059712142445 7.489964110444783 77.6017059791268
22.110755741596225 20.15517354011536 81.96778297424316 17.940998844995608 15.594870365479496 75.10927861668232
49.98274445533752 24.9153345823288 100.0 49.96659428762318 24.807098765432094 100.0
44.55125331878662 44.17964816093445 88.01541924476624 33.882439940248304 34.13984277607022 74.86085714295344
29.200321435928345 22.840052843093872 75.34967064857483 18.389118629296924 13.823684524939136 66.264299252813
15.075242519378662 12.317819148302078 82.70177841186523 12.539373353075952 9.041372601556017 72.29765174980317
19.066813588142395 15.642404556274414 61.88546419143677 12.712648024802933 9.989275252764418 58.15194236471671
21.68673276901245 20.68202644586563 55.40390610694885 17.45214815176329 15.837594230047808 47.538204467692495
13.8945072889328 13.445380330085754 63.22755217552185 10.591945898053844 8.711478594257466 58.67871756849055
5.845345184206963 6.8246446549892426 55.41042685508728 5.938200503484574 6.881807881178262 52.87165496433379
29.68675196170807 25.731012225151066 75.39963722229004 22.790906135034984 17.833965210047946 67.63972492861545
24.5199590921402 19.469131529331207 100.0 23.07274874708717 18.140674729471677 100.0
33.3291620016098 49.952781200408936 100.0 33.296988320034366 49.36338609772884 100.0
3.5441435873508453 3.1251970678567886 85.87674498558044 2.372706701544818 2.1128045703301 76.66309971964643
22.474132478237152 20.791906118392944 63.74877691268921 17.313214007404497 11.966700855790908 51.70508832818202
9.79616791009903 7.507450878620148 95.40396332740784 6.855799427776253 5.136923107146312 72.83987524262447
17.346321046352386 17.30445772409439 96.55132293701172 15.894970065525856 15.816288513840767 84.29472578991202
45.2572375535965 32.55736231803894 80.59653043746948 40.82186691499722 28.207179153625116 72.07348996217382
2.672762982547283 2.7226893231272697 81.71046376228333 1.8792978312370048 1.9254891970081147 70.54674880895554
63.56192231178284 61.01140379905701 92.58387088775636 60.504823932668415 55.26833269589745 84.57089095705126
38.36872577667236 31.38350248336792 98.08589220046996 32.4725377508606 25.03928069154247 90.65022825056424
54.342907667160034 45.12767195701599 70.58477997779846 47.43337246924924 39.11717041043333 67.97857565173743
3.1949374824762344 2.198798581957817 65.4190182685852 3.1538536809563618 2.1531779997706413 60.00893322831978
14.298640191555023 12.888257205486298 76.35175585746765 10.4290713233883 8.860416487835241 66.04246928892513
89.04430270195007 79.53121066093445 87.70978450775146 87.80846678247619 76.94953331485817 87.22846611833268
14.90057408809662 12.767963111400604 74.84906315803528 8.820940589359985 7.602161842748171 64.19803648297014
16.66962057352066 15.688712894916534 74.51695203781128 11.300621036336356 9.978439198403697 65.98869585066123
1.9470779225230217 2.0102251321077347 83.45522880554199 1.978781564253472 1.988826126206674 72.36870372736477
95.00910639762878 62.38142251968384 96.49766683578493 72.92911236064614 43.81690581302771 80.07001851124106
30.282339453697205 23.163866996765137 88.88142704963684 25.614707685375297 18.26817776192005 75.0751790210601
9.451483190059662 7.7970147132873535 86.79202795028687 6.672442280707614 5.247608365669119 76.57396126381695
57.52655863761902 56.84854388237 98.56831431388856 41.75326757359798 39.87348040030979 94.63937249212532
4.600175842642784 5.427336692810059 61.89208626747131 3.3002552940052823 3.9149264029343 58.00419920412042
22.239677608013157 22.816160321235657 97.27678298950195 9.530014268363429 12.616914963962628 82.18969287041207
2.292430587112904 2.1441804245114326 79.47916388511658 1.1343939581527795 0.9793599235017288 70.98633386171743
92.96737909317017 90.21558165550232 98.00285696983336 80.00000256944853 72.07070425655944 92.54737948567056
22.691483795642853 23.097272217273712 82.61067271232605 14.856174738307883 14.916649473046393 63.9729236520756
47.343748807907104 45.78630328178406 95.7969069480896 39.52828904861153 37.4319147304925 92.3494653380444
47.17153012752533 42.60560870170593 70.75192332267761 41.59427460115293 33.05565779232362 62.118078325242
6.213771924376488 5.563083291053772 67.27431416511536 4.6344424918484135 3.842703371692586 59.38541004333835
25.28519630432129 24.90137964487076 89.76891040802002 16.354260648453657 16.304766571003857 78.14084283066839
33.206161856651306 24.90348219871521 52.10702419281006 28.16691746355355 21.579174871523943 49.05382886512903
20.748135447502136 17.570240795612335 70.37596702575684 15.858980376257268 12.244610160469788 59.734096970137465
48.78067076206207 47.78434038162232 91.25017523765564 40.58787376021888 32.3280627147888 75.85442963816914
28.6808580160141 28.410521149635315 61.57979369163513 19.64403704886871 19.389458562639952 54.6177616284798
15.094511210918428 13.489627838134766 80.96580505371094 11.083672087703182 8.844672585708722 63.31445662937433
7.144966721534729 5.978985503315926 64.89386558532715 6.619962282752365 5.531626671573841 61.23899052955738
23.229128122329712 22.051776945590973 89.6378755569458 17.310638651874307 15.167697247606254 73.18427245074889
16.775940358638763 15.050484240055084 86.53709292411804 11.978456791640593 10.552444457143393 79.84643034414916
35.85997819900513 33.78287851810455 85.7155978679657 31.71100267181586 28.36890090127809 75.57143668540967
7.315683364868164 6.536999344825745 84.58439707756042 5.061407669467384 3.70151695771636 76.71898798064063
27.40177810192108 20.16078233718872 90.41449427604675 24.95827232632117 17.024155907290446 75.53294805943871
46.83098793029785 46.14371061325073 96.8360424041748 32.29256134870377 29.33927373802153 80.93403514572461
8.384599536657333 8.552582561969757 90.24124145507812 5.312238458387603 5.14298284685489 78.08438215408012
71.69430255889893 43.21206510066986 64.31568264961243 59.21742096974477 27.80428548230963 56.75115350115255
11.329330503940582 9.672918915748596 96.40095233917236 7.216035509213703 5.120548384715232 80.78872352478048
100.0 100.0 100.0 100.0 100.0 100.0
18.7200129032135 15.904749929904938 81.04530572891235 12.915488383680044 10.45203436455038 73.68156426297077
36.79907023906708 27.223381400108337 91.43713116645812 24.51421498150717 16.789631383636838 75.22983558648446
62.57033348083496 62.58772611618042 95.7312822341919 51.26801790889173 51.39883859538613 92.35277618026508
16.201196610927582 16.995298862457275 84.010249376297 14.577464885666783 13.676792714836791 74.94240846946984
31.96508288383484 34.1823548078537 67.60082840919495 24.992114863241586 26.893024492906157 59.87025659856429
29.95891571044922 30.200830101966854 53.46935987472534 17.01350284993573 16.02200344433288 44.90596922513246
27.78671383857727 24.16450083255768 78.37302088737488 19.509752361620794 15.738870335629812 70.25784431661873
20.943115651607517 20.347298681735992 81.54081702232361 13.86061542287854 12.599638704960167 73.39729200263555
44.85138952732086 35.129377245903015 91.78236722946168 29.664080125119668 20.12187516079815 74.901813309201
49.51428472995758 48.23927879333496 99.2385983467102 47.29917536528061 42.84560965630425 97.02736074038832
21.86609655618668 20.730599761009216 76.39254331588745 14.209302844032209 13.8128912500334 65.32757173934084
15.512490272521973 12.944066524505615 98.45587015151978 6.175494053064122 4.320961042665374 90.93827656202372
20.23283690214157 17.928119003772736 83.63361954689026 14.285404045936335 10.827609975300692 69.94200093922989
7.3020681738853455 6.512848287820816 96.53649926185608 3.3273980050974497 2.891133889045141 81.30599452457427
24.99544620513916 22.26475924253464 93.48668456077576 13.1005038076972 10.269793391171804 72.48806396151588
20.16851305961609 19.69204694032669 56.36187195777893 16.879355773976577 15.224482396205458 52.59751393334125
20.404204726219177 19.800695776939392 75.96816420555115 12.728667674038066 11.016358234749308 61.53318978571448
22.57105708122253 18.25193017721176 76.91775560379028 17.493437904707278 13.243665405648006 75.89073532932561
0.0 0.0 89.71775770187378 0.0 0.0 74.63094942746402
10.246220231056212 9.442369639873505 91.63651466369627 7.295931398635991 6.959003234707654 80.43503525657711
59.528011083602905 58.17663073539734 99.41875338554382 44.010533830127805 40.5959915961017 96.22851780196312
21.0281103849411 17.928025126457214 77.2506058216095 16.262460891555094 11.097872350408288 64.6376975224342
46.12244069576264 45.22675573825836 95.80240249633788 37.99812369657659 33.46517910272411 82.74000675241999
0.501251220703125 0.582471676170826 88.06820511817932 0.3417858794919296 0.4032155178350534 79.04749598295531
17.60910302400589 17.40972548723221 93.25144290924072 12.438263829007353 11.965348315133062 75.50458919518202
9.668991714715958 7.9981498420238495 77.90627479553223 7.644019056458092 6.092645144349525 65.65924184769997
34.243422746658325 34.67143177986145 88.81390690803528 29.056633374436743 29.839423149452134 86.42264139096726
22.730889916419983 18.079140782356266 96.03819251060486 17.274781296981228 12.180174558646048 88.67892521188386
34.408605098724365 33.37607383728027 75.10910034179688 29.161276244375493 28.756697417173974 71.7629048766749
16.073302924633026 14.012324810028076 91.18991494178772 11.477366481980471 9.591480131863076 80.7158765977243
2.803756296634674 2.365090139210224 50.62572956085205 2.8133171952585085 1.964388276075683 43.22607294934334
16.454805433750153 15.12146294116974 70.276540517807 14.838271994936456 12.5473966969234 62.27372275583741
32.66738951206207 26.369112730026245 79.17978763580322 26.249307161495643 20.23401966763488 69.63453419146319
36.63046956062317 32.19078481197357 78.1608521938324 27.599592044140557 22.173244196780605 68.80759734901997
53.35175395011902 53.1558096408844 74.46672916412354 33.9602128603794 31.672995038203183 62.047681754031416
23.063667118549347 19.27894800901413 91.66792035102844 12.818405926746992 10.456444433256689 81.37007450715656
14.247900247573853 13.041236996650696 95.82748413085938 9.891773172466763 8.995659052852217 83.25512886447459
21.002502739429477 22.488975524902344 79.93283867835999 12.412416677282884 13.719420792524325 61.23103533863004
12.969206273555756 12.006527930498123 67.14091897010803 8.190457653945012 6.959083995248699 59.06615481814982
44.33303773403168 43.14603209495544 92.95819997787476 40.65498999181364 38.50113112631311 90.79012467150524
12.023570388555529 10.14489084482193 85.56772470474243 8.152545996119924 5.675144388768132 74.45475452263491
49.91782903671265 48.94964694976807 89.10354971885681 31.682129418152545 29.97026439480778 71.02800640127084
38.01300823688507 35.775795578956604 80.6728720664978 26.87639618320491 23.43206702123936 68.49539930203294
12.817233800888062 11.937180906534197 76.1370837688446 9.736486264372486 8.719303879301728 68.19166523115847
0.3166870912536978 0.3370723221451044 83.23127031326294 0.3250095495796668 0.3064424850891595 68.69876054677576
90.77311754226685 91.52933955192566 99.01371598243712 65.76411206151549 68.6380520712482 95.06329817012922
14.778149127960203 14.64327722787857 100.0 13.30525406339435 13.108246312843146 100.0
19.8193222284317 19.891801476478577 100.0 18.53760737481668 19.23384220288201 100.0
35.243818163871765 33.95429253578186 91.30687713623048 24.20142370334602 20.661845200304366 75.72782119821167
10.803428292274477 10.050279647111893 72.57950901985168 8.14660319144647 7.4412239568726415 66.2067829700988
95.01557350158691 90.02479314804077 93.46299767494202 86.77493422378232 74.97217338795804 83.8514129827202
11.70181930065155 13.597409427165983 79.05609607696533 7.011915733285981 9.143203255754424 70.52493115220628
65.20801186561584 64.84180092811584 99.40073490142822 58.931289069878886 57.35918835540765 96.91559991329234
22.60189652442932 20.189645886421204 76.2427806854248 17.710275466547873 14.107420311356952 66.96267490127106
43.73835027217865 32.82296061515808 78.89803051948547 33.15637687205852 22.464502132999453 68.76919121494788
21.47710472345352 18.7333345413208 73.61556887626648 15.321703883551256 12.113766877962838 65.27712505336798
23.605045676231384 18.3554083108902 85.73923110961914 20.986856336581845 15.229817932278976 74.56952742152849
16.57371073961258 16.388581693172455 98.24693202972412 12.099881604875533 10.24240773525158 87.48761051256014
64.49639201164246 64.38952088356018 96.77382707595824 61.244491017802346 61.09835575387421 92.77938628219636
20.81148475408554 18.431931734085083 74.55115914344788 15.333702465587445 12.558122129657844 65.21991941432351
15.698619186878204 12.77448832988739 86.93561553955078 12.631585213787996 9.933692363330564 77.13412762666779
41.39370024204254 43.51392984390259 76.35107636451721 37.91254115308882 39.60268080116296 72.99918103838101
11.69283390045166 11.843881756067276 85.64697504043579 8.765925628676152 8.821540889177543 77.29675637074477
20.61493843793869 17.71688461303711 95.19451260566711 16.739656126243897 13.584527925010928 93.72844039174409
12.438325583934784 11.978991329669952 85.74948310852051 11.145592983978414 10.162977759835425 80.53898268269116
18.475282192230225 13.209258019924164 85.00180244445801 15.954550260971867 10.527476464014397 75.76433317268919
22.54406809806824 23.07176887989044 63.17034959793091 19.25018368303375 19.012331799282617 57.001906437998585
6.018650531768799 6.246759369969368 78.31012606620789 2.5828092940048424 2.654629703132608 74.57344636314316
6.3803598284721375 6.162402033805847 71.44123911857605 5.169103662867589 4.988642911545659 68.06289426933353
56.14579319953919 55.5422842502594 98.92271757125854 32.59155476156765 29.365444308660354 94.14558367584388
20.72310745716095 20.156672596931458 82.14672207832336 15.327316438784628 13.695544094645722 74.00594382269774
31.96508288383484 34.1823548078537 67.60082840919495 24.992114863241586 26.893024492906157 59.87025659856429
16.493959724903107 12.281077355146408 65.71054458618164 14.59679991794658 9.445781084563318 51.37597886206674
40.35144746303558 39.098262786865234 50.708186626434326 28.328381956809164 25.823483846253005 45.610755602717695
53.67670655250549 36.16401553153992 84.57095623016357 40.99289176594898 25.97008558615946 81.63152108197839
17.63797253370285 15.93228429555893 85.81172823905945 10.931860528248365 9.94345365201462 75.40482561913677
2.8846772387623787 2.7293777093291283 84.97792482376099 1.7355264536406494 1.6275605402608213 72.14712648819179
21.40001356601715 18.636253476142883 91.12765192985536 13.391557938007804 11.45421869391714 76.61958161878091
30.686885118484497 28.18572223186493 63.91726732254028 20.245283710140303 17.399784092063918 54.87355893117214
66.40897393226624 66.4261519908905 98.5387921333313 66.05494565514228 66.0101876821661 97.51619115522024
12.516193091869354 12.587183713912964 84.01098251342773 7.587370136216329 7.061276850032542 73.27116391039142
10.685732215642927 7.434970885515213 91.16296768188477 11.003618485232538 7.504306958648203 87.66366504906749
21.675728261470795 21.811436116695404 47.65798449516296 17.114350050287776 16.690813231376353 43.77471714005682
16.15391969680786 14.668546617031096 61.11284494400024 14.940945745819652 13.21561490869766 53.63180049843636
2.84960363060236 2.5524135679006577 92.77169704437256 2.3873539575599527 2.19413549809865 82.02881686170142
4.090691730380058 4.424501582980156 96.33454084396362 3.7969735984241777 3.9895108699960073 92.1599087049984
10.464400053024292 11.108766496181488 93.25984120368958 5.156698667974696 6.208980548582737 75.41199028675058
28.102684020996094 27.04126536846161 88.19340467453003 17.461633043995306 14.638467285526932 71.95840272160642
7.952655106782913 7.744153589010239 83.9673638343811 6.783233874954829 6.437630798251124 73.81523327549982
6.711613386869431 6.657185405492783 82.30392336845398 5.8129327149830585 5.566880347760583 75.21459901561657
12.785692512989044 11.13630384206772 84.93659496307373 8.744607752379594 7.318141665920678 77.68251225106391
14.02648240327835 12.564559280872343 91.78317189216614 12.108092949829713 10.30541544919377 79.12752390685179
11.169477552175522 8.347778022289276 64.17074799537659 8.650422003965573 6.18325612277514 59.19278974442263
24.43748265504837 23.832890391349792 51.23409628868103 19.92155126318516 19.30531373951128 48.64557406561044
19.9368953704834 23.596493899822235 95.27437686920166 11.584914945088592 13.537778553699 80.19684332509271
1.1480417102575302 1.2264086864888668 94.15758848190308 0.0312431081379107 0.2667724238217992 83.28650741541793
0.468559144064784 0.4718320444226265 79.49261665344238 0.5575246436085163 0.543829349949751 70.81923702156683
4.700250923633575 3.7356771528720856 63.49360346794128 5.712443378743717 4.221313864406488 60.07203571305476
40.29194712638855 39.26338851451874 87.5694990158081 32.62720106534406 29.069780121337523 76.23444670081916
58.28575491905213 57.376617193222046 93.4733271598816 40.54778125940359 36.763328641226096 78.15874736650919
54.72939014434815 54.97145056724548 95.3521192073822 29.837825887906494 28.918817680499025 83.55363682112493
12.363509833812714 10.378092527389526 81.06809854507446 11.028203739728388 8.701298868190387 71.40615161831366
9.589072316884996 9.43940132856369 95.4098641872406 9.238262101398195 8.741523089025225 85.27195512418709
13.008776307106018 11.534174531698229 86.74824237823486 9.099577071543376 7.690391091088254 74.59549242385707
12.160562723875046 9.358455240726473 82.80608654022217 10.48801958465432 6.821612125814097 73.22604872849384
24.211475253105164 20.7407146692276 89.96179103851318 15.212460641916126 11.413438221272813 74.05272440568604
36.50515973567963 35.846757888793945 71.02261185646057 21.087506768692485 19.145532554536945 57.85278185619328
3.9837531745433807 3.533976152539253 62.50515580177307 1.537254943612785 1.3993055863995585 46.97407759362447
46.91982865333557 44.99998688697815 84.7617506980896 36.079035709447474 32.9917919650061 74.19388726634011
33.51120948791504 32.7069491147995 78.93085479736328 22.95262175739908 19.188841338814125 64.83664870502838
6.776536256074905 6.235843524336815 72.94365167617798 5.753224834750871 5.12275771051248 62.97491181882031
2.156855911016464 1.98260210454464 91.24298095703124 2.790022495711625 2.7343524272102706 75.01982909046
6.547136604785919 5.341766029596329 74.79280829429626 5.389137220299121 4.308858663630517 60.0332942721958
10.198719054460526 9.588393568992617 86.19945645332336 8.863123417334583 8.006229485826458 77.98317177904173
14.265874028205872 13.767409324645996 79.23973798751831 11.696759606883624 11.053430556861269 70.13846711834685
38.87785971164704 28.53948175907135 58.79455804824829 35.626105845960666 24.63797637818539 53.99174105748615
9.096477925777435 8.925826847553253 76.44561529159546 5.431883066115404 5.291146476743263 65.61173976002253
25.41726529598236 21.76152914762497 89.271479845047 19.124200517262448 15.848676142525033 73.86556398180197
7.67328143119812 7.691441476345062 80.12919425964355 7.392317695668933 7.324689600039972 79.60375629709152
74.57998991012573 73.82757067680359 96.47150039672852 52.16605446602547 50.62036236413623 91.70080204022332
5.765879154205322 4.84779067337513 85.9240710735321 4.048126556325918 2.701548298595905 70.95401488693088
6.773582100868225 6.231959536671639 80.40223121643066 4.743852706438104 4.325113223273456 74.3410584025002
29.956671595573425 29.63700294494629 65.95953702926636 22.5690116060494 19.3427200260018 55.9264670526897
28.88205349445343 24.623112380504608 90.52516222000122 20.25487033305985 15.78384941018103 77.26702289445318
58.72187614440918 52.39854454994202 52.20174789428711 52.00660603384571 40.58270551664823 43.9400259131503
25.660857558250427 22.97256290912628 87.4822735786438 20.663537681810247 18.29453242366301 78.70268473843882
13.631945848464966 12.317441403865814 78.68660688400269 9.827336530003045 8.663996688282895 70.67098209326545
13.862365484237673 11.238917708396912 88.32314610481262 11.81092893122308 9.339245684649985 83.0029892929753
0.0 0.0227770986384712 83.8460922241211 0.0 0.0272897833873443 79.25680383995228
30.73777556419373 24.654218554496765 81.97115063667297 23.81785942595947 14.88377726868697 71.39437408398834
28.10969650745392 24.81897622346878 81.9379985332489 22.542056234692907 19.213847909316826 73.19142999092183
32.82158076763153 32.122161984443665 76.00544691085815 20.650022401849245 17.396681292494325 66.01044132929759
14.568312466144562 11.734195053577425 54.9512505531311 11.109007715203733 8.53083723161153 46.75731893124244
75.61429142951965 70.54799795150757 87.12794780731201 61.10367394593317 50.16469993745023 81.36577958268269
58.72371196746826 57.13526010513306 72.59619235992432 37.13913873516569 34.320025891140624 60.30942114131035
92.14918613433838 90.53592681884766 95.45482993125916 77.73862261212999 72.34970700027918 85.95700808640603
0.4780435003340244 0.4335395526140928 70.42175531387329 0.7910730752876904 0.6902343711864583 64.52518318582558
33.22128653526306 29.28417921066284 61.08002066612244 27.31902790905989 22.755320556580028 57.92428829261206
8.900626003742218 8.292146772146225 61.25677227973938 8.001347905823417 7.3215965237915155 59.91985103214488
16.658443212509155 18.059970438480377 74.04724955558777 13.934039074781026 14.688143090764298 66.3337225275061
26.790690422058105 26.502296328544617 76.72833800315857 20.93373527085279 20.254185508242266 71.81522074912348
33.33114683628082 49.96063411235809 100.0 32.43536733074385 48.15052074723095 100.0
15.646548569202425 14.043216407299042 81.11194968223572 14.04098223155762 11.971179541338431 71.57250298786474
78.63544225692749 36.64150238037109 90.1634931564331 60.40742886625367 24.893255517361062 84.9337457284467
13.677047193050385 12.46172934770584 94.65972781181335 10.582927935102738 8.842736460960392 86.98222354976998
30.859914422035217 22.502514719963077 83.46322178840637 24.059235802936048 14.828067171984667 70.82332582366455
17.285893857479095 16.825567185878754 91.73998832702635 10.264275294362822 10.391998281374397 74.12011144746134
17.903907597064972 17.611204087734222 98.82814884185792 13.303036486060355 12.817734676490709 92.8728210022142
39.64111804962158 31.36378824710846 72.37300276756287 32.6408217062678 23.616475409258094 61.869694957484334
28.408563137054443 28.21961641311645 80.47952651977539 20.52390742674623 19.114877546056015 73.79736772352594
22.825005650520325 21.109582483768463 46.51081562042236 18.99376940690601 16.738155140849027 42.0109093905175
16.03519916534424 14.236411452293396 89.18697237968445 7.983929138122016 6.19506397116671 61.43783290216175
22.09838777780533 21.170799434185028 92.39591956138612 17.715829749718143 15.531060073053808 74.59306288777876
19.625109434127808 16.91163033246994 62.52933144569397 16.812843843590805 13.829598144746596 56.50859061594956
100.0 100.0 100.0 100.0 100.0 100.0
4.023252055048943 3.056439757347107 83.78536701202393 3.2004292797193585 2.297052043790706 57.674351805128445
15.039567649364471 14.20212984085083 86.33163571357727 12.172674533685749 10.932885378975968 74.28426257141716
24.677398800849915 20.846936106681824 93.79417300224304 19.76531508975727 13.905778374757585 80.53753841503915
4.139040037989616 3.892764449119568 79.74486351013184 2.937763974212154 2.811818916815314 74.47252296891665
17.744730412960052 14.906010031700134 66.7597770690918 15.27603652913011 11.819647703965078 58.83362550225869
12.267270684242249 10.681962966918944 78.27174663543701 6.926166476155084 5.057582725843095 69.04294437396432
15.159738063812256 14.604651927947998 72.98865914344788 12.878944483151756 12.08341796701616 66.79338534732527
59.544652700424194 58.873432874679565 84.17301177978516 50.36288456918159 49.3817344777212 81.0953673501935
1.778760552406311 1.595792919397354 96.01861238479614 1.9593563699092869 1.7166401166750875 73.50756984269972
12.782230973243712 12.122223526239395 76.07700228691101 7.517984465222399 5.99407038420012 72.43570739786549
13.687244057655334 10.684658586978912 74.45701956748962 9.4109329990825 6.902654813964756 59.60928236743912
17.278866469860077 15.385094285011292 91.14354252815248 11.314567346844058 9.176865248783349 76.06376794692119
23.651933670043945 19.42842304706573 82.91952013969421 18.43303470128976 14.668577699591632 75.89279735983145
9.013176709413528 8.440587669610977 88.21951746940613 4.377413115840769 4.055136539983553 71.62268406558029
18.40781718492508 18.37732642889023 78.51157784461975 14.175042104024032 12.578272310990728 68.41010669441478
16.057243943214417 15.09772539138794 86.02369427680969 12.6890324990789 11.615414718562118 76.48846914454117
86.35197877883911 56.55624270439148 92.10964441299438 60.53680280328191 37.61949607796697 73.83171239858804
15.04022777080536 14.611053466796877 70.92471718788147 10.384358552389502 9.649190485424128 63.6072560899085
18.570634722709656 15.902823209762571 73.6932635307312 14.71114957268524 11.619396284546484 70.0537393874037
56.70035481452942 55.67827820777893 95.98149061203004 37.60109269418852 34.98794121836426 78.87912300721713
31.43164813518524 25.525858998298645 79.19212579727173 23.923455110543657 17.795387975446 67.68268036464282
13.762335479259493 11.622928828001022 88.78304958343506 9.707918305703991 7.405510273692287 76.15978492221475
36.547210812568665 42.61975884437561 89.29945826530457 21.706941098730347 23.167242121474946 65.57956780050732
12.989789247512816 11.734992265701294 90.13941884040833 8.006242452533858 6.771487687843883 81.13139486763812
1.271256152540445 0.8936607278883457 99.35609698295592 2.9237856857837268 2.0070801772692763 96.82831922768784
40.35830795764923 33.84617269039154 94.01909112930298 26.550146254470963 18.71462711675174 76.86381513688316
7.098148763179779 7.182484120130539 72.81345129013062 6.223229689835091 6.353735671455018 70.89252077788112
1.560842990875244 1.3891393318772316 84.94313359260559 1.6257083296632315 1.4996409120833083 66.14588018153059
13.853758573532104 12.234915792942047 96.243417263031 9.04303176301061 7.103834958445285 75.51746494435088
100.0 100.0 100.0 100.0 100.0 100.0
31.45816326141357 32.3965847492218 66.13714694976807 26.23908014274941 26.07194711146878 62.88236630049594
25.26584267616272 20.34894824028015 74.9930739402771 19.64863182575125 13.775307796232644 66.38808019609289
43.78429651260376 34.02097523212433 94.5355474948883 32.86243293333565 23.08070034308896 84.53906297375238
15.774023532867432 15.203900635242462 75.62539577484131 11.604123305304595 10.57997846066336 67.04438227352895
16.126780211925507 12.575319409370422 98.05974960327148 12.500159884022422 9.668203434357473 96.00530067009458
17.06656515598297 16.893331706523895 90.82823991775513 10.414336603260114 9.368475607786651 75.09419665763366
6.227395310997963 5.110415443778038 86.70964241027832 2.18983744687573 1.7515224590491854 77.45405457091144
11.874552816152573 11.571118980646132 67.03175902366638 9.844146778535867 8.753596242445393 62.288152358387904
20.0620174407959 16.702571511268616 90.56621789932252 15.124778939175687 10.774528377425742 76.37223960951478
10.540032386779783 9.219978749752045 62.23022937774658 5.516046504710672 4.732615847295413 47.89027134442215
14.533258974552156 13.416196405887604 69.4668710231781 12.291992563175729 10.458105468830674 62.813258563564304
14.968805015087128 15.00573456287384 77.63777375221252 11.40296735475304 11.36569948404638 70.48474047540364
12.901784479618073 12.517565488815308 95.40511965751648 10.687977753629164 9.573096473882453 80.72905218502132
50.21427273750305 37.52003014087677 88.68594765663147 38.3107111007002 24.47004192039041 77.07394429063378
31.87865614891052 27.346402406692505 89.445960521698 21.006290062779577 16.624851168447556 76.22437131337618
20.0412780046463 19.89626288414001 85.93652248382568 13.128333922934216 12.276505102044563 75.82062415699818
20.569171011447903 19.624757766723636 83.28467607498169 14.636298779594892 13.203130432117296 74.5277800878556
14.554888010025024 15.476134419441223 93.0574119091034 11.02327842905391 12.011323336414009 81.35207269985311
14.973108470439913 14.9974063038826 69.9211835861206 9.68293751178776 9.66307705570284 61.29513342717217
20.00248581171036 20.64303159713745 90.60956835746764 12.702661460757865 12.730365674201355 76.66438500215683
39.55100476741791 39.66012001037598 75.91643333435059 33.37937576998682 33.49502450185734 74.54346269318842
35.46053469181061 34.853142499923706 65.85500240325928 20.98207682823432 19.94029310088604 55.245121237005726
13.960227370262146 6.895887106657028 50.51652193069458 9.174077883688604 4.455576960043889 38.90994885716454
31.664535403251648 26.980885863304135 92.49873161315918 28.04321890228708 23.13963037466669 86.14825769081557
5.096688121557236 4.888637363910675 70.60399055480957 4.425782712547608 4.249204330371001 64.15272303716357
21.987898647785187 19.451433420181274 79.75492477416992 17.197676640687227 14.75500399154494 72.2154514325964
22.004835307598118 20.09684592485428 76.32490992546082 16.700902909823753 14.195630387719255 68.52943539765137
11.015678942203522 9.612226486206056 81.36992454528809 9.980260974945374 7.968519883153537 76.76451165982331
6.163521856069565 4.810500144958496 92.08372831344604 6.212321200945761 4.032009970645407 77.23066543889503
19.023355841636658 18.30518245697021 85.07558703422546 15.42951926897705 12.544301836890876 76.91996078579444
37.60823905467987 36.40010952949524 97.2293734550476 18.483325787293385 13.778147897102706 81.12782012647357
20.462526381015778 19.92276757955551 50.9415864944458 13.257912441422476 12.935812114001838 44.671658443223
14.416095614433289 12.74142563343048 75.64210891723633 10.939958234136338 8.794220124598244 68.89752173369796
25.02151429653168 25.059428811073303 78.7632942199707 16.137371647532536 16.196368504607133 67.88950198905428
22.13894873857498 18.22345852851868 95.20967602729796 11.218768718867937 7.23378788041263 74.67578864999996
18.96256506443024 25.254333019256592 100.0 16.44513863367226 21.829617856026957 100.0
12.456064671278 10.560652613639832 73.20324778556824 11.25663272073312 8.377481907907661 66.49668187846936
14.62908387184143 13.677550852298737 68.59962344169617 10.728052090043487 9.715748313797276 62.18897926131069
10.866857320070268 9.67794880270958 75.22842288017273 7.527418202994957 6.511740092723936 65.13822367983863
18.28603148460388 17.918041348457336 73.13640117645264 14.017722121140554 13.15324406836536 67.654447418065
0.0390382658224552 0.1119234599173069 88.72410655021667 0.1242008388646821 0.3395508873596523 77.02891324798276
94.91391777992249 62.2090756893158 97.9617953300476 84.34211729892482 53.448079810265945 93.91293241727853
16.431432962417603 13.11185657978058 81.66130185127258 14.596796970223435 10.873352915069384 71.95009246748067
18.862956762313843 16.10853224992752 87.40336298942566 13.39479516867075 10.571790847029568 76.33485109133203
16.2722647190094 15.7541424036026 55.87188005447388 15.346162929814035 14.723590262315506 54.67363638411612
1.0845528915524485 2.4340057745575905 69.55880522727966 1.0083136796508452 2.380961951051097 62.022230814021285
12.720806896686554 11.116363853216171 74.4056761264801 8.657867091889903 7.418874464811171 65.7544162860677
44.45599019527435 44.72460746765137 88.45846056938171 26.32849523771784 25.696416528243272 76.49163283146925
36.242276430130005 28.027504682540894 75.73414444923401 21.054679607359397 15.490575282659975 65.30781322690919
13.55559378862381 13.13442587852478 90.212744474411 11.08232642053468 9.402964254783562 78.5411992112943
29.9060583114624 29.4631689786911 73.54310750961304 16.603499275526147 14.200713723290368 60.11531159423845
33.31695199012756 29.54621016979217 75.13547539710999 26.736028369673782 22.746507750379177 63.93618474687515
60.30136942863464 55.98672032356262 93.04575324058531 52.16417735890154 41.155288302229934 83.37262344046505
13.902483880519869 13.09639811515808 71.90207242965698 10.87653471539736 9.193554799207307 62.99816992170146
0.0541035493370145 0.4918215796351433 93.9297378063202 0.0427324646074646 0.3408500957896282 84.23208842833117
42.19090044498444 31.41478002071381 89.76562023162842 36.75543447883506 25.003393773908986 76.8674199223652
12.645862996578217 11.81427761912346 83.83110165596008 9.649047206549064 8.624174296139126 75.50839992433154
9.897559881210327 7.818365842103958 66.89545512199402 6.053121721710817 5.06602806405697 53.28355133152064
100.0 49.94717240333557 100.0 100.0 49.94717379820391 100.0
34.98624861240387 33.36707949638367 85.01492738723755 27.647183120806428 23.664195440477613 75.19603619396584
13.96772563457489 11.328156292438509 79.13345694541931 12.929297237237414 9.81470477171813 70.91620089983078
15.772134065628052 13.759854435920715 79.17004227638245 11.672341763171003 9.472879234914204 64.55190773423452
39.80583548545837 38.021332025527954 72.64181971549988 21.94822920544729 18.57103759452206 59.79816103594098
23.96942377090454 23.42633754014969 50.4916250705719 17.48124478114183 16.212157300662827 45.52546099880214
12.00544461607933 11.425276845693588 79.87290024757385 9.731251166483428 8.20618103625371 68.23180777113272
100.0 100.0 100.0 100.0 100.0 100.0
4.795729368925095 4.637892916798592 84.99731421470642 3.27814475109658 2.966389379625951 77.4564655506403
13.25274109840393 13.83008509874344 64.35853242874146 8.151380099324962 7.546584882712358 60.149837614957626
54.027390480041504 46.12438380718231 75.94321370124817 47.56498186795806 35.60064292394806 65.92831391279998
11.534612625837326 10.173329710960388 85.50863265991211 9.702863489585068 8.123164402555128 76.69907251278036
63.95333409309387 47.443196177482605 75.39898753166199 50.97886225552647 35.995249528373726 63.940791046668
10.70413812994957 9.557755291461945 84.91098284721375 8.659525798062504 7.429673302971773 71.29459860391849
21.226446330547333 19.36788558959961 65.53471088409424 19.04616142953991 16.301965709641497 59.01654101226256
10.620995610952376 7.96106681227684 81.13988041877747 8.759708373356908 6.272101923170082 74.78530930162468
6.430651247501373 6.4879924058914185 86.70613169670105 4.182896688660805 3.7522068986963 62.35128150573927
0.8214116096496582 1.219992712140083 72.83022999763489 0.1642300322374333 0.6014538493638025 67.9365023769837
10.588721930980682 9.52821746468544 76.93477272987366 8.117310852970377 6.805015361530063 71.00747704400115
17.146046459674835 16.373710334300995 93.97274255752563 14.236632531344162 12.39513224358431 82.31086880095215
22.462067008018494 19.455425441265103 83.0568790435791 18.225524185029546 14.370711842941642 74.03948016121304
14.78990912437439 13.248074054718018 62.532204389572144 8.385887890547858 5.577925350681563 53.78042637050905
53.24150323867798 49.99609887599945 97.42422103881836 36.75368086707273 25.84670379595848 79.00428164056027
23.917865753173828 19.299450516700745 91.19885563850404 19.19545615377062 13.249215157619687 79.2046960005492
35.38458049297333 29.90471422672272 87.06730008125305 28.82564721909497 20.882442147875743 73.0787815747214
7.256290316581726 6.59707710146904 63.979148864746094 4.314894106612339 3.6353155924223306 54.61762181612176
42.0814573764801 32.989537715911865 72.35296964645386 30.791474182831823 21.42511283943215 64.3272312423505
30.554121732711792 22.453327476978306 80.41934967041016 21.92700877336062 14.512675200991168 68.89004417012048
23.8188698887825 23.299090564250942 63.896483182907104 19.739353017684277 19.266243172162657 59.87593445761084
27.837881445884705 23.93488883972168 51.53977274894714 13.54914086831388 6.506036060677042 38.42633764020172
7.210082560777664 7.162973284721375 66.66460633277893 5.043498234882509 5.0870775418327545 60.366520434676005
3.718501329421997 3.818225115537643 81.92147612571716 2.0443602334898787 2.2675726781580763 71.3325542502348
5.585343763232231 5.601797997951508 95.56739926338196 4.046844569741259 4.216645971358198 84.39666492446715
14.564843475818634 14.562386274337769 79.4361412525177 11.81075243004356 11.374217947271648 74.69788434203059
46.53398096561432 38.21345865726471 86.24594211578369 38.93728801667047 27.12432974129943 74.88599910078277
78.55076789855957 51.455479860305786 99.21714067459106 61.89900303326124 40.53772350232656 97.28926801519542
9.88602340221405 9.199519455432892 82.66832828521729 7.473738843083787 6.379570424225017 69.30131620241383
13.426177203655245 11.308854073286057 79.17351126670837 10.373346301558426 8.231049905046813 69.87820308564368
9.393689781427383 6.481998413801193 92.05681681632996 6.377158426063311 3.6442635596966086 75.67259272603441
47.43145406246185 47.59454429149628 100.0 38.39483209330384 38.04784831488559 100.0
30.179286003112797 25.479713082313538 95.24694681167604 24.84831928337596 20.68473746709463 87.86768740207795
19.799600541591644 16.340483725070953 68.01326274871826 15.178252830501265 10.895002774407144 59.52124594292209
42.0814573764801 32.989537715911865 72.35296964645386 30.791474182831823 21.42511283943215 64.3272312423505
13.786476850509644 13.48479688167572 83.48674178123474 8.805802391166605 7.980707873097931 70.64712001010604
4.122471809387207 3.3847324550151825 84.1346800327301 1.3619592217017331 1.0783827099371424 73.52691091998156
7.55554661154747 7.726681977510452 86.82224154472351 5.964270336691935 6.012457769776862 74.43360070428355
6.982465833425522 7.229514420032501 64.25678730010986 4.3952180492631285 4.407059028072597 60.863866130891296
33.145347237586975 32.68381655216217 91.22918844223022 19.946596375557952 17.617814695903174 72.83464138935602
44.33395266532898 28.883209824562076 93.62117052078248 30.078795678615293 17.57214031638216 75.67681306275698
12.98828274011612 10.72985902428627 71.41464948654175 11.877281592895445 9.292396886207149 64.48439706840314
44.2133903503418 43.99171769618988 96.87964916229248 25.58493207297577 24.775186522918176 80.13071917657754
20.04976570606232 19.781704246997837 81.09318614006042 15.05419249118644 13.95298239081098 69.42705176273982
10.16446053981781 9.323973953723907 91.63750410079956 7.575171540369961 6.531173778569989 77.66839126006417
40.73179662227631 19.75379586219788 85.08832454681396 35.801004328627 15.808724793377907 74.86337133444306
43.401727080345154 41.578155755996704 98.57401847839355 38.66525525669172 34.95586192546784 96.41906964288708
18.18341016769409 14.466825127601624 95.25254368782043 15.74775504241716 10.186938463878567 80.31349609539298
10.105083882808684 9.956711530685425 81.3870906829834 8.695959270131556 8.061103187355833 76.4616327597445
23.180043697357178 19.98561918735504 90.22550582885742 17.833768801692255 14.662503197044192 79.81739645421085
43.40322017669678 38.34747672080994 90.0145173072815 24.788230620479887 21.957988757575794 82.45381554699726
3.414472192525864 3.0545921996235847 81.95716142654419 2.154773639166527 2.061106198260557 72.20743634467604
9.7552090883255 8.491646498441696 77.48827338218689 7.748612588667951 6.59992650213745 73.00965625131221
20.462526381015778 19.92276757955551 50.9415864944458 13.257912441422476 12.935812114001838 44.671658443223
24.99547004699707 19.93914246559143 46.66220247745514 20.17655306652896 15.447350532119616 43.12609176206156
17.862360179424286 16.18877947330475 42.327722907066345 12.260288224759892 10.441861700548714 38.49648469383483
12.794114649295809 10.811857879161836 93.77074837684631 6.701313324076081 5.02171494106984 84.34192167980562
100.0 100.0 100.0 100.0 100.0 100.0
14.793924987316132 13.567350804805756 76.58003568649292 12.121464880821105 11.005255886550236 69.24196307266153
18.094351887702945 18.219834566116333 73.5072135925293 9.62993988143627 9.12817869862451 64.33526813880377
22.070784866809845 21.103663742542267 66.51684045791626 17.159175435129946 13.992899624561533 56.72127377010444
5.691360682249069 5.836272239685059 87.02976107597351 4.26740137245687 3.412527939450664 74.06332862166444
19.96566951274872 16.78396165370941 70.82159519195557 14.955118861170186 11.546234686518387 64.88801825736955
23.78171682357788 20.00502496957779 85.76685786247253 15.376596064272672 12.536623686692064 71.06360707263936
12.504348158836365 12.544433772563934 84.37308669090271 8.453003033960451 7.831949215860155 76.39732941419115
18.93966794013977 17.482705414295197 82.07960724830627 15.240260208701285 13.063911315012373 73.82101308087911
3.241579234600067 2.967154234647751 78.1710684299469 2.5917236005549884 2.3276342652045123 71.08440802679206
14.0889510512352 14.119988679885864 71.24741673469543 9.623878321837038 8.603435596473092 60.81419037757999
13.684940338134766 9.51503962278366 93.9360737800598 11.572030833256324 7.479820443126596 84.75809479340171
17.772793769836426 18.51206570863724 76.38296484947205 11.377170117499611 11.399724324999369 69.09651690522671
32.21728205680847 24.011990427970886 88.8009250164032 22.44097669803918 15.888901974021532 77.40050707425698
24.490664899349213 22.38188087940216 89.8317813873291 19.222043195213843 17.12727503322341 78.61029273059145
33.3495169878006 29.581043124198917 62.3582661151886 25.61281087267323 21.487244582172394 57.68991549016864
8.834919333457947 7.2462864220142365 63.850873708724976 7.11770227492264 5.65930549795505 50.93232500897437
8.4272101521492 7.360109686851501 68.11452507972717 4.630748547540595 3.818852435503354 52.848074146480805
57.89535641670227 51.14128589630127 58.67863297462464 48.21960478347827 33.436984777566565 51.37244604744199
21.214544773101807 20.53044736385345 71.57984375953674 13.925510965329662 13.142431373054125 63.9618243773007
7.725416868925095 6.906108558177948 70.56206464767456 6.670554629446476 5.941818642107409 67.40596800542649
3.292955830693245 3.211069852113724 90.07411003112792 2.0605488628583064 1.999822162754953 76.67549633617904
49.03547763824463 48.210182785987854 99.48515892028809 29.82777328388752 25.97749042919839 97.4566432545938
6.964774429798126 6.119644641876221 66.48334860801697 5.2183896979723015 4.25570724797512 57.38560937826501
30.66703975200653 29.140815138816837 95.81880569458008 25.611848957764288 21.32879633423238 87.20794251756926
11.874058842658997 10.940590500831604 56.24178647994995 8.893013841357366 7.430599474615549 53.68859814764363
63.272517919540405 61.84203624725342 94.81403231620789 61.10604328684395 58.91132951733611 92.18964503725512
12.875932455062866 11.462219804525375 77.8723657131195 11.129245497286416 9.548035523317784 70.93259067679722
25.906646251678467 22.85977154970169 89.4688606262207 16.92055950735786 12.87523106497106 75.40516679803584
13.063211739063265 13.69779407978058 84.58827137947083 10.089154374998705 10.051859907712716 70.56061722143298
72.65569567680359 48.1154203414917 89.49284553527832 69.62299500070606 46.03446709441681 87.68703961387037
32.59759843349457 31.968775391578674 94.71790194511414 27.53466054637569 25.739832680666183 89.13047944639646
15.22473692893982 13.510918617248535 92.94167160987854 10.80389153882614 8.668454203388857 80.8303619339274
13.619421422481537 12.408633530139925 72.73580431938171 8.240857103037913 7.403593167561913 62.09449473746669
4.399653896689415 3.807127475738525 67.87047386169434 3.736628081418957 3.1644691247490058 60.91459109079857
54.40319180488586 53.13662886619568 97.97070026397704 45.88487320204255 42.99301565370009 94.87493921163431
2.145100384950638 2.0093362778425217 97.990620136261 1.5731370700513267 1.6254141311697097 92.69457245205452
22.23905473947525 21.284063160419464 73.46323132514954 18.107977202355222 15.347659289100887 58.96684589044396
15.867789089679718 16.352473199367523 72.69887328147888 12.267339687477971 12.340860582303034 62.06192132095578
24.75874125957489 24.373406171798703 87.73977756500244 12.70303018339867 12.30496343426893 77.79750487143082
2.435954101383686 2.306567318737507 78.86062860488892 1.326615074614478 1.323617508679234 72.54527668419567
5.502450093626976 4.412531107664108 95.47818899154665 4.537097360068086 2.978652869418029 76.79645675481939
10.10146588087082 8.864907920360565 77.85362005233765 7.844715747207159 6.554390317112238 71.63722212777742
6.337933987379074 5.718003958463669 75.22329092025757 4.906530290839596 4.205290926163996 64.66410250592895
19.29333209991455 17.26558208465576 96.7673659324646 6.02554111674386 5.843732377284808 77.84282335618408
100.0 49.97393190860748 100.0 100.0 49.9438396405737 100.0
18.30023229122162 17.33207255601883 42.972394824028015 14.153837491916391 12.781954166059196 40.27027424395418
6.157291680574417 6.187398359179497 78.58272790908813 3.960155613908434 4.082789797140604 65.45940043960647
18.21877062320709 16.051840782165527 79.49204444885254 13.650898648321611 10.893289703539011 71.09291362334062
9.843122214078903 9.60296094417572 93.57843399047852 6.235157453485323 5.437715740972755 75.35532320214675
9.51734110713005 9.035754203796388 80.86274862289429 7.1474913591168905 6.692447781934084 72.35161988702413
15.0318443775177 14.87717479467392 70.19960880279541 12.0725921288188 11.82483601048467 59.48773610526757
25.494909286499023 19.13986057043076 78.26061248779297 17.57838069251328 12.140702605198458 64.64839974966014
18.525390326976776 18.43828856945038 84.24358367919922 9.12445241462602 8.71262597506488 69.28033894704227
8.162953704595566 6.22905045747757 100.0 3.4145292650106205 2.149854192703684 100.0
9.43845435976982 9.215445816516876 78.31029295921326 7.189259126733706 6.918655717512376 71.10352558033641
23.309561610221863 20.218729972839355 83.50629210472107 9.3875191990849 7.724339186927145 66.60272444343893
37.02366352081299 35.546913743019104 90.07503390312196 24.367759198361007 20.273051393356507 73.56239624559363
13.59715610742569 12.696020305156708 63.305652141571045 10.669066128710524 9.859086140959713 57.28127135203579
11.03288158774376 8.891241997480392 75.18258094787598 8.163359884964509 6.311102558098631 70.32677568226207
44.14228796958923 42.71572828292847 87.65590786933899 36.280855341465 32.61191967476245 79.95185642071351
19.756263494491577 20.015959441661835 77.42565274238586 15.880263585094506 14.626653245604215 67.6458637955896
6.295911222696304 5.3464531898498535 93.7962532043457 4.455977930518539 3.5245828500044616 84.8838095072012
19.882607460021973 17.21326857805252 74.91464614868164 13.311600540265983 11.281506315823949 57.88998068949862
6.446950137615204 5.562202259898186 72.80551791191101 5.148997879392845 3.8505418571093055 68.76680802081657
22.712378203868862 18.43736171722412 93.4329092502594 16.685830638206088 12.411775073078614 83.07710461429274
24.202701449394223 24.6045395731926 85.44508218765259 17.199982577277982 17.053670762316557 70.76940420076637
12.50397115945816 10.239526629447935 83.94907712936401 10.00054289477334 7.742042279338858 72.1021067812327
46.01835310459137 44.811877608299255 97.02393412590028 22.079793912991477 18.73156071126193 80.12386219872214
8.903614431619644 7.576912641525267 86.28079295158386 7.090874400622539 5.581878388568311 75.18003884752643
16.47980660200119 12.286143749952316 87.45791912078857 13.930905317802294 9.60797431279942 78.21374204628391
7.504293322563171 9.35320109128952 91.73365831375122 6.9737735266892935 8.54402458318121 83.61214093365403
24.308697879314423 16.961096227169037 63.35275769233704 14.29118183820006 9.468837449213018 55.40735583802133
15.190573036670685 14.553581178188324 74.7312843799591 9.687478621700842 7.547264464552112 66.5175833817556
63.88216018676758 49.76571202278137 93.21534037590028 42.53622713488403 30.39186024166304 77.25433120209742
0.0 0.0 74.11313056945801 0.0 0.0 68.02484005493767
15.981841087341309 15.940502285957336 46.41641676425934 13.50816968418768 13.094502021543049 44.80017666087628
18.840791285037994 18.487387895584103 78.39912176132202 13.509245864790662 12.219596111228157 72.473887658319
48.57618510723114 47.48579561710358 88.69277238845825 28.75185255177997 26.486338112194623 75.15297554375647
40.48480391502381 39.80755805969238 75.38626790046692 30.34319247204874 27.909389898060045 66.16041002061849
100.0 49.96189177036285 100.0 100.0 49.954337899543376 100.0
62.9618763923645 61.86237931251526 97.07292318344116 57.04982033804451 54.31073628083142 93.05353460908516
10.128163546323776 9.244496375322342 68.61976981163025 7.069189139210562 6.281062356420477 63.96558668579354
0.0 0.0 83.70217680931091 0.0 0.0 72.23123337723128
16.51254892349243 15.442807972431185 81.91444277763367 10.666714993408103 9.79508781505225 68.58556669043148
100.0 100.0 100.0 100.0 100.0 100.0
10.27052327990532 9.461259096860886 66.81481003761292 6.139530613857884 6.323442256198021 50.87091289861189
7.157717645168304 6.115046888589859 93.88558268547058 5.985699693564863 5.251820011504373 88.83756456542415
30.927327275276184 30.70788085460663 100.0 17.225958459145392 16.801440570859757 100.0
49.50115382671356 25.621706247329712 86.35151386260986 36.28828038048615 16.526514185958423 81.23854088768684
16.005052626132965 14.40969854593277 96.98020815849304 11.756752153853386 10.466593245795288 84.83623043576466
62.699514627456665 46.66031897068024 96.38880491256714 42.99080335075334 29.271218285922163 71.96174213270764
10.076053440570831 8.360710740089417 84.91630554199219 7.041557177856103 5.659460073551188 71.56481873944412
29.501348733901978 21.774199604988095 91.04587435722352 20.088131497531585 14.414836407813342 83.4054009203944
23.754192888736725 24.12637621164322 84.90388989448547 17.480657110893212 17.234626288766986 74.51932737400007
17.806147038936615 17.00335144996643 83.43831300735474 10.208042827229317 8.985903826339134 74.01066604501818
1.1819311417639256 1.1746377684175968 95.89157700538637 0.4334280574601767 0.5083746508548619 89.48985366412863
19.499506056308743 18.872089684009552 90.25938510894775 9.361440100575262 8.477195250617324 78.8931350187401
63.79318833351135 46.41260504722595 78.9194405078888 45.32437231515727 30.72519429880328 62.15093595527173
1.7961662262678146 1.7115505412220955 70.6132709980011 1.4480961080543706 1.330417808274427 66.36596678470667
6.0663726180791855 5.453417077660561 86.54034733772278 4.481575559944647 3.373497156183257 75.17773102458072
60.89354753494263 58.85864496231079 93.5254693031311 36.09429491535926 26.962617154974996 76.62336527443422
7.337783277034759 6.679712235927582 71.59290313720703 4.377889364289788 3.483406495788665 56.1852930290395
9.57011580467224 9.265556931495668 87.61509656906128 8.471002287317832 7.2646525541169265 74.91228952767806
63.14747929573059 61.719900369644165 64.40309286117554 48.30740509749667 42.349325275246905 53.94830912838447
15.751253068447111 12.413397431373596 90.04122614860535 15.46909940436866 12.26880105575917 87.19868942513047
17.742641270160675 15.107432007789612 80.53569793701172 14.441284297652846 12.4102120676885 73.45884580197215
22.15244770050049 19.42971646785736 93.66469979286194 16.991972675321108 14.683207638295048 83.15810051118618
31.296613812446594 30.60338497161865 62.26718425750733 19.625459632489456 17.909483576370107 50.439644615113735
33.83013904094696 29.665234684944156 90.472149848938 29.331657399804488 24.14369336697432 82.03323720719574
85.24821996688843 81.97776675224304 96.5804636478424 76.25471053939495 71.24340930340611 94.92499334294511
15.238681435585022 13.695485889911652 90.9237802028656 7.507431322769345 6.87564340260816 73.54268429632603
5.8821361511945724 5.713856592774391 61.64668202400208 4.327931221684887 4.173536992341413 57.83708830566434
35.64979135990143 33.09333920478821 65.89916944503784 32.23904550618838 28.42830964576033 61.42559476004895
9.843122214078903 9.60296094417572 93.57843399047852 6.235157453485323 5.437715740972755 75.35532320214675
4.11980077624321 3.708694502711296 82.01243877410889 3.085026973532523 2.5094044943007274 75.11400178883564
17.695291340351105 17.082546651363373 71.52802348136902 12.575606878426331 11.312234386654628 64.6872682042775
26.93902552127838 27.658924460411072 64.89483714103699 21.40730362019845 22.968037619176787 60.961704404553466
57.52655863761902 56.84854388237 98.56831431388856 41.75326757359798 39.87348040030979 94.63937249212532
24.15333092212677 16.870377957820892 85.39735674858093 15.3264624832611 10.274866446171076 74.39958042701875
12.269146740436554 12.267080694437029 81.8879783153534 9.338626591444717 9.225189719127956 69.38148820222057
45.35117149353027 42.484885454177856 85.1125717163086 32.33508325786904 22.659840712360342 70.20976315105352
24.769242107868195 24.59549307823181 97.86986112594604 19.93254638596056 19.18589342857954 93.82847319330703
17.795124650001526 16.577717661857605 80.46916127204895 11.98420873124073 11.096014930483417 72.40425559006503
46.10522985458374 44.55159604549408 72.75850772857666 34.39566790997554 28.74064285246936 62.03851064600671
63.43677639961243 46.56883478164673 73.39339256286621 49.27163019847567 32.22594031997978 60.15583080867383
24.75874125957489 24.373406171798703 87.73977756500244 12.70303018339867 12.30496343426893 77.79750487143082
15.395282208919523 14.304949343204498 62.70711421966553 11.88205416420425 10.862411560940089 57.86838796222511
22.01143354177475 17.04094260931015 78.80833745002747 16.07039104679485 11.532152910080308 67.41237350942242
24.18648600578308 23.8913968205452 79.973965883255 15.278294891234731 14.24664412662112 68.86105444852875
10.78702062368393 9.69354584813118 70.19438743591309 9.239351367416818 7.851178520826231 65.2755539228165
95.80671787261964 92.41856336593628 97.49879837036131 92.25037773403074 86.52318212821939 95.26331023097278
3.271567821502685 3.2905448228120804 74.15603995323181 2.646315177460511 2.591743476320227 65.04841728353068
14.336036145687103 10.643703490495682 94.5669651031494 11.029282171362388 7.929282186916234 77.50071854773606
23.64111691713333 20.640482008457184 64.79581594467163 18.91108184357852 15.818399938399526 59.50365864029728
20.69639414548874 17.47315526008606 96.06809616088869 13.42344471538599 11.66771071568733 74.63297582523506
20.879001915454865 20.597194135189056 76.93150043487549 9.876564513756424 8.30629568315628 64.14075624737224
11.146341264247894 10.387198626995088 89.51237797737122 7.217116698246756 5.767685167373457 76.87318056612514
18.986470997333527 13.655677437782288 78.22576761245728 13.196698650493136 8.901308186433482 66.17724756466626
23.523885011672974 22.675280272960663 69.53791975975037 17.002969317235266 15.524782372562887 60.82043707129182
85.91830730438232 76.69748663902283 80.86856603622437 80.55976941600453 63.874818944847945 76.81979149977792
100.0 100.0 100.0 100.0 100.0 100.0
12.75593638420105 12.279994040727615 84.73235368728638 7.429267744050821 6.62483971253309 74.07554328037192
18.02450865507126 17.718926072120667 65.86012244224548 9.817463736845768 9.221029452764386 57.64075700385634
66.12881422042847 64.25338983535767 87.68225908279419 64.42870409849903 61.66637734597552 86.57276589689079
50.06411075592041 44.81392800807953 81.21185302734375 42.608426414513694 32.74488889148502 76.12237891147336
93.91282200813292 93.45273971557616 99.62424635887146 70.44833816855018 67.86432233258715 97.91161627322906
36.337676644325256 31.04374408721924 93.23614239692688 24.76125945115478 19.49956886618244 80.1983505115854
13.010497391223907 10.61958149075508 73.46504330635071 7.76111968284826 5.885207101888574 65.45173606647847
14.04128074645996 14.364896714687347 74.19910430908203 10.245277385563728 10.496414277013756 68.04783382275824
8.516570180654526 7.345136255025864 79.37184572219849 5.732997371447603 4.819010840621576 67.51094246881921
17.440731823444366 16.18124097585678 92.12831258773804 14.006688936832017 12.22504920935801 87.71227496502598
36.48176789283752 36.41758561134338 98.9683985710144 18.39959039788696 18.42083615757497 92.49913370706282
28.1840056180954 27.621638774871823 76.93648338317871 17.23215686448711 14.996255480409976 61.19804255185074
53.20810675621033 49.99515116214752 79.85464334487915 47.6434903493329 40.98372406367541 72.55691954637045
87.28678226470947 85.24776697158813 96.46602272987366 79.11682754877206 76.09685965992053 94.49118970926556
64.11945819854736 37.52815127372742 72.36042022705078 49.01134799523896 26.88716428643974 62.23568008789161
15.52720069885254 12.007959932088852 73.49194288253784 10.723543935890683 8.096531908071844 67.26393595717225
14.438119530677795 12.245114147663116 78.7144124507904 10.210605393374427 8.490290746256884 71.93907923240216
83.51845741271973 83.51656198501587 97.57739901542664 64.49757648452557 64.08022862664082 94.35654209513436
8.31584483385086 8.161843568086624 67.44725704193115 8.432398228885688 8.181696748783578 62.33068387249333
4.700250923633575 3.7356771528720856 63.49360346794128 5.712443378743717 4.221313864406488 60.07203571305476
25.15575587749481 23.224681615829468 79.57225441932678 19.902783032602944 18.048471320717372 72.42769575965795
7.508786767721176 6.538838148117065 71.43206596374512 6.599649985343207 5.776377853080095 64.87095935117483
19.21901106834412 16.42121970653534 83.0436110496521 15.709428703137055 12.971037560236107 71.86210905574076
20.913396775722504 20.2548548579216 93.99293661117554 13.113521152571698 10.658092840715442 80.18020718479299
15.460938215255736 12.730872631072998 72.81219363212585 10.766182005431467 8.068378209754519 63.45969728671618
14.760491251945496 10.974815487861632 69.99213695526123 12.122290297800776 8.411741651932548 65.27946375004508
10.397283732891085 10.350854694843292 69.15112733840942 8.286782444991694 8.293793924993503 61.329733732612446
12.817251682281494 9.130070358514786 76.0479748249054 4.115554439015057 3.2718375676584506 66.16271393987431
26.00549459457397 24.14228767156601 68.53412985801697 21.40802745797371 19.275037695554808 60.694735350537485
16.71489030122757 13.445442914962769 86.28031015396118 12.658138030764936 9.463387032004489 72.4507339541609
9.777329862117767 8.802061527967453 93.10468435287476 6.198860049637992 5.2685227348064165 71.93141195222064
9.960171580314636 9.94119867682457 89.39492106437683 7.473181727277281 7.075112823754353 74.21000931983947
14.441311359405518 13.41751515865326 74.24376606941223 11.705467532344633 10.17392892739738 66.17682613123837
43.99946630001068 44.44560110569 100.0 28.15100303167129 27.17693836978131 100.0
38.79125118255615 37.17080354690552 96.70042395591736 31.02429832115639 24.61159254635662 84.21863889022046
8.585905283689499 8.54838714003563 92.71753430366516 4.712794028100404 4.61418827345642 86.62845963334922
19.84105110168457 18.95810961723328 52.4043083190918 15.88853183660872 14.531032040525552 48.692028180698806
22.536741197109222 20.23700922727585 86.66912913322449 14.043601608647917 11.929479891270375 75.46952763005086
32.73110389709473 28.629449009895325 70.9617018699646 20.286105443344088 16.879351883497407 62.28571441846563
11.423201113939284 8.826805651187897 91.90543293952942 9.632212312863787 6.076580656385927 80.67967312695187
26.45961344242096 22.88409322500229 84.08786654472351 17.58873752584568 14.058974466948197 65.92918414383558
46.624743938446045 40.197718143463135 90.40937423706056 42.35616300498578 34.47250467895679 83.90296800630752
94.67977285385132 93.28036904335022 98.54903221130373 82.21962104310671 77.9168057321997 95.143592283625
16.492287814617157 15.483590960502625 74.37458634376526 11.8308584616324 10.342478438602049 63.9722960915595
12.97377198934555 12.836402654647827 100.0 8.079741879458904 8.11546104828981 100.0
32.662004232406616 27.73238718509674 56.0695230960846 24.796706349550345 20.175544111177544 49.56360968211683
29.15261387825012 18.584412336349487 75.26487708091736 25.657748721531647 15.560081579053264 66.94476563848573
6.515056639909744 6.194863840937614 73.50082397460938 4.40337164595888 4.0705640590774514 68.77713889652446
10.40552854537964 9.156513214111328 92.41949915885924 6.47482207461806 5.984974582655618 79.73757131976598
22.730889916419983 18.079140782356266 96.03819251060486 17.274781296981228 12.180174558646048 88.67892521188386
15.512490272521973 12.944066524505615 98.45587015151978 6.175494053064122 4.320961042665374 90.93827656202372
23.18517416715622 19.338972866535187 77.59374380111694 18.625629457493893 14.025796832592238 65.69036267403963
14.651431143283844 14.515337347984314 80.87865710258484 12.8672937073002 11.944122567604856 73.71937449228425
34.55260992050171 29.77523803710937 95.78840732574464 24.59322712866804 18.9408857878841 78.60658853129986
29.11679744720459 27.863651514053345 64.95576500892639 16.75565378178801 14.629124023558724 54.98063008360084
5.078408122062683 5.285818502306938 66.70621037483215 2.547769394822325 2.387543002636785 56.76271465674437
95.13331055641174 93.01010370254517 96.24372124671936 78.92491117734089 70.41048414985305 82.96715987306808
32.76935517787933 26.933476328849792 96.13609313964844 21.84082665978113 15.742613492071191 82.33978411516499
2.264321595430374 1.9205037504434583 91.45430326461792 0.951656101339846 0.7870972649584473 74.69772953827842
24.97749775648117 20.66897302865982 87.5117838382721 21.13909501661456 16.379887638052924 75.07712337630466
7.207217812538147 7.430984824895859 82.85213708877563 5.651161720684695 5.904486281543366 74.52393520281979
15.187720954418182 12.531094253063202 80.03236651420593 12.03627100949866 8.390273677932807 73.3207607781819
19.203069806098934 18.20679157972336 68.21075677871704 15.77396832461215 14.374655179462376 63.5193571866925
65.13233780860901 64.47688341140747 99.06553030014038 60.340131779365805 58.34657417670178 96.06355340698472
18.44570338726044 18.33968311548233 78.08309197425842 9.9634573304522 8.584799063651014 68.19498587057767
24.957425892353054 19.95912939310074 100.0 24.90854773808072 19.912205828557493 100.0
20.16003429889679 16.770172119140625 81.68176412582397 17.154985187303755 11.675917454610394 66.33726963783056
9.01096537709236 9.301768243312836 68.85892748832703 6.478761229868618 6.696379219479167 60.61557087774456
58.89837145805359 43.08715462684631 96.56351208686829 38.64166175641544 23.71892896175282 74.5911163562997
8.428216725587845 4.9647461622953415 65.46645760536194 8.383707232718365 4.860313639352961 59.61046804868593
100.0 100.0 100.0 100.0 100.0 100.0
31.71329498291016 25.664249062538147 81.90191388130188 25.49346568389483 18.98510119472068 72.6875566102501
13.617654144763948 10.734722763299942 53.96713614463806 7.909428500334517 6.149505007671275 50.90827109642987
10.113941133022308 7.8704968094825745 69.46889758110046 8.392669924035658 6.074736023505654 60.844474456351975
49.99760091304779 100.0 100.0 49.99575515748366 100.0 100.0
1.901400275528431 1.8669303506612775 67.39530563354492 1.951392109327464 1.9177068157300987 59.91324874330108
10.261569917201996 10.270733386278152 91.45678877830504 6.30502895216943 6.115931968066644 82.24137775180974
37.88007199764252 30.886301398277283 69.37892436981201 21.04746534261316 14.661516810160505 58.42302683139834
33.65669548511505 33.8703453540802 89.94388580322266 26.051396659687263 25.09464333043153 79.30503312293328
7.249901443719864 5.907105281949043 92.60842204093932 2.913747810577312 2.3325660751723825 84.75721350753419
3.881048411130905 3.678868710994721 79.27802801132202 3.1090094789467466 2.73660354809646 73.09537927347085
12.468501925468445 10.920792818069458 71.70877456665039 9.00420377490839 7.301135760801666 67.75901032618938
28.840309381484985 27.15473175048828 90.75555205345154 24.94022992302777 21.65611275521889 79.27297875920424
33.28042924404144 33.80120098590851 62.6983106136322 26.80121099721792 27.370371818186563 59.00770584640943
29.22343313694 23.71361553668976 57.303255796432495 25.509493647249933 18.716105547688525 52.48833668634959
9.750726819038391 9.58748608827591 75.85025429725647 6.0325375803384045 4.68141115110411 63.36375722551082
5.99120669066906 5.897838994860649 83.4744393825531 4.44044793309076 4.251385317934118 78.12369915398048
43.06067228317261 38.17092180252075 82.48060941696167 34.70492178827244 29.18189502238552 76.78633041096515
3.462793305516243 3.305986151099205 74.07090067863464 4.910732889172135 4.6477909239567765 60.447258722757255
7.356781512498856 6.603439897298813 75.86209177970886 4.983692925861726 4.637587476644459 62.91109988109977
17.103303968906403 15.758609771728516 54.350680112838745 11.101769988573023 10.083688039778632 47.48935082787055
12.526151537895204 12.289412319660189 75.90179443359375 9.505007172294295 9.015954715141609 68.4630293283351
28.17576825618744 20.25691419839859 73.43352437019348 20.49829415202109 13.511721117105402 65.11912207713432
2.2702163085341454 2.1196994930505757 74.87185001373291 1.0172311047433085 0.8757418153432336 69.42509681085008
12.622971832752228 10.345514863729475 82.39965438842773 12.863230307375009 10.66412604870957 75.83426040308792
18.199191987514496 15.523675084114076 92.87359714508057 12.084795725250268 10.765641563074809 78.80480506870636
43.88633668422699 43.80883872509003 95.4521417617798 36.34513480357467 35.9002215420203 90.83249946492398
9.302017092704771 8.601564913988113 88.61615657806396 6.536025785353175 5.922466306505697 78.74779336927057
47.5714236497879 38.063713908195496 82.84920454025269 34.694750189330634 26.499760426208063 69.46621391251404
15.133224427700045 13.905100524425508 76.16347074508667 12.001561532545017 10.209748432798722 66.87499710031008
9.872740507125854 8.996187150478363 93.86769533157349 7.560209328478083 6.331324658236095 79.6187021768271
37.99646198749542 31.21791779994965 99.0869641304016 34.47469738478907 27.026958572241643 96.68698355713848
48.33162724971771 47.89087772369385 99.67949390411376 43.03822690725505 41.73921235490512 98.56758502225544
10.90964823961258 9.673118591308594 82.00694918632507 8.252154241982106 6.795525512948003 74.89928727926774
38.694241642951965 38.13435733318329 78.9621353149414 27.65599480962788 27.075594170002827 72.5213226742188
10.2875716984272 8.430501073598862 98.0996310710907 7.730423620025674 6.5892685359193335 97.13810275518038
13.98579329252243 11.912702023983002 61.78831458091736 10.465982008437097 8.478798226250431 55.48553062910805
4.478272050619125 4.432507231831551 72.45073318481445 3.8458321783583904 3.807154833855576 63.97709871380918
49.89641308784485 49.86519515514374 100.0 49.757120042587175 49.68392334309289 100.0
66.39057397842407 67.76214838027954 85.78500747680664 64.17891959971908 65.82313220708234 85.2713288396726
14.160408079624176 11.040734499692917 79.35605645179749 13.74535199767421 10.077417470390818 71.74179648223544
23.370741307735443 22.457797825336456 61.025041341781616 18.60847736827558 17.541812610692382 56.01727409211736
46.12104892730713 46.12104892730713 76.26942992210388 45.92794759825328 45.92794759825328 76.14577561901994
58.67087244987488 58.56265425682068 94.19234991073608 35.8137462307983 35.152980560149565 71.28331816860974
64.51107859611511 48.01129102706909 97.18260765075684 55.122570862183416 38.66643605463474 84.72750928344226
15.515336394309998 9.793508797883987 95.8387553691864 8.355778142168882 5.383539780092723 77.69568644010272
30.451244115829468 29.53440546989441 75.52103996276855 20.804475829010688 19.04684057148708 62.57818063123148
10.368596017360687 9.340228140354156 88.21508288383484 7.49057298575987 6.23415241237614 69.4111209244206
6.932172179222107 6.217745319008827 79.03011441230774 5.3085306375952985 4.709022965240343 73.2384074720356
35.0884735584259 30.51537275314331 70.60032486915588 27.64334622930871 23.81929419581588 64.72736359167234
59.962838888168335 44.68661546707153 94.29980516433716 53.47715107626031 38.299521409985495 88.23486813666545
10.027559101581572 8.210813254117966 89.24460411071777 7.874447732049554 6.093576885453225 78.35257655767936
10.891371965408323 10.827399790287018 96.03411555290222 5.84039859977073 5.497748249940044 85.43921724055487
21.053436398506165 15.459324419498444 71.65047526359558 19.2929666555104 12.652619875458882 61.75608888439197
63.2057249546051 63.16632628440857 98.9405870437622 59.15365913489915 58.85483423372722 97.33346756541503
15.567688643932344 12.981484830379486 81.87869191169739 10.090241374279357 8.559846664837094 70.60573797938207
16.676487028598785 16.32368713617325 83.40349197387695 14.44975715377986 13.000219694569228 72.10053143599558
14.645534753799438 13.699616491794586 90.47791361808775 12.952918272713978 11.643738982038752 84.79942978246463
64.87133502960205 47.14608490467072 98.9590585231781 54.072605706956246 34.069248166873024 94.46237731934626
37.80932426452637 30.629998445510864 78.54084968566895 26.42695995237461 20.49950289010335 64.10194289974493
16.04682356119156 13.980203866958618 68.64462494850159 12.262967124285714 9.975895163069865 64.28136880481038
3.9475414901971817 4.004758968949318 94.26814913749696 4.536040626817721 4.302104180287957 83.52198956981967
27.52096652984619 22.65496253967285 84.23901200294495 16.413830168545566 12.22338983725745 70.30682336756672
11.633039265871048 10.816697776317596 70.68232893943787 10.001812365176704 9.101483831202671 64.3062688425442
28.66416573524475 27.340203523635864 87.70103454589844 20.606695181611062 17.287426999015043 76.18881349965378
17.242830991744995 17.058177292346954 93.04487109184264 12.109843890873206 12.070028780314642 76.01894064550818
6.317929178476334 6.197264790534973 88.12646865844727 3.829692218651704 3.690336312570058 66.16471481975121
20.69471627473831 19.21253502368927 73.52744936943054 15.014751936518731 13.85663078351552 67.98686983430483
11.699233204126358 11.38726770877838 60.18134951591492 9.984161870052676 9.423181158494396 55.48786376739214
22.27668017148972 22.161468863487244 50.79652667045593 17.917348521060735 17.766045595827375 47.57729484023643
14.905287325382233 11.115116626024246 86.51361465454102 13.70168598471792 7.783357345626883 75.3553824650412
32.078397274017334 27.464216947555546 72.81251549720764 24.773300882372613 18.59101003599514 62.85103095137725
2.650957368314266 2.280149422585964 89.38620686531067 3.314311337413176 2.7985265421864525 82.58666191461796
26.21740400791168 25.30038058757782 93.83009672164916 17.367824288823673 15.501611659221846 79.67441615850942
49.48272705078125 47.4918395280838 74.50693249702454 44.13162938341608 39.1579672888914 65.47953769745344
25.017809867858887 25.310826301574707 74.87069964408875 20.458505130001665 19.705687621887897 63.90126213625845
41.80191159248352 32.59477615356445 83.33576917648315 40.36920246048084 29.42811224211485 80.00701570138621
27.866053581237797 27.474045753479004 89.8384153842926 15.655828930761327 14.936652339080144 70.78772728583257
23.46936017274857 22.60310798883438 53.71314883232117 20.429888470459236 19.13950900557053 51.78412742747845
34.02634859085083 30.387479066848755 76.28368735313416 23.966587119700304 20.094148343420027 64.933079605288
9.557805210351944 9.369279444217682 74.49206709861755 6.821365005419302 6.562937723169868 69.44421483001236
19.6351557970047 18.047627806663517 83.22709202766418 12.235480130741475 11.608133273923444 69.16936170649531
16.937781870365143 14.932379126548769 94.3980634212494 11.295421062656398 8.444397102948944 77.66090992469606
60.257065296173096 60.27314066886902 93.25841665267944 48.21708470969319 47.26324097599653 79.14327618707478
64.56781029701233 63.9107882976532 85.43267250061035 57.115684286097526 54.42989628192664 79.91552415586048
14.386016130447388 13.503268361091614 90.76957106590272 11.540577757581426 10.7416597166075 80.02499203295295
29.625582695007324 26.475483179092407 93.65274906158449 20.311854895578385 17.571968778836787 82.55804353854846
11.803201586008072 11.884454637765884 82.3564350605011 7.053921437695054 6.436077591894665 72.22107006987562
13.65537941455841 12.238092720508575 69.38796639442444 10.923216294441488 8.496441217810883 63.67588538363066
17.125973105430603 14.139701426029204 81.10707998275757 12.494259840865018 9.655656784093257 68.5951384189698
58.936309814453125 58.12942981719971 95.82421779632568 54.15791640761144 53.27075516655816 93.76282094008592
18.74002665281296 18.267619609832764 69.84004974365234 15.894368713124438 13.787520879398665 59.05987716195335
26.373425126075745 24.88932460546493 93.40351819992064 21.295887146509557 16.677228916122967 82.94501360217403
19.457948207855225 19.438369572162628 96.42552137374878 8.67391177246924 8.04269821265497 77.07289533801915
9.841322153806686 9.708932042121887 71.75782918930054 7.63936732179238 7.292181113634161 62.25149911370937
28.2163143157959 28.276076912879944 51.68958902359009 22.13276202951461 22.04317389013984 45.61136189146696
5.337591841816902 5.055467784404755 73.4151542186737 4.975959665734457 4.597067915698931 67.47427472767546
22.691895067691803 21.342377364635468 72.55787253379822 19.19938148974306 17.24809887561125 66.77887332925894
15.11986255645752 14.797912538051603 95.8817422389984 10.622087508763247 9.880233494363928 80.2580465397071
15.17818570137024 15.024659037590029 93.35436820983888 7.168409748113971 6.7701969253849175 83.14554355911082
27.270683646202087 22.88963347673416 58.52110981941223 20.806034344377423 18.80401698243654 49.61929121605954
38.34216892719269 38.9942854642868 72.0694899559021 24.6114444125544 24.559600202574156 60.06851053156059
8.406072854995728 7.599499076604843 80.91445565223694 6.827001889621856 5.070077021745161 73.49164876365654
33.22228193283081 31.805455684661865 65.39505124092102 25.184824524719517 23.105208120224088 59.93680758537552
21.232329308986664 15.818460285663605 87.75796294212341 17.522452453183902 11.17114435007612 74.42024167068236
14.973108470439913 14.9974063038826 69.9211835861206 9.68293751178776 9.66307705570284 61.29513342717217
33.1917017698288 33.13838839530945 100.0 28.652183551319 27.664071487813363 100.0
13.79028707742691 10.229015350341797 89.88760113716125 7.480547614241878 5.220448841324681 72.94884643802538
28.387528657913208 29.53384220600128 87.57952451705933 20.194363292699087 20.683665001333647 70.94638412661891
26.75506472587585 23.900818824768063 55.373650789260864 16.914586980884778 11.431450243790673 42.38998341486175
63.31421732902527 63.07210922241211 98.74863624572754 54.45884291989069 53.81529359751638 95.29293121009512
45.57951390743256 43.83665323257446 94.67588067054749 39.54512077414456 36.59693306970108 90.17740420815622
13.034486770629885 10.094449669122696 71.65391445159912 8.584058350129967 5.407490241359443 68.2677806200169
16.13205522298813 15.726765990257263 73.70266914367676 10.642797390052356 9.793197044339346 65.08378932061379
66.47602915763855 63.14924359321594 92.4180030822754 53.66150984711445 45.120393015981655 75.68632892611417
14.233042299747469 14.212600886821749 71.1585283279419 8.951829569520262 8.543477459294877 62.64318202557468
29.71439957618713 29.21547293663025 99.64574575424194 15.885662620295694 14.971983977645229 97.95245209979215
82.39129781723022 79.19059991836548 88.6554479598999 80.15085585243011 76.90657313463663 87.91489714814824
54.69680428504944 54.69374060630798 85.44580936431885 38.96142591057046 39.0534384724209 78.26305095653456
12.846042215824127 14.64451104402542 79.05266284942627 10.278482711040043 11.437000766552693 70.57902348140986
33.85433256626129 31.95089101791382 73.78209233283997 30.796620532456625 25.99495850073096 64.9259001523988
38.73767852783203 24.02945160865784 59.8193109035492 34.245515616864644 19.53102483108923 55.10408804086987
29.95830476284027 25.21446943283081 65.54161310195923 22.9541479918821 17.612410692034192 57.50381692959298
1.809033565223217 2.329210191965103 73.07748794555664 3.4399947257814056 4.426738277072372 63.68525243523171
100.0 100.0 100.0 100.0 100.0 100.0
43.15475821495056 42.97429919242859 97.86939024925232 27.554133205950293 26.39287445926152 89.14427182942039
18.32633316516876 14.296475052833555 86.76143884658813 12.036984817108577 9.166722650447603 78.69393538208185
8.907952904701233 9.068796038627625 97.47920036315918 5.881146777019722 6.388857561745799 88.14158709720805
12.311167269945145 9.844765067100523 75.04990696907043 10.160009966349763 8.209814657405948 69.28181581359782
31.911978125572205 30.875352025032043 85.89410781860352 25.152529503932215 22.441761896600152 78.30819580233026
11.62366196513176 10.612913221120834 74.98013377189636 8.712255571814966 7.599793614743845 66.74633789561443
36.96762919425965 30.708932876586918 87.19342350959778 25.269117748583035 18.415786246927983 71.37971579135363
17.082643508911133 15.859191119670868 77.3142158985138 14.429767741748044 12.43679441924531 65.69862231891736
67.61319637298584 54.96352314949036 91.6772961616516 59.19822142518595 46.46015206069991 83.83560496090223
17.103303968906403 15.758609771728516 54.350680112838745 11.101769988573023 10.083688039778632 47.48935082787055
16.144686937332153 11.794991791248322 93.44381093978882 14.556699458053044 10.331516610540172 85.46313437832482
9.98322293162346 5.942287296056747 96.7599391937256 8.346947136145278 4.452760490697872 82.78901412493052
47.24295139312744 46.19877636432648 74.69311356544495 32.592462884810644 28.798337895153352 65.43132268525336
25.4398912191391 26.868999004364014 87.97683715820312 18.23460482534396 18.93222068710028 84.0874529107366
15.799079835414886 13.172800838947296 80.9807538986206 12.943383577664846 10.298075458080756 64.87467359208455
19.051355123519897 18.583695590496063 77.07067728042603 15.307713677164797 14.666070966177202 67.11135606118279
26.79974138736725 25.49903094768524 85.1810872554779 19.73964824890513 17.608475579231385 75.0080985470877
57.82588720321655 61.14681363105774 97.22678661346436 46.15891576856217 48.75226498886333 94.4454961106824
13.91042023897171 9.699641168117523 67.46013164520264 13.97507688061918 9.814917734052097 64.24526712151801
5.85487000644207 5.97289688885212 77.12240815162659 5.172180817387185 5.457493694391807 71.82617128320665
9.139757603406906 8.395665138959885 80.87482452392578 6.8946803570750825 5.538102655161662 67.4812984711807
22.58644551038742 18.970490992069244 87.23961114883423 19.70749455541183 16.072300772546306 78.02884446800415
30.808106064796448 19.39766108989716 75.92625617980957 20.377086841079844 13.189623915356416 65.34708977009254
11.6839200258255 9.368353337049484 69.3458616733551 9.53487757383525 7.422010750439599 60.30822210645863
14.538408815860748 14.44479674100876 61.296021938323975 9.847281007576017 9.61549091933686 55.51664281242812
12.170835584402084 12.199179083108902 76.80827379226685 8.45540601446668 7.94645728107159 66.31032849924014
8.505379408597946 7.810760289430618 86.63501143455505 4.92876504655169 4.62517290896318 75.89792942366215
19.29249912500381 19.4125771522522 100.0 15.125040597596623 16.325936080884244 100.0
20.389704406261444 19.83953565359116 75.10607838630676 13.36438203927398 11.971793821301064 64.3124969119276
8.89810025691986 8.267595618963242 97.3419189453125 4.945400533514617 4.33955099573797 90.59725463913256
21.720612049102783 18.127475678920742 81.76360130310059 16.246314986225897 12.509516052727829 76.17863075652913
15.85347205400467 15.643437206745148 92.0582950115204 13.032949727194568 12.153914560600311 81.68727653551541
9.48057472705841 7.404085248708725 70.26733160018921 6.609801248677552 4.881404528430842 64.27424890691493
11.556659638881683 11.038129776716232 72.85463809967041 8.672881613110727 7.691490160506453 60.774877176271104
8.453041315078735 8.19646567106247 81.97850584983826 5.986536365925256 5.333756180189959 73.87918708489319
39.08272683620453 36.16788387298584 86.97208166122437 25.684456310148956 23.76964194861388 64.94764905347753
20.303238928318024 19.69134211540222 92.96597242355348 9.696585310124211 7.951036413669299 81.17597808387332
24.35438483953476 21.96517139673233 77.50709056854248 16.59569187463741 14.125465898387912 63.86903439733531
23.4414204955101 23.295430839061737 98.70785474777222 15.402510961799312 13.42029025878158 92.97151512254509
10.011222958564758 8.861953020095825 100.0 0.2561639449247518 0.4382752780702156 100.0
32.9046756029129 32.59186148643494 86.83597445487976 19.288730599678765 17.647335968106542 70.70265344465702
22.62038141489029 22.81368523836136 95.16494274139404 17.369747412849307 17.3240071314491 90.33375600678136
20.60737162828445 19.83255445957184 85.00837683677673 16.629007533295077 14.350867057908877 69.20185639377098
20.37409394979477 18.639594316482544 76.36808753013611 15.0023145026655 12.932788930338331 69.8549280950527
8.982256799936295 7.46954157948494 70.11240720748901 6.609261390914339 4.935897663198047 62.96257801408807
5.473463982343674 5.147136002779007 92.8913950920105 2.748081307091512 2.6737450699712664 85.47454367729313
25.813591480255127 18.13921481370926 73.99451732635498 18.89592743479506 11.480567991899592 64.4569645287596
18.691618740558624 17.02832728624344 80.81137537956238 12.926539374905646 10.553948524561129 73.8819583694691
23.804764449596405 22.96738177537918 71.34873867034912 15.11536889738238 13.800212184586467 58.42295912611844
9.262850135564804 8.599185943603516 70.92522382736206 8.279090381800051 7.999077056524338 69.14312242206826
31.098419427871704 30.839675664901733 83.34252834320068 25.64426796478848 23.97660038276254 76.57235444564044
20.74779272079468 19.542282819747925 76.68198347091675 14.168924461604265 12.729002903039389 63.14879797655058
8.074164390563965 8.236744999885559 68.90679597854614 5.724969166997167 5.721792031880334 62.69299050068105
11.67348250746727 10.757937282323836 93.86650919914246 8.817829594826012 8.007170442743094 83.61323621408849
35.05377769470215 32.81586468219757 52.69359946250916 25.241808667342312 19.63362936950485 43.85760180181152
28.93676459789276 28.95718514919281 96.47647738456726 23.362102579066253 23.39982603511296 93.58983768148632
17.338919639587402 11.270028352737429 71.80829048156738 12.149197946946389 7.413704072611406 58.857245719092
5.410737544298172 4.424943029880524 95.66057324409483 2.8383025376259328 2.209170796612021 80.63209960636266
9.88602340221405 9.199519455432892 82.66832828521729 7.473738843083787 6.379570424225017 69.30131620241383
6.873563677072525 6.323485821485519 83.51605534553528 5.106434717506136 4.363682015554904 74.5027831042883
18.017691373825077 11.731363087892532 95.79647183418274 11.951904278139043 7.163360689564626 86.23540008551
17.64567494392395 17.456264793872833 81.74083828926086 13.614291397116606 12.646510351713 66.89341674949773
16.399569809436798 15.945863723754885 94.370299577713 12.768737758915066 12.017629873463004 86.26001801591889
14.280202984809875 12.707826495170591 82.24928379058838 10.434787166064613 9.096753995946234 76.14721838537135
38.518548011779785 30.066925287246704 98.67193698883057 35.925551231396355 26.350932131850502 95.95959098555818
15.24125188589096 14.062698185443878 76.20242238044739 9.322832011993649 8.672955403392656 67.75301253295764
12.634208798408508 10.393386334180832 69.37585473060608 9.933988427025785 7.71591276105301 64.1281060145794
16.687995195388794 16.746284067630768 68.04027557373047 15.416363253715678 14.755982046212662 66.04447222131029
0.9282086975872516 0.957169197499752 97.42119312286376 3.132435418082937 3.120469767868612 82.94207406259308
13.630816340446472 12.125686556100844 66.18837118148804 12.257907061374846 10.761817986762328 62.56560187869636
47.79665470123291 37.62069344520569 96.19908332824708 42.38392095008967 30.677657102824245 85.34428164347926
4.799932986497879 4.575257003307343 88.94183039665222 3.049325013917239 3.021917032651228 73.22983235981738
30.145305395126343 28.464454412460327 75.0033974647522 25.868843800331405 21.13724295112967 69.29987451458054
79.36326861381531 78.84935140609741 94.85033750534058 68.64465556180636 67.19213868735301 91.372480391829
23.309561610221863 20.218729972839355 83.50629210472107 9.3875191990849 7.724339186927145 66.60272444343893
4.802016541361809 4.11209762096405 80.47688007354736 3.89227683692089 3.216704099209956 75.48288416966896
43.11143755912781 34.14698243141174 93.97355914115906 32.48948096572909 24.546669568033288 80.92711303683117
3.481295332312584 3.072826936841011 90.83989262580872 4.03520298509846 3.320322391883173 72.80207096365818
25.54002404212952 27.614271640777588 76.59979462623596 17.064698313512125 15.51611862311663 67.35861520893509
11.677472293376924 10.562296956777573 83.16416144371033 11.401897863372476 10.121189079440358 77.19733405422934
7.402246445417404 7.371397316455841 82.02899694442749 6.005194095878266 5.782963626153768 68.88791072888087
48.20554256439209 47.29808568954468 97.91275262832642 46.06945040525755 44.489670504262776 95.867624620694
29.84929084777832 28.824129700660706 94.83301043510436 19.723601480294224 17.0256572836407 80.42812163582971
3.5054348409175877 4.03081551194191 78.4229040145874 3.3668316809418166 3.6730617788526416 63.516622699513526
10.63765361905098 9.584814310073853 93.09519529342651 8.123069718843924 5.9139354876652295 83.36164845749845
31.927478313446045 28.2541424036026 80.91306686401367 25.962300302277363 21.76956999646755 69.19202314864033
33.21817219257355 32.94319212436676 100.0 32.75049076154048 30.730888908397468 100.0
29.57798838615417 26.363542675971985 82.47801661491394 16.7686370208861 14.276690959050397 65.7643471053562
21.735668182373047 21.52705192565918 98.873770236969 19.379662800780928 18.27639858439189 95.41057825073796
41.59711003303528 37.70291209220886 79.97825145721436 29.727439854551424 25.373917787139565 72.99983078495114
24.106891453266144 24.71480816602707 94.79312300682068 15.829393463644683 13.711359698626888 81.00561861080865
14.316657185554504 13.05832862854004 85.36695837974548 8.785633977840215 8.067926833224002 77.78328851593082
18.022486567497253 16.668398678302765 63.87787461280823 14.84835009146267 12.834980471070082 52.10848795684885
31.640323996543884 31.552353501319885 90.37494659423828 24.522827977263777 23.80541021901016 84.72857482159955
17.907793819904327 17.151670157909393 79.92164492607117 11.335138770507804 10.37572472500677 68.76950203676618
15.85347205400467 15.643437206745148 92.0582950115204 13.032949727194568 12.153914560600311 81.68727653551541
22.16958105564117 17.815545201301575 80.68633675575256 19.403069063034607 14.46828460218387 71.33356292554801
17.405924201011658 17.211779952049255 100.0 11.242742653606411 10.907054087169614 100.0
10.405057668685911 8.27828049659729 69.55713033676147 9.291013896811297 7.140411031520368 63.781626040996045
26.375922560691837 25.974756479263306 92.9709792137146 26.16374546035497 25.748704722688547 91.54568283949726
33.06146562099457 33.13332796096802 100.0 31.188199059815208 31.79296924727663 100.0
24.772755801677704 21.36366367340088 93.904709815979 13.580319546606562 10.289705603857389 71.11904675829413
33.037036657333374 32.978034019470215 76.1126458644867 24.15884701551404 21.62518755668169 64.1407374870827
14.933660626411438 13.291986286640167 67.47608780860901 8.313759349169892 7.324537518711398 59.48179707355551
12.420319020748138 12.390545755624771 56.52380585670471 9.501954400158372 9.087360806790713 49.9976393266689
5.154893547296524 4.547832533717156 91.46990776062012 3.247219846022241 2.6338066812998555 85.70130391726498
26.807332038879395 23.7631618976593 78.1040370464325 16.632665141339583 14.485817606756148 68.85219887676577
9.817834198474884 8.516842126846313 87.41685152053833 7.167963278929297 5.997714106552285 79.44887513135916
99.835205078125 99.30786490440369 98.71429800987244 99.54609622093824 97.82259310222926 96.21303696660244
42.09431409835816 41.72636866569519 92.33797788619997 24.050370054710648 23.847310309393045 72.8036019751897
13.804355263710022 13.698366284370422 91.95480346679688 9.58149520612136 9.37579027276926 80.4378700531621
10.892587900161743 10.633733868598938 84.04085040092468 8.993400475893328 8.303717160247821 72.76327473371065
10.80498918890953 8.853495866060257 61.643314361572266 8.56314493534807 6.654851676795849 53.217068637476885
12.191598117351532 8.468503504991531 89.04495239257812 4.198641418242074 3.762220076957592 75.22667199590971
8.910572528839111 8.260108530521393 94.89411115646362 5.924176194521631 5.1546919260981285 78.84821760369032
17.311789095401764 14.839886128902435 61.426156759262085 12.229271522858983 9.05605147883544 54.13460461776383
62.792158126831055 40.82085192203522 95.89055180549622 57.6996030821773 36.33020744030731 94.94660642997248
12.939849495887756 13.168087601661682 76.81825160980225 9.432845386595591 10.105963969660207 65.14814369758338
8.0935537815094 7.794731110334396 95.98985314369202 5.145603035802672 4.201734611622169 90.72367552416148
85.07789373397827 79.78035807609558 97.14319109916688 78.31589055343089 69.67524107389876 95.54062135304416
13.734214007854462 11.575275659561155 70.7981288433075 9.370151723230116 7.566605295960192 60.10736692427005
45.12510299682617 44.74080801010132 94.85990405082704 36.29367968387657 35.76685189070166 82.4749198224607
6.674817949533463 6.60330131649971 85.83795428276062 4.9555900228936585 5.199649136296434 73.6339445256297
28.07952761650085 15.916059911251068 80.12884855270386 24.1248115408249 12.97925283932945 74.60089219963983
4.1175227612257 3.218815848231316 80.66903352737427 2.8833721173196603 2.1184985579621287 77.26846474823097
8.990630507469177 8.491818606853485 68.44457387924194 6.200440245586382 5.687244671113773 63.29603820961667
28.10969650745392 24.81897622346878 81.9379985332489 22.542056234692907 19.213847909316826 73.19142999092183
2.4139253422617912 2.188651822507381 74.2270290851593 2.6489019394867377 2.260806544250048 65.9549008791317
23.0130672454834 22.54428118467331 96.3657557964325 12.171294988081796 10.970902137741447 79.81499156337381
12.270188331604004 11.504282802343369 78.8157045841217 10.506250359998123 9.610571172711984 73.8936769235964
33.22128653526306 29.28417921066284 61.08002066612244 27.31902790905989 22.755320556580028 57.92428829261206
4.827917739748955 4.9375783652067184 96.76680564880373 4.333659189477392 4.314166997551416 88.17771077010443
38.27892243862152 37.83739507198334 99.24801588058472 38.9382025450704 36.94010858706413 96.73838056960057
11.68281063437462 12.304924428462982 77.1615982055664 7.339568719736403 7.552942035915164 68.43205187018047
15.410853922367096 12.226960808038712 99.54572916030884 16.204236850729398 12.499453704378944 98.65061942074918
32.411059737205505 26.07172429561615 95.82839012145996 24.059980100655384 16.43470491859299 78.75268364547719
27.692756056785583 20.150689780712128 83.84766578674316 20.9032766041476 14.197246071547994 72.9352930930808
37.73329854011536 37.13772892951965 98.25192093849182 31.41236449215 29.848528733541503 94.62196658841223
65.9943699836731 49.79601204395294 98.26992750167848 64.75762274481791 48.97177310266148 95.91717615831053
17.889390885829926 16.88190996646881 84.32772159576416 13.919589009184556 12.80264737008022 73.81846289388629
26.923781633377075 23.22898656129837 83.46114754676819 18.575620815167827 13.985435152922914 71.75477951754642
8.202511072158813 8.157411962747574 79.57078218460083 6.063447485937791 5.214694625967977 69.22766842267731
54.4276237487793 51.74899697303772 85.37593483924866 46.241578226005736 42.52243567067448 82.43761024196526
21.925747394561768 18.745140731334686 92.6346480846405 13.852624202021808 11.49060283850716 80.00189803556636
6.569613516330719 5.833693593740463 67.98842549324036 3.186935803280137 2.671210052684549 59.3990626070029
9.204107522964478 8.957509696483612 91.61198139190674 8.239198306765369 7.803474561560689 81.65201940264188
10.964270681142809 10.028965771198273 90.90213179588318 7.661013240154348 6.753076419356964 80.63566428718359
17.215999960899353 13.338284194469452 87.16501593589783 14.577956809638716 10.57034120107918 71.90589196799915
12.293865531682968 11.099926382303238 92.14563369750977 12.686251944562166 11.13873159003048 81.09921004011588
22.4565863609314 17.322267591953278 95.04058361053468 17.1039958276846 12.247074736193508 78.87138174123827
5.105994269251823 3.698824346065521 62.26357817649841 5.105994152046784 3.698824483177949 56.39643501656765
10.973546653985975 11.573968082666395 58.38267207145691 8.291632219854895 8.791536155978198 47.17086669811005
70.45989632606506 69.63772177696228 98.11854362487792 63.55480667537445 62.198131630263696 95.2897835572839
53.10351848602295 52.10280418395996 91.6880428791046 39.73139018639328 37.64094206118657 80.45577080670077
100.0 100.0 100.0 100.0 100.0 100.0
31.863850355148315 29.16690707206726 71.87116742134094 24.80388380072492 20.29139667425876 62.64617356793886
9.329327195882795 8.672720938920975 60.64082384109497 9.158408109497838 8.054484647562267 51.21107397247461
4.125150293111801 3.892623633146286 66.97356700897217 3.283160489054198 3.0666332007852355 63.50939519261301
6.76402673125267 6.449632346630096 86.14563941955566 4.528259808049154 4.175988101384055 77.09896549894061
25.950241088867188 25.37518739700317 46.1205780506134 20.53054368246254 19.43833254979235 42.44846238064813
41.13612174987793 27.32367515563965 75.5098283290863 28.966683527475567 17.213163306956105 65.16086371008441
7.297841459512711 7.25352019071579 75.36039352416992 0.0356304493628437 0.0 51.63975646929661
8.157850801944733 6.64132758975029 84.61377024650574 3.5311296290248624 2.6344576073911474 70.48214767027217
8.57270434498787 9.005223214626312 61.952948570251465 6.501255551843039 6.764479246154292 57.31223478438677
8.445749431848526 8.006642758846283 76.43660306930542 7.0757745384462005 6.4572359053055886 65.21609933516558
15.28366357088089 15.665404498577118 70.24449110031128 13.440158829827062 12.898940296292114 63.04153803516986
19.1176638007164 16.542042791843414 84.35138463973999 15.705474610741508 12.692180783483508 72.49404054632316
43.251216411590576 43.07940304279328 93.86849999427795 28.56905739093103 28.161432293382983 82.09994845985311
33.10472369194031 33.09623301029205 100.0 32.453499498238 32.420826623725176 100.0
24.493294954299927 21.148231625556942 90.96744656562804 17.026393607486277 13.967842006171615 76.33024699588516
79.23600673675537 80.74900507926941 97.99907207489014 57.14563038326869 58.78548707296633 94.55149425544388
15.263853967189789 13.372454047203064 79.02849912643433 13.971382689956432 12.206111727092138 68.80297270735565
55.328065156936646 53.2992422580719 94.51180696487428 50.66336549553746 47.75531371177473 93.55233459847564
27.191731333732605 20.64332515001297 68.587327003479 22.299388489732117 14.587589141092671 65.02694112500498
23.623783886432648 22.9396790266037 70.97042798995972 18.05833682394 16.576093490189706 63.29985731869119
17.790785431861877 17.35893487930298 93.84673833847046 10.775297937798364 9.946522774655984 80.56650759964425
11.27672642469406 8.736345171928406 86.35609745979309 6.233279216945271 4.954706733550623 76.64299084680395
48.59969913959503 40.09270668029785 86.42045259475708 34.542723468486194 29.159847333974163 71.16794035359342
3.598091378808021 3.303692117333412 69.78669166564941 3.5294895618418365 3.2353423483078902 68.31853804783663
7.732374221086502 6.598829478025436 66.77284836769104 7.324210839336794 6.1821111671570605 64.20656767312416
24.924467504024506 24.29054826498032 68.68690848350525 14.949113195300129 13.112127958245791 60.79010014490971
11.34205311536789 11.120300740003586 64.55294489860535 7.544496508626199 6.481984652153703 57.817354954327314
12.153759598731996 10.927248001098633 73.1812834739685 9.031879500140848 7.648339511637792 66.35629720231107
16.744741797447205 15.206307172775269 76.08604431152344 12.457501055666649 10.590023359173223 64.11640378760502
32.211533188819885 19.849349558353424 60.29096245765686 26.171211217094104 15.6785760259112 56.43032433099923
35.43850779533386 29.33821678161621 88.25106620788574 18.8673367893136 13.514336515652907 64.20956484043921
2.54079382866621 2.1088073030114174 66.86252951622009 2.294001827140411 1.9020397666135564 61.11266751707495
5.343761295080185 4.192478582262993 87.0781660079956 3.834084955700186 2.879529577208922 72.97681374774963
5.962260812520981 5.559245124459267 85.66526174545288 4.87906857149029 4.411501689052527 76.30161798982591
18.6101108789444 16.25228226184845 68.99492144584656 12.148155929439977 9.7415030192533 58.35389492028051
63.123297691345215 61.373382806777954 98.41731190681458 54.101667682124486 48.72741686536578 95.08735003059986
16.589829325675964 14.299960434436798 71.02463841438293 13.230937375807514 11.110515867676678 66.51188072548916
17.17647761106491 16.783379018306732 72.34413027763367 12.943587513474704 12.170892181776791 60.20352724981085
48.63638877868652 48.16482961177826 95.66306471824646 36.88663360401232 34.942094933489855 81.30012080256716
23.09766411781311 22.51370996236801 73.32919836044312 19.820728878630423 18.27536546913311 64.14997504548452
15.584491193294523 13.734787702560425 77.46011018753052 10.9926905290079 9.22611249314071 66.11499751805775
3.561916947364807 3.235642984509468 87.9581868648529 2.196284548495861 2.090996156936097 78.8949991734231
48.44830334186554 31.978902220726013 100.0 44.69269236973705 29.26744341770457 100.0
13.386167585849762 11.771770566701887 92.58512854576112 10.833045774373907 9.26468679036672 81.89950949401025
29.52410578727722 25.957179069519043 85.18913984298706 24.441791952161143 20.3993820597064 72.54840340640517
20.53065598011017 19.642868638038635 74.34176206588745 15.991622130759634 14.093013289986104 67.18206655353252
89.78664875030518 84.7099781036377 89.93188738822937 71.35933923148178 54.93347383573934 69.86176668407177
9.121967107057571 9.02162939310074 100.0 3.951798545673594 3.4815370818061298 100.0
17.862360179424286 16.18877947330475 42.327722907066345 12.260288224759892 10.441861700548714 38.49648469383483
5.753111094236374 6.327687203884125 62.07185983657837 3.509643067465287 3.830754752791796 57.87694127030557
24.53225702047348 24.221743643283844 55.05064725875855 17.35391360383526 16.403640638321605 52.07967935536634
19.514918327331543 18.72627139091492 73.2336163520813 14.08410636701336 12.69327465062379 58.92858223405242
64.28344249725342 47.57972955703735 98.76806735992432 61.53592149581272 45.01894516895829 97.38531040768396
12.118374556303024 12.05020621418953 58.53468775749207 9.857901597183773 9.750407041544202 53.75538370100813
9.23304483294487 8.420884609222412 82.32841491699219 6.409122455269632 5.798463160977116 73.32613519777107
17.979992926120758 16.958913207054138 81.84341192245483 14.707074673222806 13.509881565666976 73.42902160795587
8.124963939189911 8.048003166913986 63.33165168762207 5.464957481917118 5.52125432021728 52.70424102265076
9.835829585790634 8.106952160596848 89.56065773963928 4.614229129733627 3.335504447284094 74.13663011873345
13.119247555732729 12.096910923719406 59.71283316612244 9.322644297799055 8.057176751341192 54.22074234052604
23.98560345172882 20.77501118183136 86.1071765422821 18.85661166324996 15.533398912293316 77.55819742282425
57.08796381950378 42.69956946372986 95.8369255065918 30.4775978247241 22.122051182142314 77.76465183981995
19.226092100143436 15.396547317504885 93.95041465759276 12.477732775406098 9.685347829414113 73.55811770817687
57.54219889640808 59.86286997795105 92.3565924167633 57.542194092827 59.86286919831224 89.1494419879902
2.670666389167309 1.9673313945531845 82.9992949962616 2.670570233612813 1.968738719747961 77.18337375469262
21.708154678344727 19.681644439697266 74.25698637962341 16.854774171973975 14.04071854163604 60.64096284924657
64.97755646705627 64.67106342315674 99.3391215801239 52.91599515954897 48.21105574206853 97.55636658702382
100.0 66.53628349304199 97.52931594848631 100.0 65.84268718207423 95.48361875855367
13.602061569690704 13.720722496509552 66.35900139808655 11.08651712220474 10.912617148142584 56.198908999354366
10.43449118733406 9.526452422142029 88.79244923591614 10.136012235268502 9.198125719969587 79.97561145845896
10.809137672185898 10.617372393608091 91.50509834289552 8.649641283589478 8.527032765788306 86.88196579562246
9.674670547246931 8.597500622272491 91.00785255432127 6.510840427627372 5.200759022522354 78.23886722582215
62.928467988967896 61.29814386367798 97.21909761428832 50.41908846163364 48.03918891383454 96.43703315687944
7.478261739015579 7.40990936756134 69.69854235649109 6.4485202134112365 6.185926888326264 66.2053449845001
96.36216163635254 95.01004219055176 94.78331804275513 93.4164015553199 91.19773952627244 90.91490834181084
14.302608370780945 12.701231241226196 82.07014203071594 10.459039218662078 9.379272987168813 79.8658795166659
37.45663464069367 35.65147519111633 79.50860857963562 27.377461502578733 23.44526975814471 68.52936612263902
16.982614994049072 16.931748390197754 97.61065244674684 11.46046130060788 10.192153884168736 88.51626253276032
16.924211382865906 19.070470333099365 58.64827632904053 13.026561292276549 14.52015379371374 54.79492510065291
61.86130046844482 57.85062313079834 82.57264494895935 55.006446321243416 49.72726993484216 75.77850312892306
25.81320703029633 21.108749508857727 93.29187273979188 21.05056613987749 15.37141027707712 81.65058399657211
20.811988413333893 22.223424911499023 59.92223024368286 17.63389703025461 18.409756846677723 56.1355979331921
13.759379088878632 13.791243731975555 87.45260834693909 9.86382407095052 9.797958151086116 80.64008555828042
8.644254505634308 8.032216131687164 68.88865828514099 4.638423365738772 4.310824061011511 59.82239309512498
18.39718669652939 16.663022339344025 91.26010537147522 12.362244828285109 11.057581197455857 71.31488753209455
95.70778012275696 94.36038732528688 98.9356279373169 88.05700684439847 85.7703615401903 97.20102468738745
16.54440015554428 16.793350875377655 78.16638946533203 10.341808683282837 10.485260561898642 71.29763236169089
13.976249098777773 13.21788728237152 93.60122084617616 10.285489591000374 8.99963940403689 80.84943851102831
28.529092669487 28.718996047973636 98.71429800987244 20.222856026322127 18.86884865452768 95.56881994362524
7.356266677379608 6.910279393196106 83.07632803916931 6.4184015943797705 5.724981439098609 72.99504756323131
28.583580255508423 27.91682779788971 72.13935852050781 18.982952031242554 16.982856342172425 57.94773919897437
14.581696689128876 13.824290037155151 69.64803338050842 8.510342199051054 6.956160375711776 60.79571292259993
28.996801376342773 27.75428593158722 53.5554826259613 22.934138404913732 21.3032561848612 48.183424532039055
17.21416860818863 15.390421450138092 78.82972955703735 12.642214051671138 10.612975021662226 68.26055554874698
20.21597027778625 20.54252326488495 80.89727759361267 10.79943919981982 9.832457311676828 69.81310305621894
52.423059940338135 51.72702074050903 91.48905277252196 43.60292534073384 42.15172312203943 82.66729103987926
23.09393137693405 19.36461180448532 88.26744556427002 15.819408249169353 12.08491661721223 66.22544222634203
33.02465379238129 30.01231551170349 92.76021122932434 25.979612042128498 20.761135019902984 82.60881019715737
18.42290610074997 12.869156897068024 78.94700169563293 18.505913799175264 11.14856148877113 74.73127134280061
12.81629204750061 13.204008340835571 68.39997172355652 4.451358470081948 5.633019333809251 60.65063090583316
10.767999291419985 8.576400578022003 89.1739547252655 6.93739143821839 5.420276229559024 78.3305043803717
80.61555624008179 70.66137790679932 85.67257523536682 76.04567892086762 55.84428180374894 82.60189675634865
16.58497452735901 16.78680032491684 76.92980170249939 12.079282475980952 12.054046986438266 69.8124001272298
68.23173761367798 65.3509795665741 87.76717185974121 61.23580990291727 56.87577100441028 86.72016378301733
14.602985978126526 13.952916860580444 82.8642189502716 10.269940249771944 9.590641095005758 75.06673799151604
30.53784668445587 29.471081495285038 79.88247871398926 22.837682207186692 21.00048483967151 70.56200968558136
17.045514285564423 15.353479981422424 79.50161099433899 11.336972117502969 9.78473910719164 70.58235562414067
16.214023530483246 14.407113194465635 62.40240931510925 9.894180435009696 8.67382475162966 54.28333668098164
17.97459125518799 15.608732402324677 97.54427671432497 9.393764583363229 6.821140056035538 87.8691327876875
18.005262315273285 17.074303328990936 96.72426581382751 10.238493845752927 8.288593521664787 80.29860378084581
54.11373972892761 53.59439849853516 77.48754024505615 54.11373892695972 53.57699896365601 76.45889167070717
7.9995885491371155 6.725198030471802 65.28074145317078 6.878207677504814 5.349580313585776 61.23056303311747
13.987010717391968 13.955488801002502 84.1953456401825 11.073702637917126 10.494757744873182 76.0837947662424
39.64429795742035 39.43372070789337 98.12885522842409 37.40980063972335 36.68096312683802 96.12206076394554
13.649286329746246 13.159750401973724 91.4436101913452 7.499399225475603 5.395464101240456 73.83016814805178
6.761137396097183 5.913194268941879 97.413170337677 1.6312949507887784 1.5456951404921448 82.49459152283603
61.07180714607239 58.90941619873047 90.30780792236328 54.69355736808292 51.90147228203031 87.84229242279213
11.903908103704453 10.256064683198929 86.24990582466125 6.746444785043977 5.95126051367574 74.33488176261129
22.0065638422966 20.045538246631622 70.86350321769714 14.120613215329117 13.246917127942345 62.220128980700586
5.427848920226097 3.883223235607147 90.6398355960846 6.571793810037501 4.506461369425838 77.43368653272239
22.66337126493454 23.765955865383148 53.71444821357727 19.133534161800128 19.77235621203972 50.99530871786197
50.20124316215515 34.10255014896393 83.3268404006958 36.1601697343804 21.931431124254274 80.23270827590618
17.309927940368652 12.091418355703354 64.28946256637573 15.391293803358153 9.43724175589864 58.05332873152322
28.318306803703308 25.948846340179443 79.70104217529297 20.0913081507207 17.61340767549735 65.912211355459
32.701176404953 30.00461459159851 86.54747009277344 22.93276644027244 17.927534158298236 80.78741206661843
10.620741546154022 10.213305056095123 88.90960812568665 6.66203251984559 5.467169734920101 74.653272607458
6.817086040973663 7.786687463521957 84.47197675704956 5.3393526197875065 6.02572227279266 72.57529820730977
9.578286111354828 7.406800240278244 96.43608927726746 5.789096153009861 3.991636222522372 84.41067655693509
95.70293426513672 93.12907457351685 96.83417081832886 89.23504394251746 83.74249789717555 92.6702735196654
11.785788834095 10.440730303525925 80.17416000366211 6.951586064193744 5.884411076997644 67.34545233017629
1.9470779225230217 2.0102251321077347 83.45522880554199 1.978781564253472 1.988826126206674 72.36870372736477
14.326506853103638 13.485190272331238 65.82708954811096 12.527505996927324 11.434905330509656 60.65521624354051
9.479498863220217 9.07893255352974 67.85690784454346 9.054963248622604 8.676510186175914 66.76921045625885
100.0 49.95479881763458 100.0 100.0 49.68718765039056 100.0
20.89260369539261 20.88213711977005 83.31730961799622 9.467563081267953 8.907755140734563 72.06685515325488
25.94926655292511 18.612582981586456 89.69569206237793 20.51768921051297 13.572991106917462 72.99932267956535
20.641914010047916 17.58086234331131 77.91422605514526 16.193182816785946 13.2313525647807 69.937977895376
8.991888910531998 8.037729561328888 74.29561614990234 8.667318982387476 7.585716823592111 71.74058061892472
26.67292058467865 24.34494942426681 78.8253128528595 10.818924263991518 8.444895279943283 68.86225655867231
18.74602884054184 18.204358220100403 79.39677834510803 11.210989430893678 10.683446969944429 67.83268436847794
16.36466681957245 15.292443335056303 80.69028854370117 12.522147907432275 11.07804721175173 67.58906000658872
44.24192011356354 31.3823401927948 95.31185626983644 49.84206883110773 34.031775856856804 92.43331525583866
22.32182174921036 21.53189480304718 91.44633412361144 14.140811347311244 10.425791888335617 75.62482706668183
42.17628538608551 41.27436876296997 92.05968976020812 28.69682279174422 26.555797936493104 75.33935299030054
26.91268026828766 24.337081611156464 88.43356370925903 16.17195395195852 14.339795287273455 78.1130237009058
7.863538712263107 7.864378392696381 75.94307065010071 4.961084421041195 4.861567455499452 65.15376157071235
39.60048854351044 37.64557838439941 65.83518981933594 34.779061769621805 32.054729376863435 61.97413641252696
47.04077541828156 41.86897575855255 76.95661783218384 36.99924071336186 31.324349797986727 67.93274916335167
100.0 100.0 100.0 100.0 100.0 100.0
53.927648067474365 52.71041393280029 88.05735111236572 45.4443029504225 42.39855820699752 81.08638542205951
45.84546387195587 36.96159720420837 74.72026944160461 35.46547294191394 25.80837719014537 62.25740840420624
17.567279934883118 17.0356422662735 78.48923802375793 16.14297088981514 15.538093961993209 74.3947460861614
12.749524414539335 11.966883391141891 93.3226764202118 10.22066532205022 9.4468543266962 85.800827844525
14.461703598499298 14.171867072582245 74.26623106002808 9.424983850408273 8.512813116786216 67.71241231996216
0.759208807721734 0.7772644050419331 86.47013306617737 0.6771716600716036 0.6915047142582259 82.37013728023067
26.345518231391907 21.960893273353577 88.69866728782654 17.682655728859555 13.869094029748894 75.44663831382552
19.81857120990753 20.02038210630417 91.078519821167 15.2978372754325 15.370757397424498 76.52933520976818
10.231738537549973 9.964541345834732 64.71338272094727 8.016896398252989 7.507774755048866 57.94261205674472
6.509235501289368 6.087978184223175 82.38769173622131 4.78661049053972 4.7081295880278216 68.90557214506883
39.60734903812408 36.56840026378632 57.775819301605225 35.087779115728644 30.50761953974333 53.16314134486297
22.502395510673523 21.88091278076172 68.12043786048889 17.490620173301576 15.407901221663051 62.24089596019466
37.77002692222595 36.15115582942963 76.24489665031433 22.760952733898467 19.5237092215226 62.51121790808718
73.9586353302002 70.493084192276 86.1344039440155 71.50003890721544 66.5838240911771 85.16048990373979
7.210633158683777 6.365815550088882 85.24088859558105 5.0686229821458255 4.245283945242476 76.18363052303232
43.169260025024414 28.53405475616455 91.23414754867554 28.541536155969588 17.635522515713866 73.24378116208399
13.30995112657547 13.17996084690094 53.27066779136658 6.428989019075596 6.456169081115728 47.305003712453455
28.60390841960907 28.807178139686584 89.44549560546875 22.08487421791084 22.662511791184286 82.91484834594657
13.919898867607117 13.45003992319107 84.52343940734863 12.02741555409702 11.036031985328895 77.48816979788494
19.126911461353306 19.26630139350891 95.88729739189148 16.418729556025433 16.10590557168052 92.21920419733924
17.69586205482483 15.741300582885742 89.80982899665833 9.87975317445922 7.5692536262448336 74.26331831319
100.0 100.0 100.0 100.0 100.0 100.0
38.805803656578064 38.15710246562958 61.89404726028442 30.707520709133323 28.928281137234464 56.07576878376152
8.77615287899971 8.820497244596481 76.71573758125305 6.611399125763248 6.616966235511951 72.39635511302696
37.277752161026 33.86218547821045 64.07141089439392 30.900026529898355 20.67423057202417 53.37132122550589
22.056058049201965 19.059070944786072 91.0382091999054 12.498688459220132 9.45600342973261 74.55008946059961
25.67879557609558 23.169711232185364 73.66586327552795 21.12476545266798 18.20640639265486 68.17372482637633
4.22532893717289 3.619151562452316 93.7947928905487 3.076380447775173 2.4848234046617805 84.43012422193797
37.92722225189209 31.223955750465397 96.93877696990968 35.001818786133605 28.36777924996119 92.49277055772512
18.532338738441467 18.478713929653168 98.14175367355348 12.68386271583884 11.948438783894824 90.91074671874108
42.16809868812561 41.95069074630737 92.13709831237792 32.77830564302142 32.240238386581424 82.4679210262573
7.960405945777893 7.254444807767868 70.59743404388428 6.855778015948927 5.664560724975622 62.50776131570134
5.3703587502241135 4.43275198340416 72.77247309684753 4.887486859438339 3.919311183876364 65.62183594946563
12.637825310230255 13.191770017147064 88.85462284088135 8.548993993789628 8.291066934576111 85.21896286137287
34.7912460565567 33.04395973682404 76.1915385723114 28.49405406779782 24.302410288922864 67.723523476504
13.576771318912506 13.042287528514862 95.72762846946716 5.179562221815743 4.276193896689526 87.44942863549011
12.379684299230576 9.126651287078856 92.43979454040527 9.4275345048353 6.369650752161167 85.05774344335708
3.006353043019772 2.773117460310459 73.55793118476868 2.331685705839233 2.1980755200985502 65.29236773867456
21.750938892364506 21.444126963615417 52.521973848342896 17.877729276044892 17.013532428190256 48.43515251157615
20.33420950174332 19.634458422660828 80.2269458770752 15.097001145859403 13.997008693234788 65.76496376764054
17.598946392536163 14.939622581005096 74.6561348438263 11.28164240988916 9.570825356074277 63.99021095178361
9.888499230146408 7.878737151622772 94.51076984405518 7.325374384752331 5.563963820058703 84.92886794682643
12.023340165615082 9.476343542337418 94.20788288116456 13.293180303863297 10.057919668343104 83.6907751533415
6.014875695109367 4.465272277593613 95.92663049697876 3.605686760972114 2.6142709913705646 83.76188053237783
11.916379630565643 11.6693414747715 93.38958859443665 7.860542335362479 7.300870858113849 81.02613006856933
96.0843563079834 95.0040876865387 91.90738201141356 95.07417414878834 92.20866272599136 89.02551347968453
26.6982764005661 26.431897282600403 52.952611446380615 20.83281277227169 20.42536667865297 50.51255287609448
19.805458188056942 18.256117403507236 49.94191825389862 14.495814111218747 11.844622319135953 44.11447380085973
16.844820976257324 15.198679268360138 73.60063791275024 9.754022769924616 9.002790031904603 63.68184224429804
14.973384141921995 13.031969964504242 69.30595636367798 10.91321216451636 7.309532271982476 55.3083532069998
56.4181387424469 49.26542937755585 57.99322724342346 49.337790702241975 36.51084464366893 52.718738306317725
21.316924691200256 20.606711506843567 91.08826518058775 19.116893826135243 18.408785166213296 88.83734065678061
20.91880738735199 18.822026252746586 87.90488243103027 15.335529712930985 14.042004339742745 81.28427076963268
6.611310690641403 6.17842935025692 87.34209537506104 6.5538082238182165 5.582135830913245 80.94886741088023
39.57279622554779 39.93139564990997 91.69986248016356 34.189394039773866 32.858538703835755 89.1487089813756
18.90201568603516 18.69008094072342 66.41798615455627 11.90816000862392 11.489778176696412 58.420876423640046
15.62885046005249 13.383446633815764 68.93585920333862 12.892507875151328 10.695451834392932 59.087084320862274
41.80070757865906 34.24506187438965 78.92636060714722 31.04251307081037 22.995400603669676 67.34632142320778
48.95532131195069 63.9060914516449 98.79429936408997 45.703037526315306 57.34268325693231 95.40909071471256
16.94408357143402 16.162633895874023 91.1781907081604 12.663048516958202 10.77543357379846 76.26001348055568
30.70971667766571 33.29492509365082 91.36821627616882 16.97158307397785 20.213182286157213 82.86759493310132
43.9985454082489 42.14414954185486 73.55227470397949 39.82058883404257 37.35294637023641 72.27779933690995
57.54219889640808 59.86286997795105 92.3565924167633 57.542194092827 59.86286919831224 89.1494419879902
24.20671582221985 17.996452748775482 87.78000473976135 19.309024742328084 13.193056514734334 77.1622308346279
54.41837906837464 53.48860025405884 92.80038475990295 41.2269220115187 37.356506544796645 79.25329135432638
39.13107514381409 27.826306223869324 89.36308026313782 31.292740261390527 21.9927429288775 86.08556219852885
22.74729758501053 16.664710640907288 72.07187414169312 18.88172502714575 13.41781193671452 66.65388043025345
14.843860268592834 14.078673720359802 81.92718625068665 7.97991678411647 7.039335775200008 71.27435253670556
40.2835875749588 38.16259801387787 88.13393115997314 35.78020357713419 31.724280719188517 85.28987106319086
5.178619176149368 5.188256502151489 86.24827265739441 3.0867491209353948 2.849026170385163 61.5439389395683
13.53825032711029 11.6072379052639 94.34106945991516 11.981764716836848 10.361998828188486 83.92666190017373
21.77097499370575 20.297250151634216 86.19758486747742 18.90253049937577 16.77120226103107 67.72143121903186
64.63580131530762 47.6540744304657 99.2470383644104 57.21558733817598 39.68832986223546 96.6998141590653
86.32982969284058 84.0925395488739 87.91508674621582 64.79904874565048 58.36848068682608 70.77224952039842
35.26847958564758 31.551671028137207 85.57878136634827 26.374390360633367 22.16915033096041 76.7260031284413
7.947132736444473 7.6207950711250305 71.92727327346802 6.21106714585455 5.358596419489252 66.88029749283473
20.41563391685486 17.46903508901596 84.03286933898926 15.145617743374537 12.656844210144005 74.51408272098435
23.282651603221893 22.56625443696976 95.27520537376404 16.021656877484144 14.881810831482415 93.74095417889076
29.355862736701965 21.938243508338928 90.42631387710573 20.993851213260537 14.17115658778684 74.46668878130647
35.26847958564758 31.551671028137207 85.57878136634827 26.374390360633367 22.16915033096041 76.7260031284413
40.18434286117554 39.20572400093079 89.05282020568848 20.493121073024707 17.504556031957446 78.0400666112782
13.081586360931396 12.688708305358888 46.86781466007233 10.475239907562235 9.56955872095862 40.007822575031504
16.125530004501343 13.87985497713089 83.90392661094666 11.805093931815469 8.67703559243961 68.62488590800866
22.79879003763199 18.420523405075077 83.0824077129364 17.90357173766461 13.91874667152554 70.90325004349529
33.16130042076111 32.716187834739685 74.76217150688171 21.082919229093267 20.49880644451689 64.72972941176968
10.421732813119888 8.31325352191925 70.86807489395142 8.469202227582354 6.529856851965326 64.28286019822991
28.708726167678837 28.426632285118103 82.92317390441895 17.278215876621932 16.13871766669174 67.67621036901713
15.590038895606996 15.730641782283785 83.62069129943848 12.588148160685671 12.477872250330254 76.80195632945225
16.86674803495407 16.798695921897888 85.80218553543091 14.185590291632192 14.062721109640664 73.6568659261385
2.285703830420971 1.910440251231193 79.57789301872253 1.984475504831912 1.673640569500915 69.28324517869221
43.88633668422699 43.80883872509003 95.4521417617798 36.34513480357467 35.9002215420203 90.83249946492398
24.75874125957489 24.373406171798703 87.73977756500244 12.70303018339867 12.30496343426893 77.79750487143082
24.86105859279633 24.31490123271942 89.6259605884552 14.399756913349696 14.200903185270288 85.14637075558426
21.268056333065037 19.93173360824585 78.65709066390991 16.21954125542979 14.40873824669916 71.43577790989998
27.16207504272461 26.65877640247345 94.70810294151306 14.858965726645426 14.119036679264838 73.93203808538506
18.17817986011505 15.206751227378843 91.15091562271118 16.42857314567811 13.32628253382661 80.19511448786882
33.65565836429596 33.76709222793579 63.43920230865479 25.497709050058543 23.903783904557358 53.87910818924766
39.12383019924164 34.20476317405701 92.91086196899414 28.320490529149065 22.59967839638762 76.63028173371436
20.842161774635315 18.730786442756653 95.33572793006896 14.103650573876353 12.357526250215372 85.0526146288108
32.4882835149765 32.02068209648132 87.04112768173218 16.96802600213408 15.248723168674395 70.05862882052783
58.04105997085571 56.97418451309204 96.69735431671144 40.80285458277935 38.95038404564682 82.05978333807363
15.133710205554962 12.91542798280716 94.58205103874208 8.934135330427532 6.938321704250865 82.34815705962495
51.78149938583374 43.20298135280609 97.82950282096864 45.40798556439434 37.14266324849349 96.39713403187594
12.294738739728928 10.266091674566267 64.70211148262024 7.916361862531739 5.936696135084604 56.24408717158119
9.841322153806686 9.708932042121887 71.75782918930054 7.63936732179238 7.292181113634161 62.25149911370937
36.995747685432434 31.999611854553223 92.73065328598022 28.44779704260346 21.384643951661907 74.05982030919776
50.41940808296204 36.14983260631561 96.26177549362184 48.244829402481166 32.08273840970162 94.50420287687938
65.08986949920654 63.975101709365845 97.54343032836914 57.64798294453971 51.16157670956297 85.41827700812706
21.685566008090973 21.74970805644989 51.74075365066528 15.726364075882046 13.95978095701944 47.148995712601526
36.95363104343414 30.753442645072937 77.26277709007263 26.1443721279776 15.87425370229172 61.20251928881208
19.88523006439209 18.96098703145981 74.68459606170654 14.163762212665912 13.470119437285968 66.82750555884913
60.75265407562256 59.93421077728272 98.7589716911316 44.129875003509646 40.78235477335323 94.04431676748015
6.516344100236893 6.376024335622788 85.2419912815094 4.757409045226094 4.287016619447464 75.23516934880688
28.025934100151066 19.90271806716919 72.7367639541626 20.151377470625476 13.392833937493249 71.05891072594912
25.33128261566162 25.28387010097504 83.03934931755066 12.77317069047274 13.285667610107255 72.66327816541812
55.300068855285645 44.27887499332428 65.87457656860352 40.40683144084003 28.459516590088345 55.67970603686214
19.122198224067688 17.189733684062958 78.73520851135254 13.051757650643214 11.075989845567715 67.94436943661503
21.72205150127411 21.06296867132187 90.9441351890564 17.690810785005684 17.037972819411895 80.20348132737722
28.660225868225098 24.027466773986816 95.86753845214844 19.93784396014784 15.50771590941891 92.92676975473448
0.9014666080474854 0.7442724891006947 84.68140959739685 0.6494389985121991 0.5152871031833303 77.05429699390854
18.203161656856537 16.011083126068115 78.41541767120361 13.418738424926133 11.371031824505252 67.90921248162013
17.163555324077606 15.390092134475708 69.15239691734314 13.5539215271924 11.634399962551187 62.38270676972153
24.89341646432877 24.17367845773697 86.55608296394348 16.240606088567247 14.36055102768769 71.52395787856484
0.874091126024723 1.4089402742683887 80.83016276359558 0.8351616235895016 1.1369653996492626 72.34843165372237
9.922944009304048 9.991753101348875 95.6960678100586 6.468908474506568 6.151813686634204 82.52103819601736
20.289066433906555 14.137443900108336 93.15324425697328 17.271755901824047 10.620065602528465 83.48772725002283
49.52853620052338 50.37127137184143 96.04172706604004 35.04608123937851 34.30337051341048 87.51435669983307
6.574892997741699 5.912919342517853 66.73808097839355 4.4409357321011065 4.128387153269621 61.99290515893322
7.444959133863449 6.697961688041687 74.9047338962555 7.170241837881515 6.5436235496185065 66.65393711647614
0.0559309613890945 0.1135343220084905 75.98211169242859 0.0602881412426843 0.1502284154468698 70.81885885928783
34.56366956233978 21.62456214427948 84.80941653251648 25.77422062187426 14.957702813363904 75.87144579243359
25.40140450000763 24.4917094707489 61.46048307418823 18.216320552479846 16.44945289304437 52.28222440311454
22.263997793197632 22.33354896306992 84.54980850219727 14.896356938530287 14.601038719204835 72.93306864919089
4.592849314212799 4.041776433587074 84.70820188522339 3.992258666816781 3.385423195083051 75.73297640305553
86.81639432907104 85.60296297073364 96.38580083847046 76.63257115821811 75.26830733637017 94.25261415278088
11.844464391469955 11.291979253292084 63.155680894851685 9.455665409161403 8.943685830419223 60.14228475644452
10.579822957515717 6.989043205976486 92.69553422927856 7.011055571290732 3.958459290077191 73.81245045032135
8.503445237874985 7.37723782658577 70.86013555526733 8.009673453962344 6.859388970878413 63.873437797527785
4.214264824986458 4.231109470129013 76.61499381065369 2.862301990429568 2.805570145250255 74.23206850483939
11.765848845243454 11.232636123895643 83.0165684223175 8.970539218444891 8.019628394742652 77.73540054020489
36.92892491817474 36.3558441400528 98.59838485717772 32.26938429411806 30.85019044760051 95.99548173075443
9.137701243162155 7.877671718597412 95.42469382286072 6.826932164863107 5.692293856802311 78.4062330932501
98.07332754135132 97.37933874130248 99.07158613204956 92.12240000271284 89.48542918812115 96.05844758784475
15.39999395608902 15.4103085398674 96.93009853363036 8.856506725146641 7.897757767057427 80.3697220624652
27.24538147449493 20.670512318611145 73.99370670318604 16.11364814772744 11.96928188417176 61.81105241992771
2.895746380090713 2.748265117406845 82.8372597694397 1.731882196517458 1.4891669536037533 72.98019397735035
15.857666730880736 15.54112434387207 96.70064449310304 9.757151652931704 8.450418119646546 76.883740564337
25.353971123695374 22.65032678842545 70.47234773635864 19.309834507370866 16.157040252598108 63.28014559927104
17.37406551837921 17.20992773771286 79.3136715888977 12.336640433394304 12.136346555301456 68.64984648000568
14.03040736913681 12.98559159040451 76.59372091293335 9.615143884123343 8.596773562016411 62.00544426328675
32.59124755859375 18.15112680196762 84.18474793434143 26.94362862910005 13.79301333649624 75.2357386502567
22.872614860534668 16.228091716766357 94.25438046455383 12.045172450546966 7.917364376271004 73.57453925302113
12.548816204071043 12.225600332021711 93.3030605316162 10.057689043840073 8.905500006484596 79.58513472431993
37.90243566036224 38.37272226810455 89.08159136772156 24.79042890169656 24.03269258737599 80.06574909697454
17.418895661830902 13.080674409866331 52.98582315444946 13.956251520602214 9.212480061221097 49.65552738116935
42.27339029312134 41.18033647537232 88.86606097221375 27.1047359707551 24.78137780086904 72.11459885054933
19.847971200942997 18.162834644317627 68.82899403572083 16.78777619966053 14.5837425864404 60.34081081374513
6.592080742120743 5.5174678564071655 90.65507054328918 5.646499261815463 4.591235741311457 82.36463487405449
12.17586100101471 10.916463285684586 88.69333267211914 8.032531890945473 7.07521958173115 87.49560583545053
5.295013636350632 4.928915202617645 83.51014852523804 3.9230567353225223 3.627573806575446 77.82574737727988
99.15077090263368 96.54531478881836 98.61801266670228 96.5277940120212 87.60357899651832 94.7017024854316
28.123217821121216 28.621983528137207 56.29990100860596 9.594669981199614 9.045600554445118 45.567769583141335
47.71828651428223 47.00291752815247 90.41045308113098 38.39408899581152 36.37811838255704 84.1596117557383
9.375 9.579604119062424 94.92510557174684 7.19908113807463 7.049634578779086 73.65278549246923
23.076704144477844 22.340719401836395 90.29783606529236 12.84908837784639 9.731603346981665 67.20489781200533
4.627927392721176 4.311299696564674 92.0577585697174 3.7948022420650167 3.633251303170246 84.80071471491692
20.63182443380356 17.183372378349304 60.08370518684387 15.17053921037286 10.529107838481446 55.39951035598375
21.93745374679565 23.61268699169159 69.17447447776794 13.721442202420867 14.301102033103968 55.8878426683854
6.292599439620972 5.400191247463226 77.60081887245178 3.479543167632394 2.8967255145139768 69.36258145085394
65.9558355808258 65.68264365196228 95.00067234039308 63.46831466988978 63.0742844716106 93.83400210341
23.013697564601895 19.519057869911197 55.906885862350464 19.47609590096572 15.76056439412794 51.61658561654251
42.03835725784302 41.7333722114563 94.0614938735962 24.17746721409772 22.011746457081323 71.50448486317971
43.40322017669678 38.34747672080994 90.0145173072815 24.788230620479887 21.957988757575794 82.45381554699726
20.98396122455597 20.047931373119354 93.95119547843932 14.020746084711424 11.087918340006102 77.12232870392369
33.25416147708893 33.284005522727966 100.0 33.00058719906048 33.01956801937273 100.0
26.908108592033383 21.8535915017128 95.67887783050536 21.14560289912328 14.531609474692274 85.86126546346881
56.56067728996277 53.74255776405335 81.74470663070679 41.5812421811856 33.64857645125747 61.359724607750586
9.265998005867004 8.606944978237152 67.51974821090698 7.159441228417594 6.204738259021439 59.428840795270965
10.330221801996233 11.247941851615906 70.90633511543274 9.637169844033382 10.318469721534647 63.14443782698874
5.953814834356308 4.917909204959869 78.58644127845764 6.626904595584011 5.34422420906426 71.93049157840761
9.370671957731249 7.667392492294311 70.6883430480957 7.886995091430739 6.17627042128253 65.19703264702872
13.933993875980375 14.176926016807556 83.74958038330078 10.650636142755603 10.532061854225358 68.15605656865174
100.0 100.0 100.0 100.0 100.0 100.0
2.3054201155900955 1.8262410536408424 98.50147366523744 2.6636928020031285 2.1003515145962326 96.9334049572122
18.968302011489868 18.44924688339233 92.39785075187685 9.9185383846809 9.347762513424431 67.02977378313038
47.03069627285004 45.82947790622711 100.0 44.56916474083856 42.557679630850366 100.0
10.254363715648651 9.480670839548113 92.72189140319824 5.128077745123276 4.573586316393275 78.38081014770721
3.718501329421997 3.818225115537643 81.92147612571716 2.0443602334898787 2.2675726781580763 71.3325542502348
9.454772621393204 9.429770708084106 78.85984182357788 8.738732870803561 8.61129924483482 73.17137600386991
24.02554154396057 17.51141995191574 86.27824783325195 15.690814046087713 10.444489578657915 70.42639816350156
27.93092429637909 27.03244984149933 78.26945781707764 20.951381613522894 18.88568445166092 69.23977048594733
12.562087178230286 12.161768227815628 75.02334713935852 9.33541532716803 8.554381969958207 67.58808922034244
37.02366352081299 35.546913743019104 90.07503390312196 24.367759198361007 20.273051393356507 73.56239624559363
28.02707552909851 24.12032932043076 75.69662928581238 22.188051197934996 16.82828052771933 65.91807998412207
4.241015389561653 4.017705470323563 88.27377557754517 3.7231032533398434 3.3680518027929818 79.1575704880213
49.316710233688354 49.21053946018219 100.0 48.44793470195399 48.20081612464449 100.0
31.216201186180115 28.06270718574524 84.4451904296875 22.80936296110344 19.61376383793497 72.28348172471483
29.207143187522888 28.08640599250793 94.05387043952942 25.05869823668346 22.55124651643445 90.15750184399982
7.120729982852936 7.101895660161972 83.44140648841858 5.775924268187846 5.963662205338244 73.08137143594372
17.186254262924194 13.8799786567688 62.02360987663269 11.99559264796008 7.030825446378223 54.247685596064585
7.384027540683746 6.374336779117584 71.63895964622498 5.886253491813691 4.695002838466795 63.087989067594464
10.964270681142809 10.028965771198273 90.90213179588318 7.661013240154348 6.753076419356964 80.63566428718359
14.16059285402298 12.848003208637238 91.98273420333862 10.489137886915769 8.60353896872034 76.40817787510302
13.329190015792848 11.57100722193718 81.72420263290405 8.8314244609782 7.488064345458757 69.11354048620068
59.24484133720398 44.53044533729553 81.22143745422363 47.55622406385901 34.7957672535036 78.14718344723998
10.9617717564106 10.767430067062378 94.6829617023468 7.091306302828257 6.094613019715577 83.40808586014602
12.274666130542755 10.783534497022629 70.45668959617615 7.831454607287393 6.665790797493301 64.64438207530272
25.28619170188904 21.080505847930908 80.1967442035675 16.547949736973894 14.731275707602231 73.56838547361197
6.432594358921051 5.875016003847122 81.60356283187866 4.058814955593934 3.3076306119529573 72.40983411759181
15.608501434326172 15.285256505012512 74.76787567138672 11.544976658506236 9.960573511891056 63.47126278230625
20.599575340747837 16.640831530094147 92.53129363059998 19.45032201929201 15.286115039283116 86.73137973662293
11.845869570970535 9.299492090940475 76.73218846321106 5.697145290255265 4.222361475409315 64.92401386449328
24.653291702270508 24.35285747051239 91.0539984703064 20.491476282806055 19.22150233042413 78.80719570211174
37.7437025308609 36.619022488594055 93.42649579048155 34.50823462375287 32.16235165429649 84.28858032846972
8.502421528100967 8.12181606888771 95.96859216690063 5.683873590082309 4.518668569587035 81.65042229360057
38.41942846775055 37.9354864358902 97.12877869606018 31.353018052817365 28.450004437725312 86.27405161486585
4.0217529982328415 3.612681478261948 61.88251972198486 2.4730020194451607 2.071866760744041 52.463895362957125
84.39593315124512 81.56590461730957 86.95718050003052 75.20935408444893 68.00225161974964 81.19331155750002
30.67132532596588 30.24350106716156 77.45439410209656 25.363762405075143 23.695302190972765 75.21512898913352
16.320905089378357 13.999466598033903 87.88306713104248 14.11733278747468 9.79186259002085 81.46584573444757
11.12627387046814 9.8503440618515 77.19215154647827 8.536788264105912 7.125923628557129 71.07547948704755
18.71596574783325 16.99935644865036 72.28949069976807 13.325276318785956 10.865797276912456 60.58178430526776
23.68919849395752 22.824203968048096 83.66920351982117 12.224223456336958 10.786520950335117 75.7965537800814
6.396175175905228 6.344985216856003 91.61615371704102 5.806828086875146 5.72109601447812 89.60636968188612
26.566696166992188 25.72380900382996 63.577377796173096 21.82806631499827 18.1026361090586 55.764856643678826
22.175462543964382 19.77924555540085 73.05747866630554 16.119777004661238 13.54547369618022 64.20577356930912
62.48535513877869 45.90725004673004 98.83285760879517 53.26744401196084 36.60473912653688 95.82867102372666
27.43566036224365 26.481351256370544 94.07915472984314 22.77287480711201 19.34321863373567 82.54059265708497
14.16921615600586 12.696518003940582 54.11785244941712 12.773941477467371 10.07104877457915 50.2809791074477
7.934127748012543 7.404018938541412 77.91637182235718 5.707230504406302 4.987868680719187 73.31578114779471
34.22810733318329 30.44608235359192 88.40684294700623 28.276990505838324 23.84705803917464 79.17710861858774
25.71525275707245 24.59643930196762 65.00033736228943 20.959036936859043 18.10212988031441 59.81250853235389
49.75128471851349 49.52634274959564 93.25004816055298 38.727045364624985 35.337210606723204 78.48656321739253
46.5202271938324 43.431925773620605 100.0 43.488618316569614 38.19338422391858 100.0
10.587303340435028 8.536911010742188 95.0589656829834 8.138347954967811 6.53572091549809 81.56190233998247
6.569613516330719 5.833693593740463 67.98842549324036 3.186935803280137 2.671210052684549 59.3990626070029
13.447131216526031 13.622601330280304 72.33529686927795 5.197587958057408 5.629738715771334 64.98322376110752
30.0363689661026 29.6786367893219 97.6904034614563 23.965916900746844 22.94398184334065 95.75619159486872
6.031325459480286 4.917001724243164 64.28126096725464 5.111068840667783 4.115384864252542 61.52652231915121
76.24719738960266 74.69978332519531 88.7663722038269 66.43889352693996 63.39936278925573 85.31158780428073
2.786874957382679 2.8966665267944336 84.97152328491211 2.7121264636999878 2.783261018703601 72.47253992814628
11.278961598873138 9.318241477012634 79.8244059085846 7.330259906725805 6.044527977692263 72.97080982030252
0.0 0.0 96.89346551895142 0.0 0.0 87.0544331210453
35.85860729217529 35.02678871154785 87.42737770080566 19.138824550601555 18.79566951295384 75.46043928954853
62.2631311416626 60.175126791000366 94.0227746963501 52.64599477212111 48.30943071252064 82.12467871666993
47.26623892784119 46.25282287597656 66.88464283943176 40.625778846174384 37.77783952988813 58.85369443477133
66.19592308998108 49.468982219696045 98.17864894866943 61.95248471159086 45.81019294826657 95.65501364203062
32.67347812652588 27.31684148311615 94.50078010559082 27.503901545643377 22.07526402857293 92.63869132290183
39.80661034584045 30.70770502090454 83.63637924194336 35.99926678180629 25.13768118733989 72.65452709215614
20.677395164966583 17.32521802186966 88.49744200706482 13.311378667973676 9.858213067435065 73.6006002716144
28.200316429138184 27.66883373260498 77.34330296516418 13.80893990482686 12.583037234033684 64.63747653252453
33.30682814121246 49.981069564819336 100.0 33.28134670132442 49.96286669142221 100.0
10.624442249536514 10.702316462993622 91.85231924057008 10.697209982944957 10.742721293056826 89.61318863891434
25.86904466152191 17.59306639432907 78.56155633926392 18.77082647886028 11.54105771125121 66.42829790565989
9.659138321876526 8.105340600013733 77.14268565177917 8.92419292871513 7.430411055438248 72.93042035504928
12.4070905148983 7.558359950780868 79.09397482872009 12.568211159975393 7.654223902241089 75.00931488551731
8.505379408597946 7.810760289430618 86.63501143455505 4.92876504655169 4.62517290896318 75.89792942366215
44.92567479610443 44.478026032447815 80.48720359802246 40.13133376472801 39.15531956802229 78.16652130570118
1.284488383680582 1.5496937558054924 50.15870928764343 1.4779634843903235 1.7926682966917942 49.41052657088436
16.059885919094086 13.708530366420746 83.32991600036621 12.00892198552338 9.618176726327096 81.45722022273551
47.35013544559479 37.37122714519501 97.65979051589966 44.34079877751261 34.617758379802645 95.71314025737747
30.893078446388245 25.51509737968445 82.551109790802 28.165373214258743 20.808122783423897 71.3350543579774
13.379600644111632 11.940906941890717 64.11943435668945 8.374405692611656 7.13072872595726 56.3583389579275
43.20874512195587 41.52309000492096 81.65406584739685 28.28080376243402 24.70146457869607 66.02610525762756
28.75638008117676 22.40935117006302 92.22041368484496 9.565768486144272 6.789073636550251 66.60414310085659
31.861862540245056 32.130688428878784 64.1564130783081 16.642145121387397 16.192624594464572 50.04581844648399
39.15296494960785 37.59874999523163 63.48930597305298 26.642659361494317 23.34300081541409 56.10920761965216
27.481332421302795 27.64108180999756 85.17184257507324 22.64293142204984 22.28096295616581 76.07032814153804
13.474440574645996 10.63900738954544 68.24852228164673 10.483344918791788 7.909724576578581 63.27103681952359
15.930107235908508 13.719922304153442 66.02545380592346 11.226436489740529 9.041063835464088 57.14410143407788
16.158579289913177 13.715550303459167 70.40231823921204 9.230253666916749 6.438203085292541 60.68201914412874
14.182902872562408 12.753945589065552 76.15959048271179 10.611576486000155 8.801783804806366 69.0998037707115
3.6630328744649887 4.205799847841263 66.40572547912598 3.060926182271956 3.4924437142959923 60.71713135675108
17.137613892555237 12.857167422771454 67.70009994506836 12.293872062120649 8.228442000599918 52.64507013772794
9.327467530965803 7.509981840848923 94.94518637657166 7.742886897296147 6.048165053414751 89.60772297335058
39.22021389007568 39.34192657470703 95.4072117805481 18.95879580639276 19.183120631727057 71.80866242209467
58.017897605896 57.0193886756897 98.79802465438844 31.440482496790636 26.51224647480476 93.43967070684982
7.341952621936798 7.202140986919403 80.88548183441162 5.286095546785763 5.173547493276125 72.2340020361148
1.6191912814974785 1.685032807290554 78.5703957080841 1.2076026301980582 1.2194598234397394 67.18279002411947
14.230488240718842 12.567707896232603 98.512464761734 10.270911904960627 7.854961760625399 90.36983555905316
13.800840079784392 12.973137199878693 72.90862798690796 11.49326722793676 10.442181676174084 65.99814960109232
61.33357882499695 60.57949066162109 95.5439805984497 41.96586484513613 40.22301524247378 74.10674860124323
88.11260461807251 84.60243940353394 97.67561554908752 73.38147282588254 66.46816240702907 93.87676140955668
2.1135475486516957 1.94216500967741 63.456082344055176 2.369318606547365 2.202686567042125 54.97498963043808
66.47974252700806 64.42654132843018 90.8743679523468 51.12610567149755 47.50203106373838 72.25885928107539
19.125455617904663 17.361314594745636 87.41735219955444 12.91642452091477 10.745931723972138 77.64133320750122
3.2010309398174286 2.9592595994472504 70.58159112930298 3.3792904217031072 2.9434009620985724 60.81099338605189
25.367596745491028 20.417943596839905 90.79292416572572 19.69667623634769 14.586624899875488 76.27670803948365
20.01474946737289 19.67291682958603 90.39085507392883 18.913724654096573 17.30026517557451 80.73332561140475
2.3442547768354416 2.499535121023655 91.8252408504486 1.3749333054960189 1.550492670974169 80.36996139767787
7.705552130937576 6.588616222143173 96.44315838813782 3.536117769066067 2.8688917367549043 82.47940517588815
33.63793790340424 31.67942464351654 57.27457404136658 29.88131812143092 26.81403399608732 54.10919352548594
100.0 49.99411106109619 100.0 100.0 49.991532599491954 100.0
25.927695631980896 19.59605813026428 92.1856701374054 12.086094723006518 9.004608057757341 77.31095200664356
4.377612099051476 4.507198184728622 71.41575217247009 2.984379815215401 3.064982866554975 68.56943746313479
10.229714959859848 9.896157681941986 61.815547943115234 8.519470776102473 8.115892527188153 54.29335497940664
48.31113815307617 40.120601654052734 71.96403741836548 26.59360762549725 21.733162818307196 59.33237169002834
11.675255000591278 11.737139523029327 94.550758600235 11.993080525953092 12.240025490054345 88.23373842369683
6.810455024242401 6.749964505434036 81.78168535232544 6.447449496545183 6.426055071326813 72.5201836358934
21.50762975215912 19.509220123291016 66.22190475463867 12.545409651334843 11.19137832461518 57.4468930201587
3.099243901669979 2.934788353741169 91.47355556488036 2.712606500528057 2.396382474749374 70.59570869735069
8.287526667118073 7.409941405057907 70.53425908088684 6.1149512166431945 5.17990604047303 64.82734443278721
18.030843138694763 18.05096864700317 98.4593391418457 8.281199445517526 7.522049043947993 95.63843813014358
22.24075496196747 21.556144952774048 83.22203755378723 15.636565669883574 13.67937689829565 71.02862739766769
21.95454984903336 19.69285756349564 80.70378303527832 19.71422518707212 17.416784179101104 69.16333509702727
22.429193556308743 15.79545885324478 80.03438711166382 17.973713061085142 12.387079063120458 70.62647141494661
2.928697504103184 2.660786174237728 92.5621211528778 2.51798620803523 2.1723586878721832 75.06272152342763
93.178528547287 86.5371823310852 91.6490375995636 80.81963721455165 60.912909735489706 77.64165267851915
13.826078176498411 14.157502353191376 80.63005208969116 8.635048931407484 8.77811635244527 75.43830939886773
27.028888463974 26.41181349754333 58.81131291389465 18.994873633064767 17.337645860430367 46.18430152330853
31.921929121017456 24.999354779720303 79.73355650901794 23.03080493079181 16.375705179100112 67.82109340507682
13.146844506263731 11.385347694158554 58.22134613990784 6.917227498207136 5.1982333544433335 50.26831983743397
5.044615641236305 5.6907180696725845 73.34232330322266 4.424903266816318 5.003144470014717 68.34225932951044
100.0 100.0 100.0 100.0 100.0 100.0
17.258791625499725 12.87614405155182 87.69316077232361 11.622476865114855 8.07610088217941 73.24063116762684
15.95841646194458 14.89034742116928 74.8127281665802 10.58900211352064 9.679942960580648 63.05844840562197
79.94912266731262 78.98010015487671 86.95402145385742 79.94542416772308 78.97628306657101 86.93291162724925
12.694977223873138 12.741194665431976 78.63442301750183 9.914501692673024 9.688914626077242 73.77019558854799
13.968268036842346 11.93070262670517 47.92640209197998 6.675690818327524 5.740244813113298 42.817128721771816
23.15825223922729 18.67431104183197 66.67221784591675 17.517948149626626 14.759599716396089 54.77621100947489
34.090518951416016 32.650184631347656 74.21610355377197 19.88059961758012 15.947874773596798 61.11727299231937
18.4601828455925 19.42698508501053 78.44484448432922 16.956712823115026 17.03035956206575 68.37525717410871
4.028226435184479 3.4550394862890244 47.8551983833313 1.8428933185721288 1.5100895285504092 38.99083527685379
37.48237788677216 37.25552558898926 89.48192596435547 37.69413662004232 37.18678818485494 86.92933135231475
18.485429883003235 16.392239928245544 73.74238967895508 14.302868363160254 11.443364755108693 65.94814717307939
69.67050433158875 69.11896467208862 93.66233944892883 57.36522757567407 52.89407076143824 80.81333821945478
25.08851289749145 22.21407890319824 88.20145726203918 17.560310463827232 16.26824223617062 74.20576554887566
18.51469725370407 17.317454516887665 65.05763530731201 15.351339091236971 13.640583143056546 61.255612607642654
19.470171630382534 19.81544941663742 73.19980263710022 19.77312692315062 19.12158171038108 69.30954531198377
54.92163896560669 55.29455542564392 86.07380390167236 28.19450537539222 28.751356168140173 72.15946481194969
10.142797976732254 8.811725676059723 89.17951583862305 6.763580339871002 6.089439824528202 83.03986109707338
94.36062574386597 93.294095993042 93.7601923942566 73.9649976851224 70.34154353879882 73.92253990601635
32.6498419046402 31.64355456829071 78.2742977142334 23.06590562722401 20.751038738233454 66.4860132353371
16.574740409851074 16.003772616386414 75.13813376426697 12.646203985447164 11.717366268746774 65.77740383884463
12.584167718887327 11.335044354200363 77.44836211204529 9.97707864338009 8.690825389830358 72.57707221549228
14.451129734516144 12.604422867298126 92.96258091926576 10.217543270375566 7.798250665005177 77.2409316807781
22.0065638422966 20.045538246631622 70.86350321769714 14.120613215329117 13.246917127942345 62.220128980700586
7.192736119031906 6.875859946012497 76.69734954833984 6.57345120305871 5.97231278496459 65.56291197554879
96.650230884552 93.68159770965576 97.77270555496216 93.2466260466786 87.47676168786235 95.64068449736055
16.46271049976349 16.21623784303665 67.87375211715698 11.809236152295377 11.13771928648166 55.49241323398969
2.180911786854267 2.707229182124138 80.32736778259277 1.7273024459813542 1.851392450482776 71.12846909424925
72.08805680274963 56.284499168396 97.37839102745056 68.85574022767051 49.60044186830322 93.95082763755886
9.927909821271896 7.169213891029358 89.01783227920532 8.71604563648111 5.344771209115924 81.27779747899882
3.3283237367868423 3.0192742124199867 61.374473571777344 2.310061897215569 2.274154617951619 54.60287162423707
12.411098927259443 11.076026409864426 85.17271876335144 10.729553305973642 9.133936072429586 77.62174715009272
100.0 100.0 100.0 100.0 100.0 100.0
13.391970098018646 10.225561261177065 87.54667043685913 12.916909223780552 9.410405961097116 80.60405190135018
100.0 49.9978244304657 100.0 100.0 49.99416569428238 100.0
25.952258706092834 25.28818547725677 98.49453568458556 25.48630463891036 24.41882395386079 97.42898738488864
12.97374665737152 10.605479776859283 49.99454915523529 9.41949502560742 7.627079336566291 43.55096327844045
12.68140822649002 12.38587498664856 85.90269088745117 9.11481619662874 8.251887118259395 75.6470290550484
24.391135573387142 20.04837989807129 74.55912232398987 19.41148162600689 15.167739467818988 66.11365941479217
7.960503548383713 7.621683180332184 88.01972270011902 4.177610681336994 4.016470467144541 70.46999305599499
19.21499520540237 19.916285574436188 74.72312450408936 14.617693923896894 14.939947880311898 64.74415588847977
19.066503643989563 16.355834901332855 72.83132076263428 13.744687360767545 10.240801406221722 61.34725643332385
21.986788511276245 19.3841889500618 90.0648295879364 12.6093909560213 10.684997805516463 70.60367359478312
3.4324362874031067 4.809886589646339 72.13888764381409 1.905551428074953 3.245345655627146 59.68724093292762
24.82166886329651 19.663774967193604 100.0 24.51107971445568 19.080917607140226 100.0
10.761745274066923 8.440455794334412 61.9705855846405 8.30842234950851 6.193573304986097 57.161618404490056
14.69726711511612 15.049128234386444 54.88090515136719 11.01563798438475 10.77890866686908 52.096090562160754
10.44127568602562 8.638914674520493 75.42648911476135 7.93207406960709 6.501578060256328 69.22566960842254
9.760108590126038 8.788193762302399 76.38781666755676 7.5992533040776 6.662504173910813 69.8191957764414
30.03273904323578 24.258743226528168 89.24088478088379 17.111678710661632 13.155143611848588 63.68058542050306
19.122198224067688 17.189733684062958 78.73520851135254 13.051757650643214 11.075989845567715 67.94436943661503
37.00881600379944 37.37216591835022 98.90185594558716 27.008260928665624 26.387423941573815 95.52453967228
94.20312643051147 93.1010603904724 98.71323108673096 81.45878810536202 78.70010113461956 96.30193195463272
45.3224778175354 45.59717178344727 97.75605201721191 26.02430351638533 24.963965133206496 85.6624784749108
44.01217699050903 36.49364411830902 75.54702758789062 33.42356947636142 23.961128738380083 59.507649533317085
23.677249252796173 23.152391612529755 97.65443801879884 20.977693926836835 19.655807506331065 93.92737028689776
17.590145766735077 14.280247688293455 84.71095561981201 11.413336929598838 8.632121839404434 74.53278499060883
8.702538162469864 8.477489650249481 80.71960806846619 7.582863167930374 7.465337045801706 75.04022074082913
40.35830795764923 33.84617269039154 94.01909112930298 26.550146254470963 18.71462711675174 76.86381513688316
12.50397115945816 10.239526629447935 83.94907712936401 10.00054289477334 7.742042279338858 72.1021067812327
35.6783390045166 34.23281013965607 85.52222847938538 26.836590691341204 24.14911233173484 71.60821947267848
22.191374003887177 19.661451876163483 91.50962829589844 17.35005037184622 14.392508976263263 79.43117812757882
14.07879889011383 10.779301822185516 82.33031630516052 11.200824270397936 8.28087175755092 74.35057689445797
8.415604382753372 6.239840015769005 78.9096474647522 6.887702143318135 4.518440174075982 70.512560725297
21.746206283569336 21.356868743896484 77.27760076522827 16.684271275715542 15.537780649531252 67.11387886272942
28.884270787239075 23.488396406173703 88.73800039291382 15.946805310311865 12.494126601401105 75.92650301552223
21.36763036251068 19.707371294498444 70.20684480667114 16.050116407339473 14.265820716708912 63.52441566531481
31.264355778694156 28.05628776550293 62.6873254776001 25.811096697976154 22.663783893207853 58.07524127860516
26.144373416900635 19.727647304534912 97.02014923095705 19.703089090822644 14.35105113714638 88.22678542792927
18.592172861099243 12.540511786937714 95.71217894554138 9.93034692735741 6.359733858019909 80.48933656117265
4.241747781634331 3.3327922224998474 95.46985030174255 3.555488994321386 2.903326972275454 78.51006085535417
100.0 49.99603629112244 100.0 100.0 49.98382574940695 100.0
100.0 49.98516142368317 100.0 100.0 49.9754058042302 100.0
8.398505300283432 6.133735552430153 84.31016802787781 6.310549032528426 4.766816151682985 75.16146305409602
92.6389217376709 89.90730047225952 90.6938910484314 80.9572282508297 74.89938768241615 78.86301400995677
11.115195602178574 10.079974681138992 94.56356167793274 9.367601922877617 8.096861131293903 85.14730718950793
16.89728945493698 16.71542376279831 87.20130324363708 13.00892387205446 11.85330311522564 74.19900428147582
24.28816705942154 23.957188427448276 80.08149862289429 17.521745774983533 15.545481397863009 65.97847829501804
33.56099724769592 27.692320942878723 97.6288080215454 24.463726721992423 19.303636710306705 93.41230873889636
59.67293381690979 42.740753293037415 96.32170796394348 52.452595475082 33.16677459909061 88.47754399653293
23.37000221014023 19.4011464715004 72.475266456604 16.80403557327136 13.75714036031544 63.49003606427265
24.73114132881165 24.865765869617466 99.21529293060304 13.919104380618688 13.807077212678571 96.31871275792707
95.67302465438844 94.4668173789978 97.34902381896973 74.51145091323794 70.94309854266344 85.35133657663285
13.662692904472353 15.974079072475432 71.96356654167175 7.409525431199708 9.458841987770388 64.96415490601933
10.58340147137642 9.993670135736464 68.03703308105469 9.450858812634037 7.84409587439721 59.369085564276006
9.067942947149277 8.849164843559265 79.99310493469238 7.18228576715573 6.0245899491381465 70.33697616162648
9.60785150527954 8.311199396848679 81.28312826156616 4.571578796290386 4.001092605359948 72.43763534207586
23.719508945941925 21.28654569387436 75.25859475135803 20.16912329801269 16.90765560407528 62.95510524721751
7.150278985500336 6.710368394851685 76.95340514183044 6.314877606185078 5.958311131557095 64.83653231810713
16.573461890220642 14.499257504940031 91.45124554634094 8.800458028740744 7.378320691327237 76.67882978426846
9.962105751037598 8.986222743988037 76.53696537017822 7.520553179757183 6.80534222129785 69.85021661812435
33.181992173194885 33.193808794021606 100.0 31.59675952365844 31.679207543575576 100.0
9.950963407754898 9.233054518699646 68.60557198524475 7.870199014310146 7.35165688821646 62.95719895423962
21.718645095825195 18.982507288455963 76.2198269367218 13.166893306896435 10.925473861481674 62.96875742441702
17.51251220703125 16.70392155647278 83.11169743537903 18.01705899830515 16.88992280943255 75.43814606499112
93.7959611415863 92.54101514816284 98.34436178207396 81.18255747777717 78.9048168292787 94.26298425871305
3.292955830693245 3.211069852113724 90.07411003112792 2.0605488628583064 1.999822162754953 76.67549633617904
7.9008229076862335 5.948833748698235 66.9268548488617 7.209199298350252 5.279969042326401 61.30247830138676
51.64992809295654 39.367640018463135 95.98504900932312 49.12063100754527 35.43044521472588 95.02496126693065
18.1682750582695 16.637977957725525 70.54522037506104 11.694531312967058 10.186068850792209 54.01072588190677
17.49248057603836 17.16069132089615 85.46453714370728 10.991115546615807 10.855506086506509 74.94906746368353
31.920766830444336 33.485147356987 94.74838972091676 20.497595517279468 21.53169650418272 81.80868201150521
92.21664071083067 91.2874698638916 98.5526442527771 81.15466702702268 79.51236252531247 96.70609220216495
19.473986327648163 15.931783616542816 91.53854250907898 16.39343695631498 13.286288898414192 89.4511894366232
19.34579610824585 18.95933151245117 96.0991621017456 18.220189951633188 17.264068130610006 87.75686664960386
27.72769629955292 23.70408922433853 82.49233365058899 13.2919231327946 10.696926730777 70.60606737225466
33.19323658943176 26.487362384796143 78.85026335716248 23.96577964091522 16.804387764172667 64.64295547720391
5.836960673332214 4.945655167102814 83.25691819190979 5.056024447031432 4.067983226743506 79.61644084466097
31.43709897994995 30.864009261131287 96.01112604141235 25.271903364144283 22.666753952584063 80.47511087542986
22.47311919927597 17.941981554031372 84.05031561851501 16.009141641807688 11.490652947332268 78.21934324552146
46.53626084327698 45.37832736968994 97.10142612457275 35.28613167404816 33.597348057021414 86.86220997966514
37.73480951786041 36.08853220939636 84.77779030799866 33.08965272975185 29.353988695887672 79.39903795994704
50.05347728729248 38.55074346065521 95.358544588089 43.37272949066888 32.62115310922607 91.1621351662538
20.08705735206604 21.709370613098145 79.39419746398926 12.744626774475762 12.942568896855084 67.5178112661942
60.8234167098999 60.034918785095215 95.33801078796388 41.06634837099731 38.99019689284317 76.46475366288759
50.954073667526245 49.21907186508179 95.19272446632384 48.4698288219705 45.71570644355727 93.7988546656838
2.352563291788101 2.210463769733906 97.01340198516846 2.45774210139527 2.075508120078438 80.81891541906407
11.307531595230104 10.123705118894575 96.87424898147584 7.097238842959028 6.131513497146699 88.11766845218833
13.624870777130129 11.032094806432724 82.69234895706177 12.726685497099592 10.321464585702456 77.63337133404083
25.648176670074463 17.05697923898697 89.69327211380005 15.26551664007004 9.738349455562735 72.48852494194156
21.349626779556274 17.388539016246796 79.23378348350525 16.646144864424357 12.564993437809708 72.10549320969093
27.302560210227966 27.21807360649109 92.85863637924194 10.151136714279026 10.191450798723768 72.39701274156238
11.311262100934982 11.050233989953997 94.42301988601685 8.32008767233302 7.560708630885061 78.20401599005422
0.566030852496624 0.5546906962990761 90.65003991127014 0.7303709661204383 0.6925207756232686 83.19600101134611
14.306570589542387 10.720106214284897 98.52901697158812 12.682829662512091 9.417699886845266 95.7603775504072
10.661331564188004 10.943882912397385 73.4292984008789 9.152617918161726 9.34618269531066 67.69351668461813
22.218097746372223 17.717310786247253 77.43934988975525 15.368057841203369 11.148838659158864 69.40635853935947
23.54369163513184 20.03227174282074 75.12468099594116 17.63165844413489 13.137354754983562 62.584664080512255
28.21677029132843 26.80534720420837 71.02877497673035 16.999958341249666 14.694807874202102 60.84547253230388
2.4419276043772697 1.9360678270459173 73.8642930984497 2.4513979794561385 2.0874042483143262 68.41961754858926
6.583796441555023 5.015362426638603 93.54250431060792 5.227640453388719 3.6929039978083047 77.46576502747135
7.047036290168762 7.722293585538864 63.77972960472107 5.216413301631652 5.245357213799887 57.7738016554607
7.917331904172897 7.59037658572197 72.36461639404297 5.974322387400372 5.392590307294019 68.53095540085899
10.708416253328323 9.993929415941238 74.76814389228821 9.421534449564051 7.539625228733124 63.52692925841525
16.95118248462677 17.42374747991562 89.10265564918518 10.20319750650319 10.23666161724442 77.95720929247652
17.471586167812347 16.73405021429062 64.49812054634094 13.988533186779051 12.618075151070382 60.01397309074618
48.93155097961426 43.77730190753937 69.80881690979004 34.49899512840753 21.95678852771413 58.7905529094948
26.16998851299286 24.55791085958481 63.888657093048096 21.76068016172488 19.09284642337554 54.42955136114245
5.45983724296093 5.672062933444977 50.194251537323 4.138883130551582 3.9648946816601582 45.90973502923217
22.752155363559723 21.98719084262848 83.90991687774658 17.442129131072267 15.811944193253543 72.53843550256504
37.28690147399902 30.5232435464859 95.7404375076294 28.229420325373077 20.578085520261347 77.76169389575219
28.999772667884827 28.580108284950256 82.43377208709717 23.358624064966783 22.60613969982883 73.83448165331046
16.40411466360092 16.107378900051117 63.28182816505432 14.904425984091889 12.327807690533405 50.43768731071664
52.34734416007996 51.28181576728821 70.47789096832275 38.77170251252481 35.359566705146015 57.41203839623875
11.022869497537611 9.78335291147232 57.13445544242859 8.104387798181985 6.046052188606569 47.19763277266249
9.779560565948486 8.074618130922318 95.65602540969849 2.6199365081471093 1.568049466583233 68.70464174683943
33.14988613128662 27.6502788066864 41.69209897518158 14.00182153536639 6.107317358947864 39.79425480970222
1.6973026096820831 1.7531746998429298 87.05082535743713 1.4781354105049291 1.5985527229968612 70.34349906326366
48.50701689720154 42.95785427093506 90.14721512794496 36.894170158356445 30.951737856092898 81.74386571693239
33.27305614948273 24.80225116014481 100.0 32.45274329614201 24.074937810945272 100.0
22.03560322523117 18.749353289604187 78.7138819694519 19.13229547762048 14.681936559188788 71.73544904958077
16.144998371601105 14.70634639263153 78.24263572692871 11.826072187794749 10.234342952183836 69.93206146330743
28.90636920928955 28.56126129627228 93.771630525589 18.353768628508984 17.21720251324911 75.90379710998356
10.936547815799711 10.594014823436735 80.19729256629944 7.634365661037726 6.8621885500448325 71.31243161394566
21.41568511724472 22.199611365795132 91.79694056510924 14.849473776046237 14.519527476135249 82.62392148762143
11.725196987390518 9.64524894952774 89.66578841209412 9.47656533675459 7.74196408673859 77.4588846130108
65.13528227806091 64.0914797782898 94.56931948661804 59.48121812421351 56.31582135251684 77.51847037846808
4.984674602746964 4.820901528000832 68.24884414672852 4.885904445322079 4.631249140660587 63.22948334651221
25.31673014163971 28.389814496040344 64.81012105941772 18.71276359092348 20.44370544005987 59.64227662317801
10.05195379257202 7.556061446666717 87.14026808738708 9.24339004701474 6.837380004595636 78.7329120048102
94.4021463394165 92.04230308532716 98.55207204818726 85.91677472619357 79.44801555659726 95.65741432695724
16.015836596488953 15.841184556484222 82.85139799118042 14.379140134768456 13.468267466180937 79.01472256041968
18.595078587532043 18.25801283121109 81.30660057067871 13.406544649846078 12.85328165185822 74.21333850161554
32.6498419046402 31.64355456829071 78.2742977142334 23.06590562722401 20.751038738233454 66.4860132353371
91.07162952423096 91.59536361694336 99.4526505470276 68.66337996126745 70.00869968627393 97.07447800319036
35.68587899208069 33.37936997413635 88.41632604598999 28.816312140325905 23.71259478098368 72.65617224317037
35.285720229148865 34.76663827896118 92.26746559143066 25.45200572967264 22.833852667724344 79.77275057198985
11.682159453630447 10.61071753501892 76.94172859191895 7.318225549989266 6.177380935664373 65.96071392567539
5.341830104589462 5.231871828436852 53.42696905136109 6.064797167977072 5.524750547135671 45.632804123036365
1.945248432457447 1.9867079332470892 32.90693759918213 2.7379249643338386 2.792099319135792 26.63331414825637
27.195417881011963 26.842671632766724 96.48197293281557 22.291863981624918 18.129194613798436 82.98095490959723
9.55093428492546 7.572988420724869 81.30613565444946 5.596920903667158 4.835249625241683 73.34762033538934
53.59961986541748 55.31906485557556 75.22384524345398 36.4656763906478 38.36029412463041 62.47090714214809
20.79853266477585 19.873401522636414 91.57779812812804 16.233827795415458 14.473396271990854 76.67551589721533
4.678041115403175 4.31339368224144 51.2114942073822 4.243682000814278 3.7556725186817936 44.66034640166825
15.07112681865692 14.705170691013336 58.12479257583618 11.818559199898466 10.889816382173082 54.59314296111749
52.7670681476593 42.65839159488678 90.3687834739685 41.83768093173025 32.75828042314397 77.28993300918495
6.5791308879852295 6.590399146080017 100.0 2.723560969826309 2.541133838878473 100.0
21.636445820331573 19.77720409631729 71.12246751785278 15.917431052594305 13.696837774384909 60.79255048456902
54.05248403549194 35.87617874145508 98.97279739379884 28.28425518071122 18.24318253449593 96.17961884744943
92.32622385025024 88.98812532424927 94.15727257728577 76.33832277983636 66.86388320768724 82.68470981064199
8.343449980020523 6.631140410900116 69.18144226074219 6.694206427465846 4.407614781893186 63.28741807394064
7.953464239835739 7.361849397420883 53.7376344203949 5.730372858770974 5.095917705467319 49.80569670651281
30.078837275505062 24.989499151706696 95.69513201713562 20.129876389431868 13.837524037511557 81.30650350422242
24.15333092212677 16.870377957820892 85.39735674858093 15.3264624832611 10.274866446171076 74.39958042701875
17.079128324985504 13.421216607093813 94.14557218551636 13.6841947730748 9.90248312957008 82.26875077893287
36.63014471530914 29.91715967655182 96.54587507247923 26.13428573660527 19.35058743625368 80.64318830478474
64.16535973548889 62.829893827438354 99.12801384925842 51.75522103201232 48.2665679941152 95.8451724885004
62.50669360160828 61.53807044029236 96.71612977981567 42.41364619678055 37.49560057407969 77.21126806826419
21.5089350938797 17.944005131721497 72.19332456588745 18.076109193633137 13.864648545008777 66.49773346876503
20.913398265838623 17.253465950489044 64.55394625663757 17.24208530151736 12.122425428554926 52.93895049766125
32.36546218395233 30.87633848190308 77.93442010879517 25.40814449814405 22.08283105324221 68.41410873497028
78.06532382965088 73.76395463943481 52.61221528053284 78.06532478065324 73.76395534290272 52.61221486387049
22.4565863609314 17.322267591953278 95.04058361053468 17.1039958276846 12.247074736193508 78.87138174123827
21.303418278694156 21.32801711559296 88.67403864860535 12.986362187615455 12.046476018077875 79.6934099079358
100.0 100.0 100.0 100.0 100.0 100.0
12.01603338122368 10.886706411838531 81.19537234306335 10.642316121719302 9.465145224789833 77.9035836466451
8.901698887348175 7.848408073186874 94.09366250038148 6.595821363117048 5.233393287229053 74.02265459128282
18.10893416404724 15.428546071052551 39.83559310436249 15.83819992383968 12.989727203311336 37.14371823487361
1.3854599557816982 1.4854194596409798 59.60724949836731 1.1826234138985974 1.2612074078839182 50.15865380442593
17.63821691274643 14.934387803077698 81.78153038024902 11.425890496527702 9.462862605445196 73.33910271019582
5.916766449809074 5.700742080807686 75.75841546058655 4.066335331732845 3.893335118365995 69.6107757087996
38.73767852783203 24.02945160865784 59.8193109035492 34.245515616864644 19.53102483108923 55.10408804086987
11.907552182674408 10.436582565307615 84.04593467712402 8.736280740266226 7.373617165977024 69.0528580000082
15.034310519695282 13.816340267658234 84.0025246143341 10.187405841230104 9.528084994359263 75.5633377291134
16.305939853191376 15.922006964683533 76.8209457397461 11.371045282321976 10.435615447369836 68.1047226631145
2.7069075033068657 2.5678355246782303 82.39656090736389 2.523766698224131 2.3474529009095257 72.75127332010854
5.3703587502241135 4.43275198340416 72.77247309684753 4.887486859438339 3.919311183876364 65.62183594946563
10.88969111442566 9.45005938410759 78.33477854728699 8.198403996973234 6.786570469771901 71.2124143554163
9.254110604524612 7.635022699832916 76.06642246246338 8.077495725306937 6.150376144483008 44.07820937621645
31.01942241191864 31.33438229560852 100.0 30.566525097484043 30.96676361647649 100.0
13.651053607463837 12.072768062353134 68.8096821308136 9.876504637217035 8.522567005355091 63.01175603331921
100.0 100.0 100.0 100.0 100.0 100.0
23.024290800094604 22.900596261024475 71.88134789466858 15.889080180368191 15.395091750552435 65.09184401817974
5.396673083305359 5.718626827001572 76.43331289291382 3.291294062582688 3.396206123191712 67.35543514002693
12.865374982357023 10.638335347175598 81.24427199363708 9.42480852526436 7.546775879066356 67.27905439082177
17.15204566717148 16.397815942764282 92.1221911907196 13.24215195196372 12.084604606036685 84.03265776976761
5.958575755357742 4.568825289607048 88.40840458869934 4.201463041227464 3.380300360082181 68.14905677092642
46.25602662563324 40.03067314624786 77.83222794532776 34.01227395092331 28.26467091233081 69.28005107823964
86.53316497802734 56.21085166931152 92.3365592956543 62.37443873839439 36.6206540540684 74.58724892576531
12.604235112667084 12.282955646514893 70.49309611320496 5.695689402582888 4.9739063513632935 60.64353157469293
40.6749427318573 33.64507853984833 90.62076210975648 29.93183894871264 23.657660628613904 78.83255590427038
28.482183814048767 27.656039595603943 96.485835313797 22.028268443048905 18.248430998177724 84.04498571002557
33.32133889198303 32.97349214553833 100.0 31.90936106983656 31.313783351776717 100.0
9.93899330496788 9.788401424884796 94.93816494941711 6.964418634481535 6.739417647653692 82.55156706626798
17.48158633708954 16.399747133255005 93.85192394256592 9.22718144214842 8.496935007964387 77.0205858191343
19.48727369308472 16.31047874689102 75.34094452857971 16.945213300992414 13.32796884150731 66.93541683168758
23.15699458122253 22.3009005188942 93.53269338607788 17.488156094415068 15.699794472385086 85.44753137916962
29.5344740152359 24.71631765365601 91.09631180763245 20.168885947876987 16.173703109684396 75.76815525993426
98.8433301448822 97.04816341400146 98.05376529693604 95.37283490114702 90.28356899806283 92.6141105150437
61.04941964149475 45.58169841766357 92.5337255001068 49.00136127015958 35.512661447799374 78.30234452310285
17.080989480018616 15.626075863838196 89.58436846733093 12.673440830870131 10.191357792824787 77.71732777243493
35.28739809989929 33.560535311698914 91.11167192459106 23.42047451034981 20.621281148338 73.676108595345
7.975820451974869 7.231081277132034 76.4610230922699 6.602213607664242 5.89753549581017 70.77410479328408
9.503190964460371 6.235489621758461 97.2716212272644 5.481737619843434 3.481502394545873 86.87114170593617
10.866711288690569 9.514376521110536 82.59735107421875 7.57072793096931 6.3544124215992746 65.39276729198477
30.282384157180783 24.958769977092743 94.2292332649231 27.97866940561513 23.21904625924461 93.12819088715192
16.114066541194916 13.415786623954771 82.3733389377594 12.49341192969749 8.432655102906663 70.26154522209741
16.847746074199677 16.534540057182312 79.17788624763489 11.808586837757812 11.090068107598103 67.05813228155374
19.81549561023712 19.649817049503326 99.4325339794159 19.39255388634879 18.828451882845187 98.44557128807833
14.59999978542328 14.226995408535004 63.41441869735718 14.020133372286937 13.662035024452935 59.85845594860118
33.29138457775116 33.26132893562317 100.0 33.137659964683344 33.05128047908108 100.0
14.987678825855255 12.76467740535736 93.8478708267212 9.879765721058988 7.215192800483523 77.08984749871273
31.04884624481201 26.16547644138336 95.20284533500671 25.009666732384435 17.93927008974666 85.6482941062417
91.57775640487672 91.46554470062256 99.1146683692932 75.19075040288197 75.06103024071933 96.59403229717624
19.746124744415283 17.918428778648376 93.7724769115448 14.92536949206684 13.14057884749426 83.76134997907648
7.294869422912598 6.887718290090561 69.89720463752747 6.764399938067632 6.378598525898506 64.83710286241038
45.470842719078064 41.51720106601715 86.58299446105957 41.58995707850989 35.8543914651969 80.8987546618702
21.82410210371017 18.53535622358322 87.8123939037323 9.579916396627308 6.789883489861507 71.89317706205216
33.17097723484039 33.01706612110138 100.0 32.57740555434704 32.0731619500252 100.0
11.800376325845718 12.238191068172457 83.46145153045654 8.705838618763522 8.690178443750433 75.74229205707195
18.254734575748444 17.819684743881226 83.00383687019348 12.4254410400943 11.092096559396843 73.02436100714874
19.202709197998047 19.89854723215103 85.94359159469604 11.139284644251507 10.14055008602331 68.5934249507746
11.193189024925232 10.33124104142189 67.58361458778381 8.47041215608813 7.956309952129616 59.26889658739294
0.1965014962479472 0.2267801435664296 50.667691230773926 0.1151122215110156 0.0988363296693176 47.86486923077039
3.831789642572403 3.6946218460798255 70.65501809120178 2.3559616047859224 2.190030073900904 66.20078135062529
23.75283390283585 21.345622837543488 83.24431777000427 16.411872453754086 14.27923677918978 69.86351853353773
1.534756738692522 1.2126870453357697 49.92598593235016 1.5301914153603944 1.284223046151827 48.81918460566597
60.305529832839966 59.962838888168335 89.7009551525116 47.91740544083433 46.5713416137139 84.62244636424359
3.66494320333004 3.4805305302143097 82.25843906402588 2.7220829229328296 2.6789833296966745 76.37557579183824
12.226911634206772 10.84103137254715 97.41642475128174 10.833495534958155 9.37899740286502 93.14453625636952
100.0 100.0 100.0 100.0 100.0 100.0
100.0 100.0 100.0 100.0 100.0 100.0
33.59902203083038 29.072818160057068 81.36024475097656 29.197732813418405 24.285235463869004 68.68481755227849
49.54370558261871 48.23675155639648 95.45451402664185 29.09211384675312 28.274404247679325 80.2321600068944
35.56280732154846 35.243237018585205 98.6954629421234 29.207458802006403 28.044275314361343 95.88559774988428
14.80618566274643 12.40149438381195 70.16270160675049 10.183610150626848 8.38955093642467 64.52733049282809
5.543287098407745 5.200411751866341 72.43708372116089 2.518332384949452 2.3457773516926457 61.57898277645555
26.908108592033383 21.8535915017128 95.67887783050536 21.14560289912328 14.531609474692274 85.86126546346881
46.47702276706696 45.68285346031189 97.46541976928712 45.14238720260725 43.0756519590673 95.87807338646957
22.45451956987381 21.117743849754333 79.5419991016388 16.785084955677128 14.146176960013268 66.70754952968615
30.21730780601501 30.233731865882877 92.59741306304932 24.387065337905472 24.344720006757758 90.68052754087252
47.588351368904114 34.58905220031738 82.06507563591003 37.14089057735918 24.453162912943696 73.14212268298303
37.0997965335846 32.32533037662506 83.27479958534241 27.374625374266337 22.17877342475456 68.9522264679714
45.6610918045044 37.24550902843475 64.21775817871094 33.8218933366861 26.175033684614917 50.333073434859855
53.13701033592224 38.00633847713471 95.57111263275146 41.76017893739517 28.10789364543652 92.5439830849587
44.59187388420105 39.31805491447449 91.64031147956848 24.214964332946632 20.266315139710454 75.51728607145758
29.648631811141968 23.881053924560547 86.63603067398071 19.155110120933443 15.062335165905086 75.22739128457306
63.49887251853943 62.40862011909485 97.49318361282349 47.21501888179069 42.0120302800266 84.74009333129267
22.67510592937469 22.242458164691925 52.496421337127686 16.229118452594008 15.227799870688427 48.49779863762933
50.74837803840637 42.71371066570282 87.56049871444702 33.520509664598855 26.972430380428825 75.58967763700035
35.499969124794006 29.316094517707825 74.76997375488281 22.02348701834913 15.748628556875856 63.10358107076599
12.97374665737152 10.605479776859283 49.99454915523529 9.41949502560742 7.627079336566291 43.55096327844045
0.3737342311069369 0.3641429590061307 72.3896324634552 0.3386674933125468 0.3313582484197914 65.196536741826
10.766725242137907 9.902241080999374 68.97474527359009 8.600436796669921 7.701297893143792 63.48468757466541
21.933171153068542 18.262450397014614 95.93414068222046 15.848301242473578 12.877345389209587 76.89728254870397
14.666201174259186 12.429513037204742 86.94218397140503 10.262680862374308 8.288513815469539 73.41568377069223
25.8941262960434 24.95708614587784 81.01652264595032 18.939449119486447 16.552709613034562 66.73797762055375
38.4207546710968 33.11962187290192 86.24094128608704 29.882036286165032 24.223525665944155 72.69901639443584
62.14362978935242 60.52042841911316 90.35269021987916 55.315439068020254 51.51352602086568 78.01990921844674
3.897474706172943 2.9447320848703384 92.88264513015748 1.6506802668223497 1.4288805831433466 85.2306924551078
9.415946900844574 8.565551787614822 70.52082419395447 6.458989988434792 5.9440670716128885 61.13876478631571
100.0 100.0 100.0 100.0 100.0 100.0
100.0 100.0 100.0 100.0 100.0 100.0
30.078837275505062 24.989499151706696 95.69513201713562 20.129876389431868 13.837524037511557 81.30650350422242
10.276731103658676 10.800661891698836 74.55987930297852 7.671771503111654 8.055970663023567 69.34654558459403
16.200794279575348 12.03177645802498 86.73513531684875 8.985915382614753 6.313362104495414 74.16439254732677
5.091830715537071 4.718638211488724 93.74092221260072 3.07290690327911 2.776294714361986 86.61112389060867
23.36238026618957 22.57506996393204 83.92502069473267 16.30645682959912 14.904363289765646 68.72769917052669
62.03639507293701 60.10278463363648 91.87026619911194 42.70243664261 39.89387231414893 75.9020675540107
44.17283535003662 41.7079508304596 92.59229302406312 32.94887524696914 26.48078518236765 78.69020362989156
51.46510601043701 49.19101595878601 59.42509174346924 40.83851483032792 34.27750236445446 49.50674688890544
4.546449705958366 3.8176845759153366 93.32672953605652 2.4645931004264257 5.149851148210097 70.13628574052673
19.003872573375705 16.63936823606491 74.82237219810486 15.919675936969712 13.572394574191453 63.67046993772723
27.24538147449493 20.670512318611145 73.99370670318604 16.11364814772744 11.96928188417176 61.81105241992771
22.56549894809723 24.594154953956604 57.50955939292908 15.801088276432898 17.87338356455456 53.80675123830334
21.20152711868286 20.162275433540344 80.34054636955261 13.29773630604879 12.662718813207553 65.20891694910902
5.814038589596748 5.831202119588852 69.11599636077881 4.395871332004569 4.731166736982607 62.2188417269578
21.854010224342343 19.16872411966324 70.7106351852417 17.382576685487937 14.577415617078955 64.66470400561344
13.01240473985672 12.4613456428051 92.06576943397522 5.14896100364181 4.291436304271936 79.71383260342768
32.03580379486084 31.519773602485657 63.7598991394043 23.75305939908353 21.120395684448077 52.76389476769589
20.8063006401062 15.663087368011476 100.0 10.949589683470103 9.067446662078458 100.0
14.02648240327835 12.564559280872343 91.78317189216614 12.108092949829713 10.30541544919377 79.12752390685179
49.99784529209137 49.99461174011231 100.0 49.99636509032751 49.99091272581877 100.0
18.485429883003235 16.392239928245544 73.74238967895508 14.302868363160254 11.443364755108693 65.94814717307939
25.44991374015808 17.541567981243134 65.47321081161499 20.87224642475913 13.993367956354732 57.70695075488492
55.07489442825317 53.13533544540405 92.88524389266968 51.3185817514544 47.67834616150815 90.9844992407276
22.086817026138306 21.66593372821808 100.0 19.414458349175916 18.91121234964439 100.0
32.426223158836365 31.536275148391724 76.19553804397583 22.629124688919006 19.08551811720301 62.91451619072463
16.32545292377472 16.297075152397156 76.53688192367554 14.613109645526029 14.402695789869988 70.21717339683282
18.379506468772888 18.58055293560028 85.91997027397156 9.638571367800314 9.2508102316121 70.47560721749971
43.99430751800537 43.37484836578369 90.2784526348114 41.13329819803053 40.241210123406816 86.78831108149492
18.862956762313843 16.10853224992752 87.40336298942566 13.39479516867075 10.571790847029568 76.33485109133203
1.012549176812172 1.1716444045305252 62.54255771636963 1.2559602783834565 1.543284350235111 49.082800022577125
18.19683313369751 17.75142252445221 83.41754078865051 13.87164828610896 12.540761144614557 72.94117246140465
10.540032386779783 9.219978749752045 62.23022937774658 5.516046504710672 4.732615847295413 47.89027134442215
14.295713603496552 12.384389340877531 27.79208719730377 10.526247862906075 8.110320175527013 23.61919004874036
10.80881953239441 9.582938253879547 62.953972816467285 8.591861489114283 7.384247071785564 58.08498210602612
100.0 100.0 100.0 100.0 100.0 100.0
14.411361515522003 11.5910641849041 81.78321719169617 9.08359942534173 7.057455486597557 66.22427083113216
26.487529277801517 21.04409784078598 79.83683943748474 15.889378315699624 11.891970268284323 67.97679475724802
12.295184284448624 12.79953420162201 77.12380290031433 8.23970554958207 9.076772710026644 69.08267677512082
46.75498306751251 43.0341362953186 84.00647640228271 46.295982849028896 39.11830585490501 79.26308898784406
88.11260461807251 84.60243940353394 97.67561554908752 73.38147282588254 66.46816240702907 93.87676140955668
7.039625942707062 6.242084503173828 92.88923740386964 1.8589146446546725 1.749784136511463 72.08039925375923
35.9905481338501 35.97555160522461 80.53587079048157 22.781872807744445 22.260185099274427 66.19039278530006
32.75604248046875 27.606526017189022 97.59125709533691 30.436092098424734 23.659287607639104 88.42765127417658
18.69861930608749 15.964595973491669 71.58127427101135 12.271445560121371 9.99023122954855 62.22922328249149
25.41753053665161 24.87133890390396 91.23878479003906 14.505029605693007 13.31902740593156 75.23507146973934
23.96729737520218 19.57175135612488 86.59000992774963 16.177827978205038 13.273470402134931 74.35664826439157
6.650137901306152 5.037158355116844 67.543625831604 5.6861145897624965 4.289380498210681 57.98846251665529
7.892057299613953 6.492207199335098 87.24567294120789 7.332672170603416 5.678983018822705 79.32842417597263
9.660132229328156 9.38595086336136 91.10570549964903 7.340939910998018 6.654684559820587 77.98486117682134
15.531356632709503 14.79574590921402 59.501707553863525 12.861655208662112 11.758467937916777 53.30955827862175
25.868576765060425 24.41009730100632 82.23079442977905 18.13374776965464 15.747491554446796 64.13701452586568
22.54406809806824 23.07176887989044 63.17034959793091 19.25018368303375 19.012331799282617 57.001906437998585
0.105485797394067 0.0739706214517355 49.4890570640564 0.0 0.0 42.98360507655481
27.461537718772888 26.80186927318573 93.14090609550476 17.9671563405102 17.076156120784944 77.42058506921765
15.622501075267792 15.281279385089874 77.09327340126038 14.105016628557175 13.46819117444334 72.81817436433364
19.141072034835812 15.403640270233154 82.15927481651306 13.645702294609055 10.159366176606062 74.11201217482709
7.220367342233658 6.587696820497513 51.770079135894775 6.1482515108243385 5.323213593949894 45.34019908553984
12.574909627437592 11.702009290456772 86.80586814880371 11.759350499587104 10.863209490027334 84.41375378917647
41.742587089538574 36.738866567611694 83.39828252792358 29.84102603843611 25.499793566888325 73.90238579584378
59.66938138008118 46.8085378408432 94.21662092208862 42.968705291278766 32.114507963466046 82.91236630405486
13.566930592060087 12.991461157798769 83.00573825836182 7.506669998749495 5.902659727225195 72.04726686639023
41.32768213748932 37.60431408882141 82.79274106025696 27.138884520959262 22.43307076716557 70.54444528911773
52.85595059394837 51.76485180854797 82.06324577331543 46.26202283094551 43.43580966498617 77.14682394819184
48.95768761634827 49.220675230026245 100.0 40.98705285638014 39.94030788564248 100.0
14.624068140983582 12.75493949651718 92.82227754592896 12.701167460860422 9.896268751262047 82.1486001721418
0.6033812183886766 0.9470063261687756 69.17725205421448 0.7151495566307953 0.7469329995298689 60.82694989999818
38.193053007125854 37.43177652359009 76.14865303039551 24.27365455977696 22.09986490509789 66.3671874491542
19.2789226770401 18.692323565483093 76.5894889831543 14.124537254534625 12.812923873927 68.58953794324609
0.5496730096638203 0.4308403935283422 62.14101314544678 0.5496729990657115 0.4308403853655084 57.09691420297123
13.388068974018095 11.466411501169205 83.24980139732361 9.23674732061444 7.8501873184615265 75.11730061489178
38.09136152267456 39.99382853507996 93.61939430236816 18.205021462969924 18.023121429096005 82.65119560021394
8.412899821996689 7.382795959711075 90.45146107673644 4.594669085262209 4.044396652413653 76.79691903366023
15.329456329345703 14.3939271569252 68.32258105278015 11.114735299414985 9.784268996209596 61.10343794263316
14.151264727115633 13.76890391111374 86.73747777938843 9.06006342820504 8.296671881100027 76.38050493503722
14.337284862995148 11.449185013771055 62.84300088882446 9.662395949751753 7.344952695770564 57.337951352381886
30.013743042945865 27.98169851303101 66.32153391838074 21.740853377106152 16.134341767517473 58.28862802322527
11.936762183904648 9.859420359134674 89.06227946281433 8.550184648519023 6.271951337962681 74.6913369922214
18.425700068473816 16.294707357883453 69.76755261421204 14.56721200676298 11.865460819225614 60.70765934989584
3.347687423229217 3.270694613456726 70.54420113563538 2.11031929050276 2.0073772704840684 65.80214525348373
7.86936953663826 6.461078673601151 88.51638436317444 5.151757867440884 3.8301841421132097 69.60176029341713
19.12352293729782 17.321372032165527 89.89631533622742 9.830902607274345 8.778406824076166 80.20295216969332
33.16130042076111 32.716187834739685 74.76217150688171 21.082919229093267 20.49880644451689 64.72972941176968
16.293060779571533 14.418640732765198 77.7112364768982 13.067883307613744 9.99951489139837 68.10447229960234
0.0512248661834746 0.0848585448693484 92.1044111251831 0.1408911364379701 0.1985045986898696 79.14588844917316
31.805866956710812 30.08129596710205 95.09698748588562 16.122496655715693 11.368974298197529 77.196848048835
10.816438496112823 10.654468089342116 76.15604400634766 8.995043753914036 8.899390188413436 68.7301360102232
16.20732992887497 14.079156517982485 68.05697679519653 12.772135725078993 10.583012425466071 62.46903658179814
27.45494544506073 19.06293481588364 74.60411190986633 23.43173432574797 14.744316803658169 71.40181607295051
28.64610254764557 16.978374123573303 100.0 20.964766152578505 11.659422142674506 100.0
16.988511383533478 12.979787588119509 97.1847116947174 12.381453637523848 8.8344962566943 86.43935640538807
20.331695675849915 19.58061158657074 80.612313747406 15.259984272601768 14.320409005379478 71.37527567175943
18.6765119433403 13.661614060401917 63.0268931388855 11.81069081580354 8.16006806003718 50.29340929635666
17.391948401927948 15.098431706428528 89.69722986221313 7.541184057919838 6.07643101250222 79.67216419373912
33.877572417259216 51.33369565010071 96.38761281967165 14.660085030226425 20.31176791413058 77.85795353094367
12.309330701828005 7.891529053449631 66.30871891975403 6.571026990234804 4.28148077973235 52.2765477002398
27.165544033050537 22.47286438941956 89.61179852485657 16.24892346761556 12.82267136720854 71.5263368832549
8.801253885030746 8.541098237037659 94.02292966842651 8.280955369952819 7.695340135446773 82.13456794775146
17.29188710451126 16.028307378292084 82.20545053482056 11.73271684641142 9.989584381089315 71.9987011997136
26.21975541114807 25.506776571273804 70.55760025978088 18.891502041343287 16.29968266924637 55.50281303899467
19.7290301322937 16.260628402233124 91.338050365448 13.1026108000703 9.635510827140743 74.87375026159341
10.657825320959091 9.542741626501083 78.95026206970215 9.176321384125616 7.752125714472909 70.82082744815997
25.505951046943665 23.066799342632294 88.4308397769928 18.114097356714552 15.292903712293471 73.73313486414985
9.781232476234436 10.461822897195816 71.07617855072021 4.385834553338243 4.585083107532901 58.15437349229864
21.375703811645508 21.84003293514252 85.03156900405884 13.360078381405364 13.489510319461678 72.24551658676417
1.6280384734272957 1.1555536650121212 80.41322827339172 1.5088134025386712 1.0493827160493825 74.44180628157608
20.01398354768753 17.250116169452667 94.39652562141418 12.418641252830827 10.919693244081255 74.56318399809095
13.95200490951538 8.908253163099289 91.07925295829772 11.179613655188126 6.47741945509487 75.40460371875083
17.06656515598297 16.893331706523895 90.82823991775513 10.414336603260114 9.368475607786651 75.09419665763366
25.808876752853397 24.29741322994232 89.545339345932 19.83915875130377 17.582258932040983 79.84339154113339
20.57592868804932 17.24054366350174 93.3013916015625 13.42972617284866 10.361390257827722 79.75482376854323
28.583580255508423 27.91682779788971 72.13935852050781 18.982952031242554 16.982856342172425 57.94773919897437
29.94288206100464 19.46014761924744 44.67573165893555 22.26270809407783 12.878449250339097 41.76473690565206
42.348405718803406 26.60444676876068 65.81041216850281 37.20313556670874 22.810045382976927 64.19491697329188
17.447078227996826 19.297808408737183 61.66973114013672 8.35984409919929 10.045389339958987 50.24784217842912
37.23451495170593 36.686164140701294 80.6956946849823 27.76690440068933 25.50654019967001 71.75793780567722
10.28577834367752 10.481834411621094 100.0 10.91737492333304 10.88826961595402 100.0
21.917036175727844 19.18874680995941 92.54395365715028 18.00417745237547 15.181333216875872 80.73176526913551
26.398956775665283 22.627626359462734 70.05913257598877 19.33569418374076 15.303173408504865 62.0804848655942
20.31673491001129 19.36603188514709 74.14880990982056 14.2734067104259 13.026718588291706 66.88137881158298
8.953453600406647 8.621026575565338 59.750860929489136 7.484590546334911 7.039860724966557 51.02531455668796
20.879001915454865 20.597194135189056 76.93150043487549 9.876564513756424 8.30629568315628 64.14075624737224
30.257731676101685 26.527175307273865 73.63580465316772 19.125612043377803 16.183411995810705 66.15410947868263
64.81157541275024 47.7633535861969 98.78904223442078 62.233587885913536 44.6933680730127 96.74325655385356
62.79098391532898 60.923147201538086 95.92795372009276 46.19713503095231 38.34704615138406 73.38188547198315
10.275664180517197 8.170313388109207 77.59997248649597 5.826990772506358 4.441061503354715 65.15171636669736
17.313814163208008 14.977134764194489 87.95304298400879 12.16282295440528 10.022256636964745 75.83549263314436
12.785692512989044 11.13630384206772 84.93659496307373 8.744607752379594 7.318141665920678 77.68251225106391
43.5883492231369 42.77816712856293 84.96086597442627 36.29862784702514 34.45803440789637 76.63767664104778
30.600449442863464 29.41052615642548 75.50311088562012 16.0057801107391 14.743350557005977 63.61583413304339
17.83822327852249 15.12414962053299 83.12489986419678 10.249210002795351 8.190268534442554 70.32781325263566
30.798476934432983 29.645082354545597 88.74544501304626 21.85342717003933 18.923687427143907 76.00567016115379
13.120964169502258 11.459468305110931 86.94491982460022 9.64167781934016 7.779237151332954 76.19626469957754
27.47754156589508 22.42063730955124 97.59913086891174 15.5764629369085 11.163642689428888 83.23237451370534
11.128426343202593 9.18978825211525 79.2478084564209 8.115971213517625 6.709302532793717 70.45524087293241
16.020096838474274 13.411691784858704 94.7727620601654 7.146042294907058 5.772529604005401 75.89901034653218
41.35105609893799 40.94344079494476 61.44845485687256 24.837739977964556 23.763024068003304 51.27881963704471
24.17258620262146 24.18716847896576 94.092458486557 21.367473584167275 21.41896058754275 90.141576574866
14.417721331119536 12.82455325126648 92.66366362571716 9.17342316203348 8.33706806295322 67.65525928121504
16.791540384292603 11.527527123689651 94.07441020011902 10.72747657258033 6.987222635546862 83.92990720266516
33.87874960899353 37.128669023513794 89.55710530281067 23.396785372258723 24.076418372397583 68.89817933943667
35.38912236690521 28.64010334014893 88.10960650444031 28.946034991572656 21.970507530401644 76.90347683521912
3.2621383666992188 3.3810947090387344 73.3798623085022 2.210656794267823 2.331402756752233 69.40708922509265
66.84941053390503 65.1419460773468 70.7538366317749 50.30125467372737 44.62569149452239 57.38188916123488
2.7182672172784805 2.2047869861125946 69.74031329154968 1.9442840239715715 1.579053876894745 65.29235482230317
41.40919148921967 37.73152828216553 58.86813402175903 33.82202787209487 27.57198561870331 52.95754433880443
20.373956859111782 19.89198923110962 90.5706822872162 15.3120897407694 13.88677412749215 79.01408419959274
19.735391438007355 19.22980099916458 78.16911339759827 12.399272732674682 11.354722267293235 62.062180849830106
8.33727940917015 8.953022956848145 72.4721610546112 7.395927436513533 7.878986853920998 67.44282965838615
93.33327412605286 91.5951132774353 93.962824344635 71.16874137414669 64.56244061748649 74.5829549013264
28.5354882478714 28.402966260910038 82.10938572883606 17.941253911843614 17.24121794797687 69.67185364623192
13.720858097076416 12.472613900899889 78.07086110115051 11.971063501322798 10.234236114006274 75.26809822249776
25.041350722312927 23.92913848161697 97.19352722167967 14.17462810129629 12.154826036626938 83.41034240639569
14.504356682300568 11.907543987035751 82.47199058532715 12.426127945990428 9.940686123036803 72.19366243170504
33.0024391412735 23.663002252578732 42.84676611423493 28.632207427221672 18.29729338761431 38.15962407106898
22.46329039335251 16.888995468616486 89.72550630569458 11.735228347121668 8.658623679430129 77.13763260200626
46.80657088756561 30.42695820331573 96.83072566986084 36.02588837905427 21.09902469168876 83.25870451972226
15.147137641906738 10.941509902477264 90.9793257713318 10.860219498924277 7.155387485685956 83.48715038375465
33.073705434799194 27.88330614566803 72.4507749080658 28.015006273235397 22.92877450109 67.1074196131299
25.868576765060425 24.41009730100632 82.23079442977905 18.13374776965464 15.747491554446796 64.13701452586568
44.00267601013184 41.82615876197815 93.65362524986269 19.83801057673224 15.341338049707437 75.91688385792509
18.220269680023197 17.234574258327484 70.73994874954224 15.570360812785283 12.824347567383947 59.47707568877918
9.239798039197922 9.09256860613823 77.97800898551941 8.547803497104097 7.750345603198055 73.93196508239247
10.495346039533615 9.703149646520616 89.26305174827576 7.841484627979171 7.020349532363121 76.2236113985689
4.447430744767189 4.209559410810471 63.41090798377991 4.063455417147178 3.67198184875588 56.06437554513845
25.14077126979828 22.935651242733 94.191312789917 23.368442679096287 17.358090324291577 81.98478442589435
6.332235038280487 5.795434862375259 80.78309893608093 2.598520886947932 2.365018142382813 75.46679249147336
19.264554977416992 18.53637099266052 89.08140063285828 15.15996887671967 14.000776957732931 77.43079665577119
13.268838822841644 10.216540098190308 85.2858304977417 10.44858873538935 7.916365383771902 77.81691836525536
23.13318252563477 22.589345276355743 95.51936984062196 20.81034052721171 19.069216614883665 92.61241664980044
22.9148730635643 19.931510090827945 84.35161709785461 18.671976462945544 15.574812987027403 75.98750315875616
19.27449405193329 18.575070798397064 83.09177160263062 14.541874314847025 12.106534363143489 67.21875834587527
29.995834827423096 26.30634605884552 92.0189380645752 20.46926172318661 19.659688883082666 71.16789808712734
13.764841854572296 13.79002332687378 86.24889254570007 13.472069892578808 12.841581949917092 84.59228447855746
28.22612226009369 23.59224557876587 97.25905656814577 24.0671504606262 18.968781669149237 95.1618470886435
7.446444034576416 7.575150579214096 85.54011583328247 5.175479108768692 5.471688818228012 78.22147832787469
30.64531683921814 28.98283302783966 72.12585210800171 20.061478936711648 15.473816417344716 59.82204547525082
15.086425840854645 14.028282463550568 76.50749087333679 12.313459462638416 10.80562932399411 65.20480539500497
17.461712658405304 15.086141228675842 89.89914059638977 11.446670650785256 9.16214078817414 73.77212295198784
11.717920005321504 10.710657387971878 75.15670657157898 10.187506800700737 9.181906554210787 68.77746777791953
14.372174441814424 12.524022161960602 73.34510684013367 8.478215668831906 6.411868278329191 66.73797139273744
14.399787783622742 11.468728631734848 69.2125141620636 8.636120759384022 6.719575494517935 56.21142133053406
13.8404980301857 12.15556487441063 79.53457236289978 7.512040416482894 5.906895098907855 66.89760458026014
6.688361614942551 6.37885332107544 79.12029027938843 5.047562011815517 4.73008247175678 66.45979998464104
10.967333614826202 10.1005420088768 78.19877862930298 9.614645083580834 8.8138170079831 71.95104369336292
27.26929783821106 22.018952667713165 91.02590084075928 13.410347966392628 9.69026944625438 65.96377074333111
29.295673966407776 23.379118740558624 78.78599762916565 11.755932995243926 9.45387988443167 56.00258338237939
13.617654144763948 10.734722763299942 53.96713614463806 7.909428500334517 6.149505007671275 50.90827109642987
45.525044202804565 46.38887643814087 53.00512909889221 45.50502408652574 46.31803136063635 50.6612006750505
97.82783389091492 97.40216732025146 96.73905968666077 96.82864432045248 96.35590961093637 94.61783350077803
9.446141868829727 8.706407248973846 74.09489750862122 7.162202050440198 6.259078924783691 64.05932658308888
45.36329209804535 35.66517531871796 98.85668754577635 39.86159794268691 29.905123494126595 96.06941018265758
33.10472369194031 33.09623301029205 100.0 32.453499498238 32.420826623725176 100.0
21.71887308359146 17.659616470336914 73.05106520652771 13.729766792454145 10.481964386208409 63.31253210300514
12.81457543373108 11.64301112294197 89.34340476989746 8.814489519079688 7.802199520300417 76.74714435612046
56.21453523635864 54.49968576431274 85.34998297691345 50.43520058282092 47.76560364836628 83.39369904922468
10.17267033457756 9.594812989234924 80.52511215209961 8.170607551285823 7.685154921882523 73.10764122622768
96.99051976203918 92.88957715034483 94.60811018943788 90.19827524025877 74.97921817568937 80.72547455607535
16.532905399799347 12.41057515144348 98.96429181098938 15.850615936379228 11.952217185138869 98.14683510131228
10.580933094024658 10.15172153711319 75.34539699554443 7.11127992217917 6.93802117405822 62.20743970133474
14.32177871465683 11.712365597486496 87.25880980491638 10.252571506068646 7.441041199005174 73.66835217460837
27.705812454223636 33.14513564109802 94.5203959941864 24.228021288524594 28.98127234881632 87.7519152938412
14.68438357114792 14.056961238384249 27.95952558517456 11.926761360750278 11.245688216728809 25.115657862291226
33.20226967334747 19.874340295791622 100.0 25.77435004353775 14.01308787899373 100.0
16.388720273971558 10.927548259496689 77.49730348587036 11.530264177477427 6.282102908398196 72.12719127396596
38.58113586902618 38.92343044281006 89.48145508766174 29.65833341925524 28.441710177647973 81.28345004154252
58.86667370796204 78.80774140357971 67.18131899833679 58.76998356853756 78.47070089702375 66.55188470024464
23.77750873565674 18.44643503427505 93.77187490463255 18.32466110468684 13.36588693969018 77.81047942320126
10.197634994983671 10.078761726617811 82.77639150619507 7.143756472296695 6.399968289506496 75.96148182135687
6.810455024242401 6.749964505434036 81.78168535232544 6.447449496545183 6.426055071326813 72.5201836358934
35.509976744651794 28.89651358127594 89.19994831085205 27.405624456881068 21.06995172135903 74.1376588455952
18.57265681028366 14.900413155555723 76.29576325416565 16.001540945368873 12.043758513953188 68.50095025700709
18.028686940670013 16.33068174123764 46.55899405479431 12.240298020499251 10.641724734413817 42.712478289257874
62.34206557273865 62.26075887680054 96.1942195892334 44.90249089058674 43.11148640412818 85.66943920226296
27.702444791793823 27.43402123451233 65.5928373336792 18.216509027668483 17.823082409100927 64.52942437961772
33.229419589042664 33.00401270389557 100.0 32.79353920830195 31.55391553915539 100.0
15.373314917087557 14.985354244709017 90.3892695903778 10.1344514777823 8.824938790913512 72.50155026874529
44.180458784103394 44.07157897949219 96.80463671684264 37.32231708212911 37.02772334555171 93.20724193849864
12.568072974681854 11.897988617420197 85.57855486869812 10.540714327781874 9.40102497436314 76.24039407701417
14.780192077159882 13.78033310174942 77.90345549583435 10.881523070668088 9.119558050976789 67.68412728714968
0.0 0.0 76.98472738265991 0.0 0.0 66.77643206054206
41.07440114021301 40.22992253303528 93.39026808738708 33.61489658077057 32.046759098555825 89.9865934206351
5.84883950650692 5.579002201557159 70.26965022087097 2.91133016974061 2.702968336056944 60.27430458171028
28.97137999534607 26.04928612709045 92.6235854625702 17.555969675093706 14.809704803695483 78.27137533038815
33.24105143547058 27.2253692150116 68.6403214931488 26.26398259318391 19.743506577265958 59.36271892289672
15.067824721336365 12.148994207382202 93.51497292518616 5.189733524501111 3.615957361867524 76.90844200571904
0.5189824383705854 0.3250327194109559 49.97645914554596 0.8931318758373986 0.7108560279486448 49.79521199884627
39.31249678134918 37.20670640468597 83.05152654647827 25.998616133955387 21.524896072249653 67.9491630073071
11.456415057182312 9.327246248722076 64.91631269454956 9.104046285544538 5.927521223939311 56.59615437115507
9.126873314380646 8.450458198785782 78.1473696231842 8.64447068539895 7.814902709995317 74.33058550306015
14.187858998775482 12.7163827419281 75.42533278465271 8.01227890773357 7.340254311883523 63.868546197554245
8.244666457176208 7.723088562488556 78.72714400291443 4.827982112320763 4.611184158092414 70.09025512255796
9.634663164615633 7.906881719827652 84.16150212287903 6.228677606918108 5.003021232748731 77.30059765172616
16.028709709644318 14.223302900791168 76.87295079231262 14.9884877543378 12.902557355468172 70.24608615046603
4.244225472211838 3.8344785571098328 58.34534168243408 4.201516162026694 3.673198675750293 53.97208286590536
2.991483360528946 3.042973205447197 81.39066100120544 2.931998986425179 2.7240308826325608 63.92929018632189
14.39368575811386 14.3771693110466 56.55332803726196 11.658048225860822 11.433164022830953 53.90659474545254
11.435183137655258 9.499381482601166 100.0 10.418049881661888 8.26497743929475 100.0
8.835089951753616 8.874539285898209 83.54334831237793 5.989248668900133 6.721336605486957 72.64620281449368
8.42268019914627 7.476962357759476 77.42314338684082 7.630850383406128 6.650744665313159 71.43866798782149
25.39748251438141 23.19130301475525 75.31905174255371 17.889613489989877 15.803667703237217 67.33104532554044
8.342669159173965 7.563977688550949 67.02622175216675 7.601026585562967 6.902530342186762 62.11385548223031
7.270904630422592 6.446618586778641 71.71974182128906 7.028474775439525 5.561368208861731 64.88636288091969
23.14353287220001 19.33778673410416 78.6210298538208 16.453454589502243 13.649766491421197 67.6201701935903
18.272829055786133 15.415996313095093 73.87241721153259 12.858117100512304 10.239223093590054 65.35778020257953
27.786529064178467 26.14184021949768 75.53951144218445 21.25068006876842 18.65262954667196 69.37140923789244
18.89213472604752 15.159708261489868 92.76813864707948 13.198362078707609 10.367305026975412 77.583596030239
16.79772287607193 14.90546017885208 98.7977147102356 13.00769837188236 11.368241694699895 93.20194548059074
26.448413729667664 22.985339164733887 74.46626424789429 18.737073569379024 15.240949349791 60.24473241298482
15.286535024642944 14.384452998638151 72.60367274284363 12.635505792281382 10.241928476563222 59.015013142206655
18.355931341648105 17.35147535800934 93.6146080493927 12.42746403865612 10.832530468318565 77.57546486143737
59.73539352416992 44.32777762413025 93.764328956604 51.923994216570925 38.352952402860055 91.74670054389004
11.235833168029783 10.657878965139387 82.35267996788025 6.74941653162494 5.683538389801803 75.74358811317359
4.466665536165237 3.92451211810112 95.3523337841034 4.284278539789666 3.46666805700493 81.37226116646201
27.80919075012207 24.45206493139267 82.99262523651123 21.355994614673683 17.78273625896899 70.43012567548256
14.298772811889648 13.13435286283493 90.62623977661131 7.348868632810842 6.559639863169118 81.39453798326976
100.0 100.0 100.0 100.0 100.0 100.0
61.77741885185242 60.670191049575806 97.31109738349916 53.1838596422128 50.48520722794538 91.80288434816316
23.343874514102936 19.96998786926269 77.5728166103363 19.580303339607187 16.03738113187582 69.2279624268148
39.59929049015045 29.706725478172302 87.2018814086914 32.05154982927598 21.90949975402864 77.05561301759147
31.50603473186493 32.640185952186584 86.76949143409729 25.6161021039971 25.81864754219457 78.07706410199415
45.75597941875458 45.09038031101227 79.70659136772156 33.77529913581815 30.948503477299 72.64279682225072
28.53364944458008 28.045114874839783 64.77303504943848 18.140828805297016 16.775657543849317 56.50999627943824
25.688502192497253 20.890064537525177 95.72070240974426 18.55707907723539 13.069943036269327 83.60177777873562
29.87399101257324 25.01996457576752 90.61295986175536 23.69717809811228 19.25945783829233 82.4724445566032
40.35279154777527 40.02169072628021 96.1843967437744 31.89536403077892 30.24222725071517 83.14574102301229
32.257527112960815 22.533336281776428 91.3723647594452 27.42205275321553 17.57740917530451 81.88452361741892
26.663988828659058 26.279491186141968 89.14167284965515 16.61570812266086 15.291938604867807 78.1345825860829
11.069341748952866 9.626606106758118 65.19734263420105 7.635124878050936 5.855900125308622 59.27784829920959
27.63955593109131 22.11688309907913 71.04943990707397 21.94715264696428 13.26719308146616 55.94524247529075
10.835912823677065 10.702809691429138 89.41624760627747 7.552104795086273 7.40577644631633 79.15355167796703
14.619486033916472 12.672574818134308 76.23602151870728 10.5634057512659 8.973507812043557 63.445562214834894
100.0 100.0 100.0 100.0 100.0 100.0
28.935176134109497 28.549668192863464 73.71227145195007 17.754747873741632 16.75516476879407 62.36865526386168
82.9389214515686 47.25619852542877 78.25610041618347 80.76832730738542 42.98346482512514 76.47933197562156
23.623783886432648 22.9396790266037 70.97042798995972 18.05833682394 16.576093490189706 63.29985731869119
2.9776200652122498 3.051714599132538 81.92206025123596 1.887092424548861 2.089610313454961 73.35004780354042
2.957315929234028 2.9449226334691048 89.03734683990479 1.71506451278141 1.66451469076085 71.73975530122661
34.66642200946808 31.22139573097229 62.63129115104675 22.48897949618412 15.569352505600328 54.79434375246775
10.82533523440361 9.20797735452652 80.6840181350708 7.01828110305632 5.749225053163374 69.86647042705715
16.029705107212067 12.017948925495148 78.71227860450745 10.894267261688324 7.3769231529506705 67.58649157669535
24.604684114456177 21.32076323032379 98.41848611831664 22.07247997672857 16.722771022913864 90.69929534950288
0.5497610196471214 0.4919278901070356 93.27182173728944 1.0515709443986443 0.927350714753642 71.0870368126471
49.53920543193817 47.38423824310303 67.74056553840637 38.66474650309695 34.06855673100721 58.552481957423886
8.782902359962463 7.665956765413284 68.03770065307617 7.964649064652242 6.603028207881822 61.55482458065791
64.23784494400024 39.67513144016266 86.27778887748718 60.83487341615659 32.69455763306037 82.20956056705978
18.648652732372284 17.193976044654846 74.25471544265747 14.798983351595616 13.626454296960375 68.54476205767425
38.93286287784576 34.42826867103577 72.11954593658447 22.763687595955638 18.4922634729349 60.91863736827139
17.680898308753967 13.451586663722992 74.95298981666565 15.084634864239607 11.27527610812789 63.83753365183803
61.55505180358887 60.42817234992981 98.54102730751038 48.29054503859565 45.20074021051998 95.1478824086269
19.348976016044617 17.62615591287613 72.4882423877716 14.8401425029979 13.308869349656534 65.93444410997397
16.594116389751434 21.4981272816658 86.91365122795105 6.012880435434143 7.9982331823775645 75.71311402490184
5.051824077963829 4.565011337399483 68.70765089988708 2.846289337569785 2.574177451809664 57.6581307619204
24.790191650390625 24.6775284409523 86.45745515823364 18.58364570966869 17.990708468558196 76.71964303653827
8.285889029502869 8.02939459681511 93.45882534980774 5.453850320878533 4.727484093627599 73.69427048418102
25.598931312561035 18.803147971630096 81.30545020103455 18.94588289075429 13.381189597585616 71.9884108493004
76.62681937217712 77.13990211486816 96.65062427520752 55.27720531966251 54.94469884550934 91.33441715578518
74.44225549697876 71.3054895401001 87.57374286651611 61.997820926392265 54.64047097388672 83.30766143463262
31.191232800483704 30.031952261924744 84.55278873443604 25.78958093069557 23.43643205899281 73.91558295152242
53.2732367515564 52.40063071250916 93.70625615119934 40.72369798412734 38.62040771806867 79.36905492075657
8.546755462884903 8.64836573600769 68.41975450515747 5.15270228311119 5.266393628746465 60.02158956989911
7.8091055154800415 6.662584841251373 82.89673924446106 7.028547959166108 5.78172463495603 73.61817111818318
59.77706909179688 60.783034563064575 97.49097228050232 59.37561639994483 60.52193954886057 97.29631224094132
83.70903134346008 78.36589217185974 89.52021598815918 62.11385217748104 50.57876068209012 78.39739558230401
40.89227914810181 34.41730439662933 92.534339427948 17.66943220063023 14.934335462661366 74.9979810140719
15.25181382894516 11.39361560344696 94.76860761642456 7.957155623285028 5.92032674785624 73.43792361733573
55.45740723609924 38.80960941314697 57.03455209732056 52.69980789896505 33.770185433822775 54.02171405519493
5.160965770483017 5.322754383087158 75.51164031028748 5.36834603183106 5.532543238020772 70.31794296145605
13.521568477153778 13.4100541472435 92.7405297756195 8.36106906085464 8.348800145398648 84.7688106530653
9.061717242002487 8.048410713672638 64.93874192237854 6.317254668975052 5.413400161494162 59.59040064363155
5.849384889006615 5.317864567041397 94.1073715686798 4.643609840501545 4.215045988539869 79.00762699939632
38.56742084026337 34.86535847187042 68.99693608283997 32.60876580695704 28.417820753102824 65.30464608385073
45.19156515598297 41.73505902290344 79.95592951774597 34.88422934517858 30.166817042628384 68.93488336088991
23.592333495616916 22.53820449113846 48.89685213565826 18.715081480188143 17.123699901514424 44.487767500508966
23.370778560638428 20.69104313850403 71.96809649467468 16.01418542332149 13.245664065830764 61.5670622098754
2.33200341463089 2.251874655485153 100.0 3.649747824367089 3.2104743547553007 100.0
60.74479818344116 59.14293527603149 95.732581615448 55.49480522359319 53.09319826491149 92.11706069083088
10.525824129581451 9.793975204229357 55.52225112915039 6.639174312159081 6.606090957906893 50.61273072964055
16.214023530483246 14.407113194465635 62.40240931510925 9.894180435009696 8.67382475162966 54.28333668098164
56.90503716468811 57.153671979904175 98.9771604537964 36.59983700614344 37.1365933430047 95.90102500574788
8.675409108400345 7.590078562498093 47.50969707965851 5.750634313415147 4.671585535986916 39.54624945352386
8.140336722135544 7.366402447223663 90.12892246246338 4.793398080904923 4.847397766230591 70.2897201297012
12.859225273132324 13.724292814731598 51.67586207389832 9.016767904355168 9.685318771434243 48.51797928840176
10.502954572439194 8.844776451587677 89.65460658073425 7.074479687983818 5.487600450795129 72.0095801334541
38.9825314283371 37.037837505340576 94.13139224052428 23.96667948718992 20.77172917158876 76.69894442390958
39.00884091854096 38.0092203617096 70.96352577209473 31.319474647652584 27.908623444349573 63.749865902580936
12.716594338417051 10.457632690668106 78.79064679145813 9.617612195595228 8.167352772740252 73.27612647101934
100.0 100.0 100.0 100.0 100.0 100.0
31.47798180580139 29.30414080619812 62.97634840011597 25.542688487557 22.297609502108365 57.16849961646761
3.5138841718435287 3.704681247472763 76.52040719985962 1.708868517947547 1.7053797317687631 68.1493863188914
26.293450593948364 20.867565274238583 62.26775050163269 19.870830607785937 10.685946927514417 52.14892723499736
52.05313563346863 42.68202781677246 71.46609425544739 41.91037417897937 34.12364065932217 65.19863483585507
28.74767780303955 27.333897352218628 69.65312361717224 18.47374210132057 15.472296275177111 56.54521608140995
42.34809875488281 31.29937350749969 88.2256805896759 27.48783117939439 19.134073507239084 73.79376242736643
24.063189327716827 24.246470630168915 87.6240611076355 17.112398272671673 16.54285977371052 73.55610430090415
7.437306642532349 7.841174304485321 74.3391215801239 6.156103286384976 6.462585034013606 68.83508365706798
24.64212030172348 21.12423777580261 78.35244536399841 12.018963650239474 9.217899372259016 67.20512715210717
23.48586618900299 21.03043794631958 85.60865521430969 15.861726828563254 13.052198322326946 76.78870995008559
100.0 100.0 100.0 100.0 100.0 100.0
17.844761908054352 15.318410098552704 75.32951831817627 13.130795696894582 10.13482775101393 66.74919743515171
53.5810112953186 51.34288668632507 84.23864245414734 45.82033353083329 39.89162059136906 72.66375576116954
11.922331899404526 10.594414919614792 96.4164137840271 7.396280653974757 6.026239522866945 79.92709103847446
20.5453097820282 19.936588406562805 84.26215052604675 12.71627760096314 11.28688286627601 65.68458741174297
10.817057639360428 9.58200916647911 89.7201418876648 8.862794287437548 7.056181010875305 79.11800846470236
36.09708547592163 35.053861141204834 66.65303111076355 31.064609513465783 29.23097224565126 62.10783669072724
10.738863050937653 9.877360612154009 90.5589759349823 5.870170080151035 5.109676441485952 80.328022190963
17.107868194580078 17.044563591480255 77.37763524055481 8.625593741918758 8.205118717085606 65.59735435704319
59.560030698776245 59.215110540390015 96.61985635757446 44.9569068824857 43.052834085200345 81.79613833249313
36.44533157348633 29.50167953968048 97.15908765792848 22.83541108375612 15.760400888309592 81.4269223574522
4.707395657896996 3.9357978850603104 95.07006406784058 1.8226672052628543 1.494531621493105 84.05174343543986
22.119206190109253 21.773332357406616 71.63438200950623 16.806645916376855 16.336350465846532 65.18069143343014
25.29028356075287 21.84270471334457 89.49021100997925 13.930181092208652 10.244086157194593 75.07760113283263
9.091294556856155 9.21815261244774 77.50127911567688 7.240880833807448 7.394243366067335 71.63197823360083
45.14880180358887 44.706085324287415 89.94324803352356 44.6934615432261 44.154059546557725 89.56682666974316
27.84462869167328 26.729774475097656 79.81653213500977 22.561100986105306 21.491407347010902 72.93438570175218
25.12204051017761 24.82883185148239 91.27843976020812 20.72758809924654 19.65635036373388 76.02560788634983
10.023993998765944 10.302424430847168 87.53445148468018 7.243952276019757 7.109931705499599 77.70667421930004
10.798651725053787 10.740659385919573 89.40228819847107 6.817960936191369 6.32180504105541 73.36631834109221
14.707331359386444 14.044834673404694 87.59399652481079 11.576373969664417 10.746002267588644 78.21671491943299
91.07048511505128 66.79481267929077 94.967919588089 88.37095981565088 63.59358479012063 92.61193045985516
0.0 0.0057750054111238 54.16960120201111 0.0 0.0057750057750057 51.64124100267629
8.043597638607025 7.89269357919693 93.1051790714264 3.45513449749424 3.148391041771147 74.57733277676873
31.44568502902985 30.87509274482727 89.38959240913391 25.515654447554265 24.01210793512639 79.22433938992532
29.410460591316223 29.32793796062469 96.1178719997406 29.719162230905315 29.61952734399254 95.30338198177108
13.569031655788422 20.3483447432518 79.76210117340088 10.1737066533255 15.515247039080585 67.20639525691836
45.04261910915375 42.044636607170105 90.79142808914185 34.10001634857995 30.9189249922393 90.31793714122264
25.54691433906555 25.319987535476685 62.26500272750855 19.7647873551113 19.9855059619921 58.77858803044973
11.27745360136032 10.58731973171234 72.91696667671204 6.227863582649439 5.93309898043409 61.9908579960843
49.81730878353119 49.49187934398651 88.59837651252747 37.66593802552688 35.710147964514285 77.29470920924587
29.335421323776245 29.73550260066986 95.04945278167725 16.015696248907634 14.699695801049725 82.29806483839214
42.6508903503418 32.940107583999634 87.321537733078 23.48652276152564 16.947018346915918 71.5835635703087
2.797655761241913 2.5742067024111748 84.09199714660645 2.502884105868036 2.340136545046919 72.87033011174165
49.985623359680176 47.99805581569672 97.55465984344482 45.10889395621879 40.8524749841915 93.51440232955336
11.69283390045166 11.843881756067276 85.64697504043579 8.765925628676152 8.821540889177543 77.29675637074477
17.405851185321808 16.762863099575043 88.04059028625488 11.803468910029675 9.869290714890427 78.8593217970632
47.588351368904114 34.58905220031738 82.06507563591003 37.14089057735918 24.453162912943696 73.14212268298303
7.801880687475204 6.900866329669952 91.44108891487122 3.108484172907946 2.6635718758893456 72.58441276032471
3.2374773174524307 3.097715228796005 62.60349154472351 2.51346455499405 2.443035441396361 55.880218210328266
0.0580362742766737 0.0512312282808125 93.69220733642578 0.0555071882960444 0.0579411705327761 76.58272120695601
26.26969814300537 25.04377663135529 93.4857726097107 22.80072786270747 20.459148324962644 81.70686886194328
2.808864787220955 2.8950240463018417 83.48086476325989 1.4261310374428338 1.4447115274412747 72.69731789248758
9.43191573023796 9.169194847345352 82.01962113380432 6.618648145522746 6.082144054392183 69.89704353184065
12.473033368587494 13.295646011829376 94.65718865394592 11.486965632072756 11.03114003058414 93.3218742311725
7.309307157993317 6.008122488856316 89.18039202690125 3.6562856570670217 2.6577458717517395 74.24192134663002
44.00820732116699 28.625190258026123 95.3303039073944 32.383099668117346 20.45984127819581 81.7433535751125
6.688083708286285 5.086713656783104 81.11341595649719 7.070562558390618 5.139160639493041 73.01759675032741
16.09824150800705 14.608082175254822 85.25407910346985 12.672173839886035 10.576237824145798 71.8949493021654
24.5277538895607 20.55639773607254 64.05735611915588 19.405420306464524 16.119897281975227 59.78286019664228
26.63569152355194 26.65047645568848 64.71080183982849 19.92109857564948 19.72201549605369 61.004517152180426
2.47605387121439 2.4886544793844223 72.14206457138062 1.672228313355144 1.6204115803835688 64.00975502352834
26.712581515312195 26.03137493133545 63.270753622055054 19.52794093240429 17.293358265295268 55.314122743789525
24.859890341758728 21.582256257534027 88.40320110321045 15.269191572527902 11.168522958679617 77.50596576126874
24.463234841823574 21.996742486953732 73.30382466316223 14.073909311091109 12.163094554272742 63.24789011716489
31.41592144966125 24.66009557247162 59.49087142944336 17.235449031260885 13.569321385647756 49.750710054686216
24.42636042833328 22.109787166118625 75.61901807785034 19.478766159954343 16.242728143645387 65.26310370212724
80.8010458946228 77.51457095146179 81.39146566390991 77.88742684026917 73.10582633236355 80.39925770562894
13.953062891960144 10.44604554772377 78.73064875602722 9.011725960778223 6.119623514724635 71.3838660625668
82.94246196746826 78.56628894805908 93.56617331504822 61.705181617161806 52.47345585559188 81.37534362267958
11.98069229722023 11.081542074680328 82.95158743858337 6.657218876733001 5.887298662704398 66.30664212734858
33.70860517024994 30.53494691848755 74.18699264526367 19.090847899815223 16.099968851660794 57.39302862897071
20.270395278930664 17.00560301542282 74.15863275527954 13.230229360515349 10.825093547276476 64.9598746529265
9.842313826084135 7.982265949249268 66.74150824546814 8.178146126210674 7.036406874816086 54.29104539573483
30.658334493637085 29.67439591884613 63.92956972122192 24.67253014577882 23.026102220644653 58.38786742233757
24.10512864589691 23.34301471710205 98.10123443603516 19.65313481773854 17.335112270657227 91.82526264800616
16.51545912027359 14.983582496643066 81.33026957511902 13.38652072960526 11.760089262043232 75.24415671298661
15.616032481193542 14.954978227615356 75.86140036582947 13.59623992666542 11.07968285616562 59.51903334071746
35.15740931034088 33.84729623794556 91.8306827545166 24.95319544244201 21.81438413212651 77.63177855140368
30.03246784210205 22.659189999103543 76.40234231948853 24.23391934687616 16.3498345917499 68.0386285722755
27.48919129371643 21.082785725593567 66.9055163860321 17.48814216515625 13.874147282316834 58.84440666631955
11.195660382509232 10.54125651717186 77.97380685806274 7.523247203606618 6.842671971419434 75.78725071861636
13.312166929244995 13.692186772823334 80.97144961357117 4.7682336388354365 5.188445050007083 65.74991562083576
22.523552179336548 17.37518459558487 82.63649940490723 18.50839181684689 13.625980166258897 74.95890484016758
55.99231719970703 55.23596405982971 94.36359405517578 39.88592076660908 37.709390710868455 80.6338103244959
15.491876006126404 15.007060766220093 84.0445339679718 13.155030326314568 11.912927644301734 76.66754304355754
19.591180980205536 15.184810757637024 77.84678936004639 13.877364389802288 10.096745461920316 66.0588878971463
37.53417730331421 26.698070764541622 69.63050961494446 25.16898638697193 13.16802813210099 57.0754391562148
21.78674042224884 20.70280015468597 91.98664426803587 11.060522771917174 9.90682953236482 77.92310586217914
7.27069154381752 6.650263071060181 93.00023913383484 4.955416327376297 4.446177769163938 80.79255831708687
37.90841102600098 27.659818530082703 91.00281596183775 35.851038987018725 21.92144870648854 83.6991709541095
18.47372204065323 16.22660756111145 68.38499307632446 15.08537426752006 12.647360519480111 61.43344612585946
22.01143354177475 17.04094260931015 78.80833745002747 16.07039104679485 11.532152910080308 67.41237350942242
22.762031853199005 17.03924983739853 93.645840883255 18.95986485663057 12.555374036124862 80.8593100460028
49.81319606304169 47.9872077703476 85.38113832473755 42.67184108082356 39.85188819458536 83.65360058877552
57.83697962760925 74.11105632781982 62.57703900337219 56.50930062076224 72.698253674543 60.77160665245855
19.842800498008728 18.04486513137817 80.74771165847778 10.375803074200205 9.04122057751032 69.36166255921353
32.28044509887695 31.46874308586121 75.1686692237854 26.422501514193915 24.620975610186736 67.83945010848005
7.472371309995651 6.996982544660568 71.36394381523132 5.403316834695249 4.870864328213374 63.79900376498481
8.814789354801178 7.352206856012344 88.68429660797119 6.160545105639045 4.998965030868615 79.14013016906304
14.289985597133636 14.78375643491745 83.56539607048035 9.438104154715706 9.874545139749785 77.70204543070277
3.5597924143075943 6.243497133255005 67.9178774356842 2.6095818022545214 4.704113929689375 56.35918451208924
0.2496961737051606 0.2175196073949337 100.0 0.8861800390984599 0.738951566307979 100.0
30.636009573936462 24.88972693681717 98.13000559806824 18.558960907404877 12.537646081215664 91.4664717488573
26.496729254722595 19.4313645362854 94.0774917602539 17.85344756631251 12.117468448959302 78.05759327405862
35.38458049297333 29.90471422672272 87.06730008125305 28.82564721909497 20.882442147875743 73.0787815747214
38.082438707351685 31.437361240386963 87.5475287437439 26.208928131846847 21.262096523702372 73.17196261502875
32.268109917640686 32.21096396446228 83.69531035423279 24.03652871999064 23.045662922392417 72.36630046652071
13.747000694274902 12.811297178268433 84.08880233764648 11.69191841378134 10.882370159589865 73.37213178597075
8.70630294084549 7.338161021471024 73.78737926483154 6.565982304661786 5.287135588720393 67.2889734132601
22.806374728679657 19.26134675741196 68.18053722381592 18.745322082014333 14.6683819012748 60.68351887158181
33.89028012752533 33.95896852016449 98.94709587097168 34.06899542921963 34.103377619142044 96.89666361560452
31.940269470214844 31.57816231250763 91.8419361114502 21.683666224502584 20.929643191361453 78.23971495134569
9.56234261393547 9.47810709476471 51.59448981285095 8.011674574026879 8.119390385909691 46.28964159347534
31.096088886260983 30.642688274383545 83.9186429977417 19.763208722649956 18.592647367920343 70.15526331445359
25.1034677028656 23.252016305923465 84.72068309783936 17.736711711940757 15.855583785518691 77.39971608325268
92.19493865966795 90.2571737766266 93.7164545059204 63.90633351138626 58.638783242385415 69.50660324693781
44.55125331878662 44.17964816093445 88.01541924476624 33.882439940248304 34.13984277607022 74.86085714295344
6.61781057715416 5.71497306227684 81.15688562393188 5.653511544239944 4.660774486289776 75.6417621921181
6.632983684539795 6.615334749221802 91.77744388580322 6.749264360639233 6.806552774983994 82.27270463085733
8.188538998365402 7.808303087949753 54.512131214141846 5.815902296652926 5.375329217894842 49.676684487870126
19.19662356376648 15.222391486167908 80.22257089614868 6.837079358914368 5.106871920356835 76.03057575806089
23.69267046451569 21.114251017570496 57.5232207775116 17.987348166574428 15.15084602016435 51.18525014787638
2.2736167535185814 2.8423577547073364 72.5610613822937 1.9773564962501464 2.520639289387282 69.12704296162792
9.003578126430511 9.11976993083954 87.52652406692505 7.482119820882588 7.215056695110364 70.11293344609682
6.363788992166519 6.300221383571625 95.30389308929443 2.977269653533786 2.674948929469568 87.24676228541367
12.861107289791107 10.687150061130524 68.02780032157898 9.346890488663844 7.238735225073728 64.59183420527685
19.57095712423325 19.18357163667679 89.61315155029297 14.837181048940728 13.68098424585738 76.13154906558862
10.523591190576552 9.049249440431597 49.332186579704285 3.706067756432499 2.8921677457598447 41.82589246506586
12.830884754657744 10.537585616111755 87.29161024093628 11.40866110471476 9.052027296938748 71.10086633585301
51.57949924468994 50.3637969493866 79.7099769115448 44.108255705376514 40.82962049604973 69.59800530026159
68.83942484855652 23.16488474607468 92.3236846923828 36.88797718378164 11.53077530415412 85.94733194962313
5.858762189745903 5.259234085679054 90.03708362579346 4.157434535217684 3.594030314449326 80.82763645588801
10.277199745178224 9.756113588809969 84.07426476478577 7.433155399901699 6.346745805069453 72.34579109922741
18.96256506443024 25.254333019256592 100.0 16.44513863367226 21.829617856026957 100.0
0.007495568570448 0.0065041473135352 47.131288051605225 0.0349997635151113 0.0306724028043339 40.15789271081995
21.609187126159668 18.79025101661682 96.98889255523682 8.064107469072214 6.987534587225946 79.10181252723785
31.114596128463745 29.915958642959595 76.71151757240295 22.39586534189074 19.979427856390863 63.53909425220316
100.0 100.0 100.0 100.0 100.0 100.0
15.48307090997696 14.254209399223328 89.1987144947052 10.584040620380796 8.918189159678581 72.08639724931051
10.2660670876503 8.390285819768906 90.19922018051147 4.5196250732278855 3.613651919606745 80.52970448750463
8.899900317192078 7.90049135684967 91.40067100524902 6.5175210262253 4.933089812426613 73.98343926041498
18.44570338726044 18.33968311548233 78.08309197425842 9.9634573304522 8.584799063651014 68.19498587057767
49.92285370826721 49.85535144805908 100.0 49.92130631516821 49.85244934094039 100.0
59.29749011993408 55.72615265846253 94.31350827217102 42.4670923790324 35.7557156753721 82.09025415450476
10.921119153499603 10.609927028417587 86.01887226104736 9.115392939162277 8.8946794360889 70.14027763756785
0.8826416917145252 0.751200458034873 69.95387673377991 1.899158306925297 1.6245057165683134 63.35594871752706
15.545983612537384 15.534186363220217 94.30552124977112 11.4513743060983 10.495556574152976 76.77406100401465
27.007362246513367 23.997221887111664 55.02244830131531 21.527928684781816 18.250515776314515 52.24082957978232
10.789357870817184 10.366157442331314 88.05829286575317 8.5295063737459 7.707861433358075 79.66798409710562
9.644509106874466 10.094281286001204 88.88163566589355 6.861608690859956 6.936438692633288 69.51495006258578
3.009258024394512 2.5316234678030014 73.8790512084961 1.740420632775981 1.432837404576036 61.12790464767293
15.98544418811798 15.498068928718569 91.99238419532776 10.37441997681019 8.406384841173162 72.55097394333227
10.136255621910095 9.093622118234634 91.83129072189332 7.233387935692302 6.175493920338376 74.32653079801528
9.511297196149826 9.40743163228035 84.77492332458496 5.88244028273012 5.429684969168869 75.27332182336903
58.37133526802063 59.56134796142578 92.05504655838013 53.99380903428921 55.905883548525296 88.73511270960516
12.177879363298416 8.416121453046799 79.09935712814331 10.482050506143992 6.984976323437535 76.20762959084104
20.95414698123932 17.14687943458557 74.2630124092102 15.3609005556871 11.730973398202432 65.15164389892448
24.001017212867737 21.723181009292603 92.9493248462677 17.652737423507897 15.48596062196024 79.31626309486704
42.34567582607269 43.65152716636658 93.35893392562866 31.67981431872268 30.011867738198493 89.68816171584939
12.720806896686554 11.116363853216171 74.4056761264801 8.657867091889903 7.418874464811171 65.7544162860677
62.24696636199951 61.108243465423584 95.0510799884796 38.96537668308236 33.080882230807475 81.17859229586301
3.051205724477768 2.458677627146244 93.53094696998596 2.419840730257562 1.8403470159976163 77.44094671622379
38.947594165802 38.071209192276 73.02966117858887 23.512947763183487 21.2791657465277 65.07917377447589
29.949092864990234 29.944181442260746 57.06192851066589 23.40018508144402 23.006187706562244 53.40454935401204
19.40644532442093 13.620395958423616 57.31571316719055 11.47664123175229 6.684670341297272 53.77558696383067
32.77982175350189 29.775318503379825 84.08998847007751 29.24242894940526 23.272971188748866 67.85175554896074
100.0 49.97135996818543 100.0 100.0 47.074499585455406 100.0
47.675371170043945 44.14462745189667 77.58082151412964 43.60855139303631 37.38456219941364 74.27086876293905
17.242689430713654 15.086843073368073 69.52611207962036 9.555471769747848 7.498639585273373 56.75683281812943
29.036322236061096 29.16305363178253 63.24981451034546 16.51322622382145 15.80604134816022 52.8236081943419
17.10478961467743 13.715626299381256 70.427805185318 11.7409084009325 9.093672329378894 61.76018678648273
5.2695829421281815 5.811021849513054 84.38032269477844 2.8022667358221542 3.1712726230628623 75.69825903184525
6.195174530148506 6.1763279139995575 86.34498119354248 5.711262536059142 5.41817373576303 74.82464809633957
53.29902768135071 51.08613967895508 72.44881987571716 44.030414727526654 37.440790533109904 61.20303572600447
11.887112259864807 10.526465624570848 89.80087637901306 6.1201217711026805 4.924245178549366 76.39740620593736
10.073088109493256 7.4740879237651825 91.01536870002748 7.94196122129134 5.464108373262902 74.82153138931209
14.509633183479307 10.576459020376204 64.52470421791077 11.773828876644558 7.443403630996246 52.32353052361983
5.03120943903923 3.9957519620656967 71.64969444274902 2.527068538824783 2.149094377779316 59.30751937991001
30.74582815170288 30.23703396320343 78.17925810813904 24.420544569308984 24.01503323540262 64.55959693341882
14.22978937625885 12.461679428815842 81.07223510742188 9.379515702409655 8.128436338124677 70.43881717546986
34.59194004535675 27.62400209903717 84.89745855331421 29.33420554767413 22.2976114008998 80.8206343396049
4.125150293111801 3.892623633146286 66.97356700897217 3.283160489054198 3.0666332007852355 63.50939519261301
34.10834074020386 32.319968938827515 78.66492867469788 24.255532996514702 21.09192881527504 66.34633826788738
26.39897167682648 30.38090467453003 96.19996547698976 25.750743346829363 28.7372789422528 93.54038337085868
0.244000693783164 0.2832873957231641 60.434991121292114 0.3554633354026175 0.4107402408637874 54.39683812464216
39.865103363990784 38.68585526943207 70.94284892082214 29.60264595278213 27.797131592703995 58.39515764425449
20.95663547515869 17.648139595985413 81.48159980773926 14.490245501221546 11.55013422309055 68.60749155913277
4.848356544971466 4.370247200131416 80.06061315536499 4.854008964882596 4.335348499746612 75.14103776292744
8.455132693052292 6.782255321741104 76.14033818244934 4.693594156043146 3.804900363616601 62.27161098664716
30.341461300849915 27.40030288696289 86.71922087669373 22.030367288326804 18.10967614705634 66.50803026193181
5.2652258425951 4.993023723363876 90.40069580078124 2.074465646062217 1.7249326959328233 75.05836630990159
38.6542558670044 38.43488693237305 97.55445122718812 34.33348469370465 33.60023793614083 94.40111234808492
100.0 100.0 100.0 100.0 100.0 100.0
22.01682925224304 19.546028971672055 95.8181381225586 20.275953233239083 17.84207007304193 94.52352278556374
38.4096622467041 35.61573028564453 88.49114179611206 27.859409607265988 22.94475059380796 77.60074510008975
9.54945683479309 9.85187366604805 60.11006832122803 8.399679895685031 8.679284631347048 53.91359727517132
38.37500214576721 38.24698626995087 85.59335470199585 30.185720856790397 29.18721913954688 74.60529670361677
42.44925081729889 42.05905199050903 96.4261531829834 24.809977414447467 23.802095130791567 78.91197615742085
94.83885765075684 86.19132041931152 86.93200349807739 92.79684816719391 79.72855551571516 82.68597819310028
18.924659490585327 17.89640784263611 97.12764024734496 10.178594693144015 8.328421710659956 83.10107430257797
18.9314141869545 18.17166954278946 97.767174243927 9.281485168892342 7.523718501358109 83.7485873329816
20.331695675849915 19.58061158657074 80.612313747406 15.259984272601768 14.320409005379478 71.37527567175943
44.73772048950195 42.37725734710693 67.29903221130371 36.0829365180918 31.38104951049124 61.6920536532258
7.284144312143326 6.824376434087753 86.22207641601562 6.148750678198154 5.330573730016127 76.57956563505253
36.41574084758759 32.51042068004608 72.96984791755676 21.449833322011468 19.593405239030137 64.27628373242285
22.35068380832672 21.704812347888947 80.65997362136841 15.946805547649817 14.761259796166348 71.53765648379972
7.764551043510437 6.543664634227753 69.13387179374695 5.873619642253636 4.802677544402269 64.70701725685689
74.45538640022278 68.87363195419312 83.0912709236145 65.85455113914638 55.04186431977388 79.94816483893771
17.59183257818222 16.292519867420197 81.92154169082642 9.403283189423965 8.244038424243845 70.764547237948
29.422226548194885 28.83923351764679 84.55747365951538 21.23958211448485 18.83241799354825 73.73037698536731
13.011883199214935 12.670281529426576 86.31957769393921 9.438399494658038 8.287230751117717 77.89544521943964
10.51051989197731 9.588345140218737 89.5422637462616 3.972262785386054 3.2889479498499825 65.32794736662304
62.82049417495728 62.52984404563904 94.2499339580536 47.90161187498478 43.91770257805148 74.31286438888243
11.239169538021088 10.187598317861555 80.92039227485657 6.426146328748502 5.483135227955851 71.70576336542909
21.917036175727844 19.18874680995941 92.54395365715028 18.00417745237547 15.181333216875872 80.73176526913551
3.118320554494858 3.169534727931022 97.33426570892334 2.516532818460792 2.3617713169725105 88.72382190646681
17.542333900928497 16.585810482501984 96.82795405387878 13.650400212601063 11.266605146366851 91.3691242312913
17.698420584201813 14.94082808494568 88.7241542339325 10.454762824041875 7.908181253980451 72.59975458900732
10.973546653985975 11.573968082666395 58.38267207145691 8.291632219854895 8.791536155978198 47.17086669811005
4.040286689996719 3.602969273924828 67.48387217521667 2.392719949772842 2.0344444174939724 60.27357032310245
50.75722336769104 47.83180058002472 64.94081616401672 30.06050594228707 25.86845809003207 52.832254498045685
17.749297618865967 16.247466206550598 96.53388857841492 14.737112169934935 13.370593260814198 85.31272315540394
27.281302213668823 23.803789913654327 86.69652938842773 15.46457983826708 12.099357205565465 76.06732667664569
62.314653396606445 61.7476224899292 99.33955669403076 51.03657208785543 49.41761937961071 97.23322946397168
22.03310430049896 21.144406497478485 81.99292421340942 15.44890095471056 14.434639134260191 71.72294871787415
84.2539131641388 82.98438787460327 95.88509798049928 42.22879348539183 38.24625246835117 78.75187731328468
9.021180123090744 9.013138711452484 80.93733191490173 5.94790133331662 5.855432590633068 70.55074720412603
19.957080483436584 16.48280769586563 56.68572187423706 16.25820162953885 13.18385420292983 50.85084062575677
54.07373905181885 49.85097944736481 91.20375514030457 40.17528300967223 32.02968958356928 84.07188409271083
6.069893017411232 6.119965016841888 95.9374487400055 4.88582914620164 5.258509954991819 78.98334424465871
24.02554154396057 17.51141995191574 86.27824783325195 15.690814046087713 10.444489578657915 70.42639816350156
20.4587921500206 18.391864001750942 60.74782013893128 16.347882711678384 14.647086558665096 56.913560721306375
65.13233780860901 64.47688341140747 99.06553030014038 60.340131779365805 58.34657417670178 96.06355340698472
55.62487244606018 55.260902643203735 74.59131479263306 40.16744014061297 39.038256800222285 60.92401487690956
10.532056540250778 8.958709239959717 98.3161211013794 10.854753895979744 9.071496521007798 96.11468151913856
13.483628630638124 12.617489695549011 57.82749056816101 12.065637806452344 10.807831487753136 54.83934009667146
5.3214553743600845 5.642580986022949 51.62057280540466 5.066370712943885 5.312091727805284 47.922001848305015
13.28675001859665 10.179801285266876 65.70347547531128 10.391410726486209 7.996917285499859 61.6266758277106
12.335381656885149 11.057598888874054 77.80725955963135 3.3165524400862885 2.4282566435762543 61.451643673769695
7.297754287719727 7.34369158744812 46.08053267002106 6.471117190084559 6.572814233954979 43.44200835710701
24.77500587701797 23.8884836435318 84.4363272190094 16.234819864360297 15.147160213250304 73.0165087100628
37.17002868652344 37.15718388557434 97.25866317749023 23.591814617846325 23.51067534113102 79.98733352571143
29.882025718688965 24.604159593582157 77.35928297042847 17.845721859221435 14.65337116528572 66.40395264775292
6.0242339968681335 4.215361922979355 93.11552047729492 5.414015387814515 3.301439410845793 82.26527753060516
45.88445425033569 43.710944056510925 79.64624166488647 40.31101164974759 35.176653442060015 74.09793938082962
11.590982228517532 11.304296553134918 63.58846426010132 7.180583826972259 6.565498378456922 52.590340779140966
4.805558547377586 4.27151545882225 69.59778070449829 5.002642264728823 4.330901644546812 63.82897271576993
16.062530875205994 15.03649353981018 71.19970321655273 10.663343974771688 9.723294788449747 61.31518316947863
28.187939524650574 27.85162627696991 70.93678712844849 17.4454403416617 15.76358210765054 58.7094053564698
6.848862022161484 5.955924838781357 63.70047330856323 5.580931364761529 4.831782255275058 56.50112816195275
23.28003942966461 23.5916405916214 55.7938277721405 17.418797889059185 17.104875666588132 51.61585477210333
6.570713967084885 7.09911435842514 69.90376114845276 5.561345381229732 5.2654835751204905 60.32806244606075
14.619486033916472 12.672574818134308 76.23602151870728 10.5634057512659 8.973507812043557 63.445562214834894
27.526012063026428 23.718304932117466 96.9887375831604 17.636854723648625 15.027879899230264 88.66361207018899
24.549129605293277 32.45292901992798 100.0 23.8865572538211 31.153931064933637 100.0
0.1197905628941953 0.1939351204782724 100.0 0.2936754064467625 0.3282087705631673 100.0
47.55184352397919 47.6445347070694 100.0 40.435978936382185 40.88895240817493 100.0
12.58307546377182 12.071677297353745 87.27142810821533 8.830594231717571 7.59965674344559 74.7044427115895
23.96291047334671 23.571474850177765 86.40661239624023 17.715597961857164 16.24526992287904 72.14920728323591
25.759994983673096 25.56710839271545 87.87697553634644 13.464173130176144 12.199748979163484 70.33722399795793
8.641711622476578 7.569092512130737 95.57968974113464 6.245080286612223 4.980725616938413 86.96094170327223
27.42210030555725 25.204184651374817 69.50092911720276 21.53940703173301 18.958162978992537 63.69914574849128
18.22780519723892 16.27325862646103 95.39103507995604 16.61568174847782 13.351105224400095 84.31309827468107
68.7617540359497 66.21668338775635 78.5649299621582 63.39183336279021 59.64705917862232 76.640836701773
11.92719340324402 11.034119874238968 73.80386590957642 7.949123274435879 7.1010243926419525 65.58981670773679
13.193000853061676 11.296763271093369 64.34890627861023 4.32678257733882 3.627355976494827 58.91000985200417
14.844581484794617 13.355259597301483 68.50998997688293 11.44034202171866 9.992296754008247 63.735098619249456
5.680092796683312 5.2100520581007 68.79950165748596 3.967810821962624 3.34724274024686 56.54856934213595
23.258355259895325 22.769354283809665 93.16905736923218 18.52975066522789 17.83931550533753 91.00309083016724
33.24698507785797 24.854309856891632 100.0 26.27073164498735 15.585833265949706 100.0
16.157811880111694 11.529756337404253 83.91206860542297 11.630831314641876 7.3798124228340996 71.00070787136309
20.17318606376648 20.224125683307648 54.62102890014648 15.78045898932887 15.682734759946191 51.48836081290571
23.44056665897369 21.563580632209774 81.16490244865417 17.312658173213975 14.778334201537092 69.65244235059733
37.139490246772766 46.57066464424133 91.51825904846191 17.682809262797633 24.743814189523995 66.15461567562487
25.193214416503903 24.519290030002598 94.87597346305849 18.78914089334221 17.157250658516045 81.55633566207533
2.7069075033068657 2.5678355246782303 82.39656090736389 2.523766698224131 2.3474529009095257 72.75127332010854
13.299088180065157 12.757456302642822 73.59665036201477 11.531365585345767 10.211068586594624 62.04794173769789
8.078425377607346 6.841214746236801 68.40435862541199 5.763556597328184 4.666682157301155 64.87912233296578
49.39492642879486 49.27137494087219 100.0 45.81649245063879 45.80138395361885 100.0
46.23084366321564 32.811325788497925 89.04881477355957 41.90337667853387 25.29335181877942 83.79329528302735
17.358702421188354 15.33244252204895 88.84029388427734 13.9752937397157 11.928248906130278 79.25809141130141
12.378889322280884 11.058475077152252 75.04172921180725 10.282162311914815 8.698988656985902 65.36720155033856
43.32042038440704 40.16948342323303 58.7445080280304 35.529373529448925 30.611267317803183 56.02655960538311
14.93469923734665 14.760994911193848 90.2542769908905 11.08590406558172 10.391268736872416 83.7777063516014
81.87950253486633 80.78923225402832 88.85122537612915 43.23423620910727 41.722401070155605 64.16680087063794
9.9251426756382 8.96141529083252 87.3953640460968 7.260173848343602 6.211183625687252 77.36950293094755
8.879382163286209 7.6623693108558655 70.63159346580505 8.509878148063162 7.063307700903125 69.80103285362081
31.11378848552704 25.120064616203308 83.07416439056396 24.761376556397803 18.345395645840192 75.96043281530532
14.711512625217438 13.419762253761292 94.6713089942932 10.144530555053006 8.70767655319158 86.31045502134988
27.059727907180783 24.267740547657013 78.88347506523132 13.076049007144997 10.646318790030612 66.57612401944581
17.598235607147217 17.251357436180115 70.28695940971375 13.929895143977722 13.730965627081869 63.21134370282381
19.705434143543243 17.00301021337509 81.01900815963745 18.085750963989543 14.518666593038043 66.57825065298042
12.04359605908394 11.160250753164291 94.30524706840517 6.656819392251812 5.728632091169296 85.54411558617056
30.670246481895447 32.60507583618164 84.11805033683777 14.097459802463206 14.837960140400584 74.60821366749634
5.808960273861885 4.529842734336853 75.14081597328186 6.022705192373716 4.698548067649559 73.25375381883386
13.559314608573914 13.817523419857023 68.24687719345093 8.21046010895479 8.469026745478898 49.50682409483912
56.78834319114685 53.26187610626221 98.1657862663269 49.71655285058025 42.818465369168806 96.69326946612271
31.03729784488678 27.45696902275085 68.29304099082947 25.64205362590939 21.128750067447 60.80389110400657
88.64047527313232 86.75990104675293 93.28033924102785 67.57984577924032 63.25502207291085 83.00115923707045
15.613067150115969 15.541411936283112 83.07754397392273 11.535604956619114 11.24412313474348 69.96939273951612
11.880209296941755 8.90585407614708 49.89546537399292 6.586505702980976 4.747002738546867 44.80193738107594
13.624870777130129 11.032094806432724 82.69234895706177 12.726685497099592 10.321464585702456 77.63337133404083
97.85858392715454 96.67357206344604 98.53802919387816 94.3848053683664 91.08983620320726 95.35303934875152
7.749444991350174 6.660128384828568 61.61788702011109 6.2023114195884 4.713027498534919 49.32971140113473
100.0 100.0 100.0 100.0 100.0 100.0
8.771474659442902 7.492135465145111 65.3235375881195 4.9843588236366285 3.809402207195328 55.27410806777264
8.605297654867172 6.318673491477966 84.34783816337585 8.951086476799038 6.340246924091396 80.90287439287106
22.3614364862442 19.964809715747837 92.12378263473512 19.536253750281123 16.081923488626767 77.05730367272619
16.624873876571655 17.423301935195923 75.97320675849915 16.156392269991542 16.247644600668295 74.33644629853458
25.53468942642212 20.79104334115982 84.34328436851501 22.653595155493605 17.391820079754005 72.24418152223602
35.73836386203766 29.34776544570923 55.75898289680481 23.017225264072565 17.649552921808034 41.645629766349366
27.09207534790039 22.392480075359344 77.09074020385742 14.983614981646454 11.576527778756596 67.60398398461639
5.492828413844109 5.11915348470211 89.50357437133789 5.07168705833744 4.800155941440033 75.85222747500872
18.349589407444 18.807488679885864 76.03678107261658 12.164302258200811 11.502350827515247 67.67493240433265
100.0 100.0 100.0 100.0 100.0 100.0
0.1306517049670219 0.1228281529620289 63.58339786529541 0.4175771753493514 0.3908362356373918 51.45887142409511
38.34205865859985 37.95222342014313 90.3204619884491 23.66545763304937 21.926304420339417 73.88921938620078
32.209381461143494 26.90958082675934 91.55872464179993 25.10027161263182 18.44910230223969 78.34053620893852
9.830935299396517 8.53516086935997 77.2598922252655 6.089254328631147 5.030616803206 68.34492418495944
28.83084118366241 28.924766182899475 69.34946179389954 20.24731131686069 20.44749253721468 62.61777962803843
13.423053920269012 10.83284541964531 88.50955963134766 6.158859240177497 4.83896041916841 73.63372863069714
34.346550703048706 31.9907546043396 65.646231174469 28.192694469649204 25.25446018200751 62.63780617673287
21.600013971328732 20.11080235242844 87.59934306144714 17.81875926452523 15.709786936724225 79.48193077818408
100.0 100.0 100.0 100.0 100.0 100.0
17.909517884254456 17.985451221466064 73.99463057518005 7.677678571606347 7.508054843232345 62.64388676651329
10.261569917201996 10.270733386278152 91.45678877830504 6.30502895216943 6.115931968066644 82.24137775180974
21.856537461280823 16.987068951129913 67.89886355400085 14.947626773870615 10.166646515028736 58.09285706851478
5.37334643304348 5.285609140992165 84.50735211372375 3.106025480752693 2.8824756863997902 74.2813122844877
20.10759860277176 20.26586532592773 98.47012758255003 17.588110901268216 16.340944436423463 93.3988787334434
5.909057334065437 5.005774274468422 91.56261682510376 5.416609708533956 4.155915902699016 79.0285679658914
24.581003189086918 21.3826596736908 72.56590723991394 16.460969363628493 12.936851052139742 61.54216422792469
60.30136942863464 55.98672032356262 93.04575324058531 52.16417735890154 41.155288302229934 83.37262344046505
26.19988322257996 20.534026622772217 64.25985097885132 26.047355035915785 20.66345835366086 60.36168132942327
9.63955745100975 8.050064742565155 80.15124797821045 6.7580819538200725 5.345867763816463 69.04090000411625
22.230829298496246 22.890914976596832 83.9445412158966 11.915433100376816 17.703412775643418 72.76559300954857
27.8987854719162 26.764842867851257 81.50082230567932 25.100535409057663 23.48700403125168 79.93435704969308
31.914496421813965 26.45725905895233 89.11340236663818 23.12037163944875 18.29434985937302 84.5956158892139
47.91080951690674 46.89023196697235 88.5718286037445 19.46923666527246 18.4870638494237 65.48040127964603
15.674950182437897 15.14127403497696 80.39489984512329 12.39492800447187 11.602041645444968 74.17196937913158
9.43266823887825 8.573049306869507 81.20200037956238 6.040298078736708 5.016175886094096 72.36572475788275
65.01567959785461 64.4450306892395 96.1641490459442 54.45775157891423 49.2430286710493 92.50261842023008
7.1002572774887085 5.875971168279648 78.2985508441925 8.791095711255672 7.206809358891045 69.01709180298225
22.671803832054135 22.923602163791656 64.10990357398987 18.53956290439237 18.27598196315074 60.71240792195896
23.349574208259583 17.89076030254364 89.20256495475769 12.875914109035111 9.098248167310512 66.41014775820372
11.26452162861824 10.954919457435608 92.27800369262695 7.393691548274077 7.074049705023114 87.10258650777818
24.94476288557053 24.63317364454269 72.97677993774414 16.91363796712372 14.772748867009971 64.06658082084101
61.17826104164124 57.56963491439819 98.5982060432434 50.542706833635606 45.08475813655164 95.65328715978092
34.25794243812561 29.36929166316986 70.855712890625 25.72627745679221 19.83936626560589 60.11640854105831
13.90657126903534 12.140337377786636 95.09143829345705 11.998463938561288 9.952171924049292 82.06052053476849
12.923383712768556 13.11310976743698 79.77966666221619 8.600262860990512 8.666536431993018 71.919271547823
21.20712250471115 20.09219974279404 47.14943766593933 16.94483052444551 15.768808986968208 43.66522760441314
97.58124947547913 95.017272233963 98.30514192581175 93.90665459933211 86.51017652889715 95.16890689299116
12.633629143238068 12.57961243391037 93.85982155799866 9.73623529181759 8.684824722728145 77.05206711322994
12.164069712162018 11.280565708875656 61.81380152702332 8.839025211316446 7.609392699818906 54.07689578188853
33.86238515377045 34.2173844575882 98.87470006942748 29.830230997946185 29.765765927264624 96.56567984445957
68.1017816066742 66.93296432495117 99.23217296600342 45.29519330940735 43.78842689254403 95.75836713785375
16.112372279167175 14.818274974822998 69.72554922103882 12.758868118302969 11.126120897969749 64.46128403891385
30.342301726341248 31.54292404651642 83.54711532592773 15.613290514295644 16.923662591256583 78.6488599105652
92.55877733230592 85.5648398399353 92.0063614845276 82.92003928802136 65.28622428675608 81.98114686358768
35.85997819900513 33.78287851810455 85.7155978679657 31.71100267181586 28.36890090127809 75.57143668540967
32.75153338909149 31.0057133436203 68.03398728370667 22.30938965216535 19.20991143846842 60.03704050721532
9.098189324140549 6.761086732149124 74.85026121139526 8.104838864859007 6.006554880448558 63.63334222569541
26.654043793678284 26.344648003578182 53.41691970825195 17.69523792744952 16.424218826202054 46.02088319428383
22.13894873857498 18.22345852851868 95.20967602729796 11.218768718867937 7.23378788041263 74.67578864999996
0.0075335490691941 0.0127545150462538 72.3639726638794 0.0131180037313432 0.022153700311955 66.15466376078966
54.46293354034424 47.00993001461029 54.82996106147766 50.730644383650834 38.00555565175105 52.4428198155741
24.14117157459259 23.36922585964203 57.99897909164429 18.59389935507721 17.672358993688086 53.92302743946201
42.40676462650299 41.85948371887207 94.1356599330902 29.06172469504919 26.567951468675645 75.90041984859347
16.198071837425232 13.36454153060913 74.48722720146179 12.0110995940697 9.719622600196177 65.02502553444174
61.91123723983765 60.75958609580994 97.15229272842409 54.90576157610283 52.70189983058717 93.76070829894144
8.34786370396614 6.515776365995407 84.25211906433105 7.29364680896679 5.398234556032143 76.27488726036661
49.99597370624542 49.994465708732605 100.0 49.9799759711654 49.97246696035242 100.0
24.333418905735016 23.8140270113945 86.40482425689697 17.688943359678337 16.09450911963869 67.51219866145287
21.431411802768707 17.805752158164978 89.37424421310425 17.910292846321298 14.476907018416709 84.58649183158988
14.478087425231934 13.254131376743317 54.16364073753357 13.60783508109601 11.635458709719549 50.54087455533498
39.24107551574707 30.61363995075226 93.76896023750304 29.471484136580056 21.990894237406795 90.86373856689887
15.748028457164764 12.748712301254272 67.68500208854675 12.366795230423532 9.314443201685284 61.79311845230709
18.92758756875992 18.17493736743927 68.49897503852844 16.184992236636113 14.29842990312435 60.00677231040247
29.23537790775299 28.282085061073303 68.75859498977661 24.20662775317228 22.52517067711039 63.8643053884949
22.59913831949234 18.893034756183624 92.78110265731812 19.562792694952268 15.64304056658988 77.80990306674964
63.26342225074768 46.70078158378601 97.29716777801514 47.327680318935016 31.814218189201483 82.03772271529894
23.66749793291092 22.440700232982635 74.05717968940735 20.315132597884556 17.328880487299244 60.47962353181424
33.51868689060211 33.001211285591125 80.54423332214355 24.38135848697784 22.614617381496416 66.17093740349523
36.735281348228455 24.03318732976913 96.85078859329224 17.59401030580177 11.132482034614888 80.59644644658232
19.729699194431305 15.72020798921585 90.91031551361084 11.51046836016051 7.388571934558688 75.3421630585122
37.80158758163452 37.51734495162964 71.0041344165802 29.231603801284635 28.61218557611099 61.082180502138975
15.660761296749117 15.20172655582428 80.41872382164001 10.112599130687633 7.744570114544811 66.4310482784221
62.73623108863831 62.48270869255066 63.81139159202576 43.62667038031232 41.80634303469655 49.920684499441286
4.325304180383682 3.476988896727562 76.46339535713196 2.947334965399996 2.41389586410595 72.06433256374672
13.561344146728516 11.158378422260284 74.45977926254272 9.43006150787416 7.5888099920904 68.11972414997571
6.516344100236893 6.376024335622788 85.2419912815094 4.757409045226094 4.287016619447464 75.23516934880688
12.44220733642578 11.981309950351717 87.89551854133606 10.477009081655629 9.038256694609617 77.1452640019343
30.10172843933105 29.15834188461304 86.7121696472168 24.15404187586027 21.49995401968651 75.36599726618834
21.16463929414749 19.60723251104355 81.72931671142578 14.368017924780194 12.616753317944353 67.61002084489482
7.179484516382217 6.853184849023819 62.107402086257935 4.579471449024541 4.257652297025072 55.37168121052528
9.691795706748962 7.693354040384293 62.31314539909363 4.781639005873406 2.99362008765837 53.225212131403445
34.79712009429932 32.93474316596985 91.03811979293825 24.73286704967423 18.01941488739408 78.36370084793533
6.016502156853676 5.003497004508972 69.41118836402893 4.451422596075603 3.674922343678492 62.36240083633968
20.22417038679123 19.28042769432068 66.17980003356934 16.056555384277726 14.82808779991924 58.7236208192512
3.254443407058716 2.6210537180304527 93.7574863433838 2.0147366070495853 1.3738306419662378 76.29857198404044
60.989898443222046 60.00220775604248 97.71826267242432 51.73620902522078 48.78231443303968 94.50442942947132
0.7644327357411385 0.7199305575340986 91.43839478492735 0.8534152327149398 0.8438409954875692 79.50499857702957
19.745206832885746 19.31061446666717 74.70389008522034 13.6101125361738 12.230532704400892 62.94126050904914
36.04256212711334 36.677485704422 77.89905071258545 30.718330068316263 30.27671055010265 74.68906082974803
13.71152251958847 12.165769189596176 83.4277868270874 8.426511592870908 6.635474005140495 73.02539570902593
30.488786101341248 29.654765129089355 95.47971487045288 23.528635419556224 21.829106462843527 89.9418897300079
10.207994282245636 9.29005965590477 91.82241559028624 7.605720033139765 6.906653494224645 76.30881120631298
26.060226559638977 12.342818081378937 68.21252703666687 22.343477451940384 9.120567625061469 58.03497909125724
28.75475585460663 28.99216115474701 75.98292827606201 23.661851737573507 24.02403518935365 67.33255430415971
52.59487628936768 54.22461032867432 98.2615888118744 38.6906989112065 41.32884582071427 96.55679598580782
9.20986533164978 8.18122774362564 87.29996085166931 7.305527480925372 5.7012639754024015 71.49077450665192
29.18072044849396 30.175146460533146 73.51880073547363 24.48846436151633 23.11145836290983 66.18437958898319
32.814159989356995 31.579917669296265 89.6705150604248 27.22817026562376 24.203268044051107 83.78303242811882
14.59999978542328 14.226995408535004 63.41441869735718 14.020133372286937 13.662035024452935 59.85845594860118
39.98516798019409 38.09192180633545 87.91963458061218 30.441694537039645 26.483460917766 75.2477226676162
10.705973953008652 9.76979210972786 97.09703922271729 9.601203202932238 8.08487977054011 85.63422627062344
3.884981572628021 3.2375697046518326 92.50888228416444 3.785019266383194 2.7390518824556462 82.70056076935815
5.697018280625343 5.298278853297234 47.93298840522766 3.817018070820742 3.6220091451080094 43.07322100744712
20.8066999912262 14.023134112358091 68.49377155303955 17.91880762329978 10.812998572328077 62.5170102304591
17.850671708583832 17.846113443374634 92.99127459526062 11.498541236236465 10.999222680554809 81.62046365970865
19.97386664152145 19.575008749961853 95.85304260253906 8.836680489648534 8.457227600911239 74.55398769901656
15.419676899909971 15.21112024784088 62.44446635246277 12.466478396941048 12.461011873645983 54.63113589094654
19.7290301322937 16.260628402233124 91.338050365448 13.1026108000703 9.635510827140743 74.87375026159341
32.839661836624146 31.27007484436035 95.9449589252472 22.89340281026564 17.77381273963249 82.01180682817427
32.252976298332214 32.58281052112579 96.57867550849916 27.856539855871137 26.093587505128276 93.67653788846316
55.183881521224976 39.47790861129761 95.96276879310608 47.62691838574318 30.79675119069857 94.64742636717244
25.29028356075287 21.84270471334457 89.49021100997925 13.930181092208652 10.244086157194593 75.07760113283263
98.50527048110962 97.55958318710329 99.18522238731384 94.12587948702736 91.0500597996527 97.02670841878434
15.39999395608902 15.4103085398674 96.93009853363036 8.856506725146641 7.897757767057427 80.3697220624652
29.71439957618713 29.21547293663025 99.64574575424194 15.885662620295694 14.971983977645229 97.95245209979215
21.56158834695816 19.51329708099365 64.68124389648438 16.56065668102346 13.859193655662263 59.66333429566232
10.34105122089386 8.16987231373787 71.05587720870972 9.168171781368091 6.99549774603942 62.72147857657209
20.366382598876957 19.01170462369919 78.54011654853821 16.167033606681745 12.78322207330745 69.45324618374869
22.43972569704056 19.725139439105988 70.93298435211182 16.348659843414616 13.164192908191358 60.9732805805837
59.69035625457764 53.056782484054565 69.78570222854614 54.44838085014528 42.47621231223037 69.26045607778558
14.12484496831894 12.688213586807253 68.74285936355591 10.73832108053798 8.855113073012086 63.04348854271103
16.912157833576202 15.428532660007477 80.78547716140747 12.254134774751169 10.807841246067513 70.07649183378948
45.12328505516052 45.12108564376831 98.51637482643127 39.28406972413894 39.67635292572084 95.74153799499275
57.32132196426392 55.12204170227051 91.10002517700195 55.85716935658353 53.305030977212 88.36349373580342
9.310884773731232 6.835839152336121 78.79685163497925 3.880940134375981 2.7302743814197465 69.27138643334793
7.236971706151962 7.62159451842308 91.89185500144958 4.53891726223927 5.282757170828237 67.07499720366323
43.60325336456299 42.07203388214111 96.72414064407349 37.68959000949397 36.65179727598407 93.03930738991
12.970565259456636 11.16126924753189 94.2111074924469 8.420985238391882 7.225453498765956 78.56701532044087
17.497342824935913 15.714429318904877 76.72466039657593 11.04134606466743 9.387801655887005 64.15104726496317
26.02307200431824 21.84706181287765 69.30232048034668 16.478209109080932 13.389671960378042 57.90012891069407
3.2949723303318024 3.482942655682564 95.9287941455841 2.0642498935953664 2.1748101683724 79.54252360559036
24.72722828388214 22.45345413684845 78.9219856262207 18.627969836933627 14.933108779696086 70.05974388198774
81.22313618659973 53.55691313743591 94.47748064994812 57.67276118439936 36.380692768569936 88.55061125559783
3.2621383666992188 3.3810947090387344 73.3798623085022 2.210656794267823 2.331402756752233 69.40708922509265
29.5344740152359 24.71631765365601 91.09631180763245 20.168885947876987 16.173703109684396 75.76815525993426
49.930980801582336 100.0 100.0 49.91574611495975 100.0 100.0
22.712378203868862 18.43736171722412 93.4329092502594 16.685830638206088 12.411775073078614 83.07710461429274
14.556674659252169 14.78513777256012 94.01612877845764 8.424445452435133 8.135277208393454 85.78979344467568
21.19438201189041 14.859478175640106 99.1386890411377 19.177421639207157 10.449803008613705 94.7015004021341
13.662692904472353 15.974079072475432 71.96356654167175 7.409525431199708 9.458841987770388 64.96415490601933
13.006523251533508 12.263314425945282 90.69644808769226 7.183999128049996 6.857730568878985 77.23788383269944
20.05317658185959 17.722973227500916 73.72849583625793 13.635602565490784 9.96897678995667 60.985158702058825
25.17758011817932 22.65015095472336 79.21108603477478 18.3189463758975 15.491290440348632 67.0580471270439
21.237654983997345 18.107229471206665 87.39551901817322 16.26861275746066 12.20885678141308 79.2472912022617
39.93950486183167 37.587425112724304 75.72284936904907 32.84471669288026 29.527278545128212 71.9457033770843
65.23531079292297 63.70556950569153 97.86415100097656 63.29522713825608 59.8897789613837 94.8589680337398
21.29639685153961 19.94517743587494 75.96772313117981 19.592772540823223 16.729761566808346 66.20202273456897
33.21718275547028 32.45992362499237 95.94074487686156 26.776283115181908 25.476019811119397 92.7089192199378
47.08743393421173 46.70192003250122 99.22183156013487 39.55010472981254 38.64558868208241 96.3521571528066
4.488620162010193 4.236287623643875 65.8974289894104 5.086339798576881 4.37350443564849 55.729366616399
10.231738537549973 9.964541345834732 64.71338272094727 8.016896398252989 7.507774755048866 57.94261205674472
22.198323905467987 18.163536489009857 67.84567832946777 12.706082196559896 10.040146563971586 56.74085740551365
12.57992386817932 11.712901294231417 60.40477752685547 11.346864750452369 9.218341252556275 51.08172833334436
30.200034379959103 25.355321168899536 79.82926964759827 26.229586604341076 20.616773115987996 70.35548929113969
33.17097723484039 33.01706612110138 100.0 32.57740555434704 32.0731619500252 100.0
10.271547734737396 10.31915619969368 72.98902869224548 8.670235264573979 8.490219930301755 67.48862113096298
10.09211391210556 9.765215963125229 90.4816508293152 6.9565291092543085 5.836975849514843 79.82624365317224
49.209776520729065 46.05632722377777 95.69385051727296 35.87779453322652 32.42454531090493 91.69586042515232
43.53673160076141 41.77095890045166 88.42577934265137 34.468402396779815 30.551358192479235 78.55531262076609
7.384932786226273 6.272941827774048 51.98788642883301 4.871544934732538 3.770366078456368 44.835286055671176
43.49980652332306 27.75653302669525 94.03666257858276 25.807511662814687 14.561536879781192 74.87988826470009
20.262411236763 19.26896721124649 76.7806887626648 15.42621667803942 15.145235313449218 69.76512515450612
1.3471320271492004 1.7743954434990885 100.0 0.198283355063016 0.2978032178217822 100.0
13.786476850509644 13.48479688167572 83.48674178123474 8.805802391166605 7.980707873097931 70.64712001010604
14.753125607967377 16.214941442012787 74.33962821960449 12.56556649650781 12.920005930654227 65.07633948467748
100.0 100.0 100.0 100.0 100.0 100.0
49.940112233161926 46.69598340988159 59.87255573272705 33.36297856745594 24.609810127570164 54.34116172422067
18.526646494865417 16.00111871957779 94.29181814193726 9.727044024498005 7.776822173872241 81.89968611599963
35.4794979095459 28.2755047082901 89.25651907920837 23.36375889205535 16.1324904933345 76.77886850994838
24.642878770828247 23.10585528612137 72.2984790802002 16.53437417491099 13.534133847563012 61.81460770839558
91.57775640487672 91.46554470062256 99.1146683692932 75.19075040288197 75.06103024071933 96.59403229717624
23.325680196285248 17.888832092285156 84.35138463973999 18.87613962692888 13.21577628362815 72.49404054632316
100.0 100.0 100.0 100.0 100.0 100.0
14.068250358104706 13.85611742734909 93.6975598335266 8.520778607064463 7.694824446861956 80.38670507799866
20.10653913021088 19.90753710269928 85.34886240959167 17.481094690176587 16.766338900151645 77.45718746759734
24.199452996253967 24.144941568374637 98.89325499534608 21.642454607357774 20.624525171082617 96.71792082395856
21.31658345460892 16.335490345954895 91.82267785072328 11.618104316608772 8.819136585812208 77.46229097281497
100.0 49.96962249279022 100.0 100.0 49.96158278908951 100.0
25.01133680343628 19.42976266145706 77.61698365211487 23.187611945721027 17.692743620481714 69.19155848415485
4.322891682386398 5.235655978322029 94.11330223083496 4.144668830853188 4.66704653522154 79.19176736626939
63.95034193992615 62.32796311378479 94.69162225723268 58.38394313761884 53.28281812678517 82.44521580086763
3.1146157532930374 3.105949237942696 74.4962751865387 2.6690804644995927 2.735693365688543 69.27801526569183
29.011306166648865 21.023055911064148 96.20382189750671 18.15450269357571 10.774857749626184 78.07943570151915
3.353053331375122 3.05219367146492 74.66618418693542 2.249656266950284 2.123352863569026 64.63124686004119
21.361646056175232 19.68746781349182 85.62470078468323 13.704990504188611 12.255142656523155 73.90824061747976
22.97053635120392 19.507373869419094 86.5522027015686 14.532534272023245 11.754783213129128 73.28237812232352
81.42948150634766 77.06109881401062 86.30995154380798 59.60064964723048 49.8345328242698 72.08057348015898
17.645038664340973 14.607252180576324 81.58956170082092 13.739642573656411 9.66095180666034 69.59563437406739
18.351899087429047 16.9375941157341 78.25217843055725 12.88954547599751 11.232917117684597 67.62269689937
51.05587840080261 33.6689829826355 70.78602313995361 41.982035490350654 24.524369376568117 60.76156845205281
19.778530299663544 16.646017134189606 73.40485453605652 16.259344284353904 13.611524251981274 71.07509572260427
8.759640157222748 7.37304612994194 82.73829817771912 4.914804729125388 4.141310489249794 72.82701461418401
9.494669735431671 9.514223039150238 76.87126398086548 9.023124451743298 9.275836434393243 66.2770657093106
20.12318074703217 19.522126019001007 67.48982071876526 14.640502186360916 12.684381059708787 57.79399702166339
19.489967823028564 16.87368154525757 85.22685170173645 11.114918489778308 9.480791192152752 70.12974721921822
22.209393978118896 19.166159629821777 86.07996702194214 14.893871606729563 11.799827348816654 72.69295561723283
32.89406597614288 28.299176692962646 88.07081580162048 27.04522410117033 21.81973632909028 76.33029863474246
20.05043923854828 19.272273778915405 71.57626748085022 15.648306170722307 14.618698876892196 62.74099828290893
16.913843154907227 15.6879723072052 84.51836109161377 13.630922909205747 11.995034628951352 79.23786646956975
9.302017092704771 8.601564913988113 88.61615657806396 6.536025785353175 5.922466306505697 78.74779336927057
15.476055443286896 14.209719002246857 70.14252543449402 12.06581048793478 10.991350735883868 60.414601429562886
14.07727599143982 14.04341757297516 76.0167121887207 10.866926339598068 10.335333916428665 64.80154498898915
11.317260563373566 10.73906421661377 84.05739665031433 8.074299042408189 7.550100135649027 67.43915762192573
5.028223246335983 5.035580322146416 96.52221202850342 5.943972639588056 5.965547805310416 79.6407893320221
89.7263765335083 87.40702867507935 95.29722929000854 54.31898572262321 48.30647841659186 71.91677832504595
23.754997551441196 23.5816553235054 49.14458394050598 19.9028128751318 19.098313117688782 45.73330372281726
24.936404824256897 13.655729591846466 91.95942878723145 13.921504443251273 7.237406488948187 76.97120589492457
28.78921627998352 25.756090879440308 85.02857089042664 20.040765814896247 16.068193895105754 70.81973569110427
49.52853620052338 50.37127137184143 96.04172706604004 35.04608123937851 34.30337051341048 87.51435669983307
16.456417739391327 15.961214900016785 86.16604208946228 15.246556677288403 13.547023931226002 71.57692639381361
39.13107514381409 27.826306223869324 89.36308026313782 31.292740261390527 21.9927429288775 86.08556219852885
1.8186071887612345 2.060292102396488 73.5741913318634 1.5379710107287743 1.8854459000697132 65.7293552688636
8.445245772600174 7.128864526748657 53.15609574317932 6.1922802542315605 4.88454181115799 48.8104270587347
49.97092485427856 49.93127882480621 100.0 49.96390128642688 49.91467576791809 100.0
25.363099575042725 25.292247533798218 66.80503487586975 20.51434411960569 20.426884631194632 62.050895277315455
6.327836215496063 5.726420506834984 94.80680227279665 4.728829173159283 4.010662772866521 81.65568567818843
42.619481682777405 40.04075229167938 60.24006009101868 35.22580983015383 28.73927689101571 51.05978718822727
33.06146562099457 33.13332796096802 100.0 31.188199059815208 31.79296924727663 100.0
3.861112520098686 3.6270715296268463 72.4114716053009 3.1185190065632997 2.882276752537307 65.4155101299608
10.1187564432621 8.268314599990845 65.81472754478455 5.5292833705519575 4.29733869880047 50.69132133903472
32.5122743844986 31.948557496070865 84.88661050796509 22.09669171756694 19.120325117108063 68.48619751972919
5.895460397005081 5.574080720543861 93.99657845497131 3.8470967683582296 3.6824108192733567 88.3635247146724
3.502613678574562 3.620173409581184 69.57454681396484 4.113929783890471 4.261607924987216 54.17285288817767
22.06043750047684 21.10398262739181 84.97944474220276 16.889247376223857 16.39883491518392 76.42283748834699
100.0 100.0 100.0 100.0 100.0 100.0
1.2302740477025509 1.1344914324581623 73.90249967575073 1.315110393880593 1.228731833532427 68.53570838625009
7.237778604030609 6.010007858276367 79.57430481910706 5.102868724729729 4.147686852918436 69.66015675082726
43.23200583457947 43.020349740982056 94.43128108978271 40.589965323270285 40.41879856302755 92.64394653204616
5.626709386706352 4.405608028173447 65.14864563941956 5.626709079747754 4.398953180101425 59.12519080492898
20.74779272079468 19.542282819747925 76.68198347091675 14.168924461604265 12.729002903039389 63.14879797655058
25.93691647052765 23.274821043014526 66.70455932617188 16.148101684647553 13.63173146373956 59.04358039015575
42.15594232082367 34.950920939445496 94.3977952003479 35.23157874651505 25.513053902421436 84.87909796936708
4.531552642583847 3.6826811730861664 74.8724639415741 3.598877374784111 3.0094508830022075 60.26751460878145
22.72777259349823 21.33613228797913 76.42002701759338 18.10088755421913 15.150235134293364 64.83788871216532
16.562429070472717 14.155708253383636 82.08503127098083 15.635546988210466 12.9619334783038 76.5288013427119
8.11215192079544 7.528581470251083 95.2012836933136 6.323858021063984 5.446004470915248 81.05870880491656
15.616032481193542 14.954978227615356 75.86140036582947 13.59623992666542 11.07968285616562 59.51903334071746
86.23208403587341 80.90091347694397 92.7170753479004 82.75117968132761 74.25653355047106 91.11478886288508
41.34758114814758 39.12278413772583 71.60085439682007 32.528371559841354 26.503267736747038 60.09033814528726
19.58938837051392 17.11087077856064 94.4087564945221 19.343601473883712 16.74228117693275 80.6910075389557
26.52448713779449 26.83350145816803 77.26821899414062 24.519641626687022 24.50580258530313 72.8080341284596
32.004955410957336 29.933494329452515 88.53451609611511 21.12244325985301 16.669214547072215 69.91131093240477
62.30561137199402 51.27691030502319 76.41869187355042 50.267700514874925 35.80044902449585 63.45889051587189
24.840810894966125 19.761142134666443 100.0 24.084646143469676 17.87821036391687 100.0
8.986633270978928 8.990917354822159 100.0 3.706723532363272 3.5297175532836595 100.0
40.98947942256928 40.4451847076416 93.92499923706056 29.72022113467378 27.324561356082512 92.54577106402223
18.454667925834656 16.455234587192535 69.28735375404358 13.167644260754384 11.348117731879931 64.7233866836055
41.981640458107 37.64334321022034 80.64036965370178 26.846337785148165 23.48687910870077 71.17804386508924
24.46810156106949 22.818368673324585 86.84404492378235 16.624059753110856 14.118261396953352 75.71420672245004
6.03565126657486 5.687805265188217 58.016419410705566 5.096179812790189 4.57221777249609 52.39112513652522
19.223085045814518 17.43713915348053 77.21271514892578 13.477289407084514 11.827609805535683 70.60726262040751
7.563652843236923 6.385652720928192 76.87596082687378 7.099499790654974 5.372631090701696 69.37263437777618
21.03646546602249 17.726145684719086 81.9375991821289 13.36786277133971 10.954811651637463 73.6547206756899
10.457433015108109 8.81197527050972 66.60208702087402 7.553288465006895 5.681490172235675 57.81337868109879
33.33079814910889 25.025898218154907 90.84525108337402 23.03673748290793 16.14167676850487 80.22718788211245
8.478331565856934 8.63010659813881 74.67355132102966 7.69931787540654 7.399120090216551 63.59897761488087
49.18417930603027 47.96399176120758 67.66367554664612 41.82313651463632 39.28315260123848 63.46366878327751
6.076953187584877 5.555389821529388 49.38375055789948 3.5673598453942628 3.129582445084633 42.163744766301534
13.684940338134766 9.51503962278366 93.9360737800598 11.572030833256324 7.479820443126596 84.75809479340171
20.60324847698212 20.20401656627655 75.4559338092804 14.564723920445113 13.506196356225509 65.95682349225328
10.628116130828856 10.329501330852509 91.47127270698547 8.297458362884358 7.539741444151124 83.89531801527787
60.46352982521057 55.42664527893066 64.4257128238678 48.01498091081483 33.95645255391462 57.02984079747836
26.017621159553528 25.21248161792755 84.56525206565857 24.52618152358059 22.811724274854573 77.61217286645193
83.5472583770752 82.14884996414185 97.67863154411316 66.94811799639908 63.6972468914156 94.40617728770331
1.8954165279865265 1.7289578914642334 88.09353709220886 3.313293253173012 2.7908405115567514 81.62241680796157
31.311509013175964 25.46689808368683 86.45030856132507 23.893109459601025 18.06897688224273 72.6274472806132
12.275893241167068 10.675377398729324 90.2510941028595 9.450322936137704 7.335345547746207 76.24058547545545
23.47293347120285 19.357629120349884 98.4421730041504 17.204680142904287 13.474935873211372 95.61719364269491
31.100115180015564 31.916600465774536 75.79823136329651 24.65713356324672 25.273442629698383 68.53000552965624
22.45634794235229 21.747763454914093 70.10154724121094 14.977296232135831 12.58129516569492 58.30522123434245
14.499332010746002 13.608254492282867 89.17896151542664 16.294654442696924 14.79744833332844 86.83281265695749
24.552121758461 20.29933035373688 78.48566174507141 20.528859253082423 14.719637502580396 69.95689507013762
17.242994904518127 17.30860471725464 78.44498753547668 13.904241651933576 14.216338439770082 70.09121701878014
34.050777554512024 33.272165060043335 59.67310667037964 21.64202443266303 19.2651499302888 50.06060823139439
5.301114544272423 3.750576078891754 79.0622353553772 4.353535324462436 2.72320913988907 71.00310891929989
58.997899293899536 53.72845530509949 92.80669689178468 45.54966399192797 33.3047706612447 81.22374996881277
18.84068250656128 16.86374843120575 81.14930987358093 13.931485243191874 11.147326059533572 71.42307857888665
16.23862236738205 15.86488038301468 74.99709129333496 10.39064597246283 9.81397910998084 61.26325586314459
8.327361196279526 7.958024740219116 75.28573274612427 6.67726967184425 5.893745184270869 66.40490142459473
13.186956942081451 10.969161987304688 83.96463990211487 14.765199193994222 12.47042980687766 75.30492999508495
100.0 49.997857213020325 100.0 100.0 49.98916517687849 100.0
58.52354168891907 56.2655508518219 89.90062475204468 45.35118523189388 40.55761500670687 72.22368764879869
10.775329917669296 10.628387331962584 49.7065007686615 6.778637428593962 6.254335675446448 43.04315314603098
3.2622363418340683 3.341065719723701 85.56016087532043 0.2161533403569185 0.4711058294369656 72.85888953584923
6.259160488843918 4.882168397307396 90.04484415054321 4.881735332312098 3.6847934738438384 83.63021668196882
25.274530053138733 24.505725502967834 50.45776963233948 21.17986987790754 18.77856674976215 45.90521769070244
40.42094051837921 38.59098851680756 63.72720003128052 32.083537244845296 27.059957277161523 56.04767266492208
38.8097494840622 31.59254491329193 84.43299531936646 26.96915266991272 20.864170735606795 71.81894287230075
44.00267601013184 41.82615876197815 93.65362524986269 19.83801057673224 15.341338049707437 75.91688385792509
16.242821514606476 16.024473309516907 65.40806889533997 13.713593270031405 12.91023102962896 60.91418502592576
48.75237941741944 38.57926428318024 98.26852083206175 41.78841248413264 31.24620360144668 88.93179388552952
0.8378244005143642 0.9626498445868492 94.85433101654051 1.394493734786438 1.533604031851431 73.84348653245415
22.803743183612823 22.95635938644409 83.65580439567566 16.584314995329816 16.023789390770794 70.22180685160545
40.54074287414551 40.55880606174469 96.1958646774292 19.77791832676253 19.68948945057287 71.8065980449494
66.219562292099 66.289222240448 97.52726554870604 65.35191720466959 65.30398758982736 97.43501208503922
4.466665536165237 3.92451211810112 95.3523337841034 4.284278539789666 3.46666805700493 81.37226116646201
8.454529196023941 7.36527293920517 88.41933608055115 4.683368767410037 3.5880358338902094 70.80584380533551
29.892468452453613 29.36362326145172 99.16900992393494 20.927280720432847 19.811084515902145 96.4176026896242
16.304844617843628 13.203425705432892 74.78895783424377 15.001720652925648 10.861541968373343 64.35548114956362
26.56787931919098 23.00124168395996 77.25207209587097 19.29979260837237 14.816653579568332 67.61981213195301
15.466125309467316 13.78222107887268 83.02664756774902 11.378304185411569 9.69098095064076 72.66622041766878
34.789860248565674 34.54010188579559 85.30665636062622 26.515517438539447 25.27979842373788 77.20590756648437
2.978396415710449 2.251942083239556 91.00906252861024 2.241803314568741 1.6850913697826284 78.93404033994415
14.794746041297913 12.048615515232086 69.466632604599 9.95977336972994 7.4107806896742305 57.91857506773043
29.426008462905884 19.836442172527317 85.68706512451172 24.241451310304303 13.417960152410204 79.0805469940794
19.97784525156021 19.617433845996857 77.05954313278198 15.896691598820158 15.094373866236936 69.18181765403429
58.92658829689026 44.12307143211365 95.7622528076172 35.8399832009315 20.68443319054129 80.87328240650834
18.526646494865417 16.00111871957779 94.29181814193726 9.727044024498005 7.776822173872241 81.89968611599963
10.816552489995956 10.659071803092957 77.01762318611145 10.077702531020222 9.884788520452878 73.56412166921858
12.97299712896347 12.883076071739197 70.07441520690918 7.658868913991595 7.427644069444734 62.30770201375543
8.369258046150208 5.501079559326172 84.7216546535492 7.871354883719944 4.800564646885555 77.37888891556543
11.396033316850662 10.091859847307203 81.75039291381836 7.47228729603793 6.568436107500395 75.02717491950736
21.02784663438797 19.83929723501205 76.96846127510071 15.24284092011848 14.161828165140768 68.26484849936197
57.83697962760925 74.11105632781982 62.57703900337219 56.50930062076224 72.698253674543 60.77160665245855
20.556803047657013 20.17485797405243 93.44630241394044 13.576858804163642 11.487800362895948 77.02699209562867
32.99994766712189 32.99354314804077 90.21406173706056 24.931791417963435 23.26669266352804 80.4296440976797
32.13690221309662 31.372618675231934 93.49842667579652 23.603864837327382 22.081589104232943 78.73933666415854
29.14832830429077 22.074592113494877 80.92344999313354 18.12342098347036 13.44947240681578 70.84264867556826
11.69537752866745 11.179527640342712 70.7204818725586 8.301013063113526 7.214921250021949 61.03264910336304
10.817057639360428 9.58200916647911 89.7201418876648 8.862794287437548 7.056181010875305 79.11800846470236
10.69144606590271 9.63275209069252 58.73575210571289 7.593667328628912 6.341957939007642 49.580469947225815
8.563748747110367 7.451553642749786 84.10736918449402 6.541887730953022 5.364557539664801 75.61848885018637
6.669120490550995 5.648322403430939 73.3408510684967 6.116495929623873 4.8677625542211125 65.56733902117968
4.571802541613579 4.280827566981316 80.39103746414185 5.016600674941548 4.524332344939723 70.66448828813957
22.81419038772583 22.65864610671997 97.059166431427 8.958264383056303 8.612312567063814 82.82776224154887
12.69831359386444 12.41242289543152 79.1724681854248 11.303513163375776 9.868690277750233 65.12698159008139
30.40531873703003 24.184831976890564 86.42850518226624 24.44981506112463 18.649218577116063 78.31267873860973
5.912061408162117 4.200289025902748 100.0 3.585773660331863 2.4653326273689555 100.0
5.454326793551445 5.461637303233147 70.97435593605042 2.837478166616767 2.977555309746028 64.01213425879962
17.135998606681824 14.72722589969635 87.9429280757904 13.012302718355206 10.540433811795896 73.51443931635903
17.51033067703247 10.86861938238144 93.48782896995544 8.388996914928144 4.572741138615306 78.2533627618411
27.25582718849182 24.36487525701523 76.52506828308105 23.444323841959168 20.11843255609519 69.35792727000896
96.45193219184875 93.08040142059326 97.07397818565369 92.78304193466649 86.44643730109306 94.40981665920718
49.96018409729004 49.943119287490845 100.0 49.86910015707981 49.80927449513837 100.0
10.394415259361269 9.098280221223831 72.22865223884583 6.936382054177197 5.785921287227898 61.103861080310764
13.631945848464966 12.317441403865814 78.68660688400269 9.827336530003045 8.663996688282895 70.67098209326545
33.95112454891205 27.34141945838928 69.56949234008789 27.850357533564747 21.570119299824174 67.02988889878955
16.059885919094086 13.708530366420746 83.32991600036621 12.00892198552338 9.618176726327096 81.45722022273551
35.05842983722687 33.86853337287903 87.12987899780273 28.651698077722106 26.609012413526106 74.76055402687872
25.89110732078552 16.770662367343903 69.1859781742096 22.976893563547304 14.629628956736088 64.00770824038588
38.20538520812988 38.18780481815338 85.1532518863678 28.961406822388675 26.64440525824129 76.07331928063488
23.120325803756717 21.167685091495517 69.70962285995483 18.339260807360876 15.867029072653304 61.3024612783026
36.93810105323792 36.706697940826416 80.63846230506897 29.490905108438888 28.411593577855843 71.81439059860053
90.61450362205504 59.87122654914856 93.571799993515 58.22938698950006 36.23427072740829 66.89385000175314
17.21642166376114 14.71366137266159 80.95667958259583 14.236079522157524 11.740051838944597 73.43643684875988
10.22222712635994 10.376159101724625 93.48849654197691 8.447063838793266 8.312721086957417 77.22512988923197
3.7817899137735367 3.5171687602996826 62.09590435028076 3.5842163791348947 3.346273243171105 56.757705903521625
8.702538162469864 8.477489650249481 80.71960806846619 7.582863167930374 7.465337045801706 75.04022074082913
0.1094707753509283 0.1364004448987543 77.10525393486023 0.3670911442677305 0.3940238217605741 71.51533295631815
10.496870428323746 9.676973521709442 86.27249598503113 8.641430441085756 7.027883134628289 75.09122473551976
2.846161089837551 2.292734384536743 84.95451807975769 1.085666634593797 0.8819977614075103 76.34983434383557
4.475150629878044 4.79964017868042 81.25417232513428 2.627010300451212 3.1938948889331966 74.12808609915191
25.638481974601746 26.52740776538849 67.64809489250183 14.583271667934111 15.300340151975693 59.5747360060692
38.73080909252167 29.112187027931213 75.70537328720093 31.536399353430276 21.3737916068312 64.10359083121946
23.260465264320374 19.369331002235413 83.96039605140686 16.15513475446492 12.747011523670867 71.97853369278133
3.199174255132675 2.858460322022438 60.86750626564026 3.199174406604747 2.858460119870908 54.71482066685415
39.53711986541748 33.63657891750336 76.1819064617157 32.39863735097897 26.805087084241784 64.42106190418393
35.76251566410065 30.103811621665955 78.71641516685486 29.40556325401947 23.174039221287124 68.4352790063141
19.14636343717575 17.420117557048798 80.10495901107788 12.98040561704627 10.608335298622851 64.95560727226476
25.29490888118744 20.70276290178299 89.7296130657196 18.08716565376891 13.403336322788038 72.26749658803153
30.125054717063904 25.378641486167908 73.59164357185364 19.708855591632947 15.004176623925591 62.7057346106745
15.80907255411148 15.169644355773926 95.50108909606934 9.781892889268043 8.46300494468889 80.97376179344727
24.961230158805847 14.906258881092072 96.38347625732422 18.291018916803427 9.981356324850845 87.63972145161675
36.912304162979126 32.19446241855621 74.03324246406555 20.916878070486472 15.460861530319104 63.75383220357887
19.90037262439728 16.40722304582596 100.0 19.63125686489879 15.578231292517003 100.0
10.220658034086227 10.22060140967369 65.87799191474915 9.06981919835243 8.616040410284622 57.80185518089771
9.433460235595703 7.601253688335419 92.92362928390504 7.804409167977626 6.100228089151328 84.06130709981532
12.395502626895905 9.753453731536863 95.06237506866456 5.089559264977321 3.8916372777686346 81.32400237925424
13.008776307106018 11.534174531698229 86.74824237823486 9.099577071543376 7.690391091088254 74.59549242385707
14.470881223678589 14.713330566883087 74.29884076118469 8.358180596628673 8.651010624521374 63.1262365475148
10.067225992679596 9.638690948486328 63.42418193817139 8.610146032900365 7.852301513951046 59.51226219155469
26.741808652877808 26.738807559013367 82.867830991745 14.964248199885738 14.59230648229955 70.58740485200171
8.056380599737167 8.058599382638931 67.38073825836182 6.268527405387214 6.078538472616042 58.41688078803136
45.81513404846192 38.0257248878479 70.82517743110657 40.117196076525374 30.81767916043033 65.06418266446566
12.531222403049467 11.093541234731674 93.35087537765504 9.406452526179338 7.4983012922290095 86.83369339644707
11.022968590259552 10.281109064817429 73.64740371704102 8.93350897584167 8.26221234683226 67.4627925476685
15.976931154727936 14.850015938282011 90.26429057121275 10.737799533282978 9.292130232643844 74.51377492399307
49.87592101097107 49.78996515274048 100.0 45.27241554483109 42.94883384559754 100.0
9.01784598827362 7.205123454332352 92.71000027656557 7.7388276335797475 6.2514405559707775 80.5369135944923
46.25757336616516 46.186816692352295 100.0 43.62639311792355 40.76751325704716 100.0
25.395339727401733 21.860158443450928 91.63684844970705 18.32436454912795 14.309390214959688 82.60152115376086
13.311374187469482 13.369739055633543 65.70643782615662 10.709097301928304 10.313049877923236 55.05001315211283
9.098189324140549 6.761086732149124 74.85026121139526 8.104838864859007 6.006554880448558 63.63334222569541
3.39079387485981 3.415024280548096 75.14674067497253 2.5364311372377784 2.4798218254497697 65.97101074481694
0.7029786705970764 0.6960154511034489 71.92164659500122 1.8802500630968444 1.6695888861303516 67.75042582342546
60.30136942863464 55.98672032356262 93.04575324058531 52.16417735890154 41.155288302229934 83.37262344046505
80.25444746017456 83.52187871932983 98.74428510665894 55.242542199385234 58.98311360506459 96.57237831596744
58.017897605896 57.0193886756897 98.79802465438844 31.440482496790636 26.51224647480476 93.43967070684982
9.151515364646912 8.882895857095718 73.73143434524536 8.326413193900228 7.729194677551147 66.18665463364245
16.696786880493164 15.914194285869598 95.60708999633788 9.942538114841678 8.308667133586127 84.51832813545276
6.220411136746407 6.360071897506714 73.29909801483154 5.34774433972705 5.420709593194313 68.9282317529853
23.65617007017136 21.757319569587708 64.68123197555542 18.326320394885588 15.847237038162024 61.31101523996374
10.891371965408323 10.827399790287018 96.03411555290222 5.84039859977073 5.497748249940044 85.43921724055487
23.29169511795044 23.37715178728104 81.69982433319092 16.03162105951803 15.78361153403232 77.16776006925201
28.487446904182438 20.251797139644623 94.63934898376463 20.065024931390884 12.900440981703634 84.79319456896903
13.185927271842957 10.490120202302933 78.05598378181458 8.320152526566774 6.043776623904987 69.23777012264317
19.29947435855865 16.57205820083618 87.01683282852173 12.007274136136065 9.55754035737118 75.90550730984022
8.924707025289536 7.026629894971848 94.8496639728546 8.096429862923236 5.769366669295758 88.53594251833144
22.283147275447845 17.29920655488968 78.68711352348328 18.0266273516122 13.39238235473659 69.93642798547899
15.56454598903656 14.107528328895569 66.03087186813354 12.853455339021252 10.693198217281209 61.10876195108892
14.422138035297394 12.700797617435455 86.08281016349792 11.060058970290356 9.428893526578424 76.70244865307247
10.46581119298935 9.675733745098114 83.01262855529785 9.996590531477024 8.904129705674105 70.59997462032236
5.962260812520981 5.559245124459267 85.66526174545288 4.87906857149029 4.411501689052527 76.30161798982591
8.218038082122803 7.8815169632434845 93.22701692581175 3.1744529648517545 3.057642489246768 84.98221268680352
15.258044004440308 14.968758821487429 85.81361770629883 12.505220650248289 11.4669834463535 74.1631296269924
20.821088552474976 19.01373863220215 67.2849714756012 16.249335801359322 14.37208865351738 62.06873799839564
24.255618453025814 16.366811096668243 96.55794501304626 21.94636149605446 14.63019023892836 94.01788468105238
25.800207257270813 25.721842050552368 97.09740877151488 16.184128441376103 15.393170898661502 92.61589462731804
2.2231027483940125 1.928744651377201 82.83830881118774 1.9312302259671108 1.6921874444202178 74.75043352305389
52.67130136489868 49.41644072532654 91.65617823600768 47.877049707917166 43.30984962293179 89.73052091641742
30.31854927539825 25.693786144256592 92.39564538002014 21.514440005647785 16.09925965106434 78.89311189551424
22.32877016067505 18.37649941444397 74.53120350837708 18.006134732996276 12.32344426675796 65.6859969457204
9.409070760011671 9.135643392801285 69.25064325332642 6.378659669958887 5.8264039894223885 63.83040313575288
17.309927940368652 12.091418355703354 64.28946256637573 15.391293803358153 9.43724175589864 58.05332873152322
6.691846996545792 5.578315258026123 73.81832599639893 5.189929690662635 4.461832159632176 68.36769189728025
26.52968168258667 23.23865443468094 72.2264051437378 20.59148149701236 17.48815231379081 59.74135320245201
100.0 100.0 100.0 100.0 100.0 100.0
11.851314455270767 11.261313408613203 53.91268134117127 10.09568083375029 9.14824919056794 50.324305662425296
23.71678501367569 24.299272894859318 92.75813698768616 18.775380822051204 19.0984316586622 86.30211357943037
40.99789559841156 35.759446024894714 61.64515018463135 33.59939281537944 29.29910806035249 53.9695450808969
10.242900252342224 10.105948895215988 59.05748605728149 6.601631949054537 6.255477141985008 52.52044805501351
9.07151848077774 7.209664583206177 65.75956344604492 7.5226045352524125 5.186233469414409 58.389474281846745
18.867889046669006 18.47265511751175 83.46010446548462 14.578766923109445 13.341184342499115 72.77818669198402
6.174551323056221 5.694089084863663 62.515199184417725 4.624054799446917 4.14398226798175 58.27175975802668
39.58604633808136 37.20306754112244 77.56736278533936 30.932475466210324 27.294208347655225 64.21645332399864
44.724902510643005 52.680039405822754 91.79725646972656 30.323642731816 37.66215733698686 90.57028828273155
8.689720183610916 6.7681193351745605 73.53847622871399 5.4183024211645225 4.299509535023439 60.28131926106969
11.435183137655258 9.499381482601166 100.0 10.418049881661888 8.26497743929475 100.0
21.381983160972595 18.37100386619568 82.99469947814941 15.866419884092693 11.876402775703983 75.5087758314028
24.370554089546204 24.537082016468048 95.73458433151244 17.787571316764513 17.922480317920378 89.89797949495394
33.32054913043976 32.18589723110199 73.16684126853943 21.4115723795132 17.95017386569004 66.27586710301132
22.037944197654724 18.74382495880127 84.24146175384521 17.820795882129364 14.648131150038884 76.40731487664004
8.652818948030472 9.40135419368744 79.37308549880981 7.169452519713808 7.845726050402653 73.27671998234027
8.56713205575943 9.76363644003868 55.91204762458801 4.642289244847293 5.752509450990686 48.234377174268815
37.339386343956 36.48676872253418 65.97959995269775 23.78278777137618 20.52270029168689 55.5608917168397
8.30061286687851 7.862566411495209 82.5546383857727 7.148917988455361 6.302801960090195 66.24951109915999
23.548680543899536 22.517959773540497 57.53011703491211 17.51783619508282 16.371118828168225 53.92941271025463
17.91141927242279 18.3769553899765 64.72999453544617 11.329979904528848 11.477180311370024 60.86684373333453
29.0349155664444 28.82784605026245 99.42268133163452 17.502276353786282 16.986689070075332 96.44980459887184
8.66793468594551 7.31770247220993 94.56360936164856 5.034854539510899 4.136599439544749 83.83888248502646
17.087626457214355 17.408259212970734 88.99223208427429 13.37409086775247 12.811343319025015 79.14168255023225
10.22055670619011 10.092677921056747 97.09031581878662 5.134140197117244 5.295144676752762 82.59432857181005
56.14579319953919 55.5422842502594 98.92271757125854 32.59155476156765 29.365444308660354 94.14558367584388
7.938385754823685 6.92698210477829 91.1070704460144 3.797696539400729 3.196303576007478 83.83162215905541
40.196242928504944 39.76626396179199 91.39760732650755 27.468915397548887 26.49318063078181 78.49815270898179
22.52230942249298 21.11910432577133 93.84665489196776 15.939325288371547 13.17752827416801 89.30841743804163
10.685732215642927 7.434970885515213 91.16296768188477 11.003618485232538 7.504306958648203 87.66366504906749
24.0316241979599 22.14452773332596 90.24335741996764 17.701549307074906 14.014626028077656 73.34409518330403
24.43748265504837 23.832890391349792 51.23409628868103 19.92155126318516 19.30531373951128 48.64557406561044
25.0212162733078 25.114771723747253 68.76383423805237 16.461207058766917 16.047296274452513 57.901487730308176
10.74145883321762 10.897084325551988 88.07447552680969 9.598590895685524 9.37232644507986 77.21751209327682
6.94039911031723 7.028709352016449 100.0 4.960047437592348 5.043231084620933 100.0
47.588351368904114 34.58905220031738 82.06507563591003 37.14089057735918 24.453162912943696 73.14212268298303
12.063608318567276 12.2347854077816 67.31199622154236 8.984741184093558 9.02125678914912 60.465376162154136
29.900261759758 24.539460241794583 75.70047378540039 23.019699160648845 18.175998342074426 63.62525308251209
30.312350392341614 29.431959986686707 52.43085026741028 23.71658191631853 22.359385241498742 48.04970629531435
6.619158387184143 6.360829621553421 76.22593641281128 3.6985791611880368 3.5479791085910457 69.52132544027495
19.05551552772522 17.217975854873657 88.04479837417603 16.167980188463947 13.393064085544626 79.6394070745696
18.53994727134705 13.495485484600067 83.76598358154297 16.604242306954408 10.5404470444171 75.7271218750122
34.95713472366333 35.03771424293518 93.12717318534852 30.45215020625777 27.288031626371836 81.12094896999868
38.81340026855469 39.336758852005005 84.89940762519836 16.720828815443667 15.935016782222714 74.22412104159974
2.957766130566597 3.1769271939992905 56.85606002807617 1.576043998798218 2.047338984888188 52.17879623521188
33.33779871463776 27.39485204219818 78.71617674827576 22.2967080936091 16.547086668395536 66.39859427819488
31.510698795318604 25.31335949897766 84.8387360572815 23.919834065968388 17.568863063410042 70.42774293637598
22.87043929100037 20.33323049545288 80.25894165039062 15.369825972789478 11.87406055362095 67.48021945226998
52.142876386642456 51.80878043174744 98.73571395874023 28.07838483914112 26.292444991801105 90.62441588352355
10.965608060359957 11.020201444625854 88.38943243026733 6.291112212066445 6.282536043653225 79.36824558141461
9.837212413549423 9.127459675073624 46.0862010717392 9.633172894699031 8.891610164828183 44.82701260700759
29.95220422744751 30.17171323299408 100.0 29.09282948010797 29.581854043392504 100.0
11.391931772232056 11.435000598430634 79.96086478233337 7.977791605951697 7.909899884604268 67.65060519504105
18.958476185798645 15.515859425067902 68.5642659664154 11.8892106364672 9.579899317697 56.46840798693214
7.620111852884293 6.945523619651794 71.46119475364685 6.163027646367948 5.606738466421494 65.96429953148969
22.574806213378903 22.489307820796967 86.25438809394836 17.570626654555515 17.164445086669712 78.84831010353483
20.876041054725647 20.447297394275665 76.1924684047699 11.948244353770573 10.639530641907928 63.57559148432767
27.135151624679565 25.23058652877808 87.04422116279602 23.036359904074114 20.358909825347112 77.89731712426511
9.749145805835724 9.94897335767746 90.51957130432127 8.472945349841089 8.42277775208345 75.0477109694897
16.152992844581604 17.655275762081146 68.71154308319092 10.998847125056422 12.38774069741546 61.77467164627972
41.13985896110535 34.36587750911713 89.7424042224884 29.527081902572466 24.57715299107806 79.63289037595632
18.4854194521904 16.78854078054428 73.90224933624268 13.474348859052713 12.085306594476377 68.38697005712694
17.516902089118958 15.190686285495758 93.6518371105194 11.2519599569563 8.845630403484794 78.88799184056982
10.617250949144363 10.865209251642227 64.53362703323364 6.355737405331538 6.573833448747108 57.86578092038853
44.51427161693573 37.56000101566315 75.3785252571106 32.97970587428413 24.760673401887225 66.02332226697091
25.55314004421234 21.763867139816284 87.5401496887207 16.26367387007756 13.490322073288851 74.30127285641458
16.092398762702942 14.88066464662552 71.27437591552734 9.372963954384549 8.387760781433663 59.93720606957892
22.327899932861328 20.696887373924252 95.64619660377502 15.391797003905175 14.077505484053017 84.0025437609829
42.8000807762146 42.48317182064056 63.57342004776001 23.366105674453543 22.58788299283558 51.11595611994423
29.710489511489868 22.4921777844429 81.94224834442139 22.21423755985727 15.979052408357578 75.76456379445126
13.797719776630402 13.921676576137545 84.50684547424316 13.024551819796365 13.023443003580528 78.47962107316869
67.48486757278442 33.79918932914734 81.54805898666382 64.69103086055918 32.41172457580911 80.95383145270301
18.90201568603516 18.69008094072342 66.41798615455627 11.90816000862392 11.489778176696412 58.420876423640046
98.83103370666504 97.00256586074828 98.0233907699585 97.05506924941854 91.95879246684964 94.55966582719144
19.36365365982056 16.00489765405655 70.71163654327393 14.18822913948018 11.134112253416388 63.47431482208717
2.7640393003821373 2.4586407467722893 88.87743949890137 2.8259579188655346 2.619898212721578 72.49226978065651
23.79125952720642 22.74004966020584 86.05459928512573 16.87876116546515 14.720386811600363 71.7882472033858
14.972084760665894 13.01170140504837 77.83489227294922 12.083619773224845 10.034404287485645 72.91326703102253
36.25092804431915 27.49435007572174 97.18005657196044 31.3788474140154 22.918911182529182 84.53991544587221
75.86421370506287 58.4647536277771 94.0761148929596 43.3890456854245 33.30751398941399 79.19733653840764
17.964409291744232 15.739715099334717 80.21849989891052 14.00963470642617 11.857470130045636 70.36064227293251
16.091811656951904 13.815580308437347 76.75178050994873 12.54856437499897 9.205682538455326 65.0194273869161
1.6170881688594818 1.170235499739647 64.86318707466125 2.120804479910221 1.40134475555422 56.674227018653134
5.116470530629158 4.130091518163681 90.05733132362366 4.017602683555155 3.3360901072320632 74.37784591123435
19.82317715883255 19.795116782188416 100.0 15.339134265888315 14.97591190640055 100.0
24.30284768342972 24.416647851467133 91.5911316871643 15.60066155788294 15.37909078429261 72.54138929426843
16.10165536403656 14.153385162353516 95.89627981185912 12.1310229670931 9.649347750348364 83.68433808131586
78.71742248535156 52.077990770339966 99.1248905658722 59.75546725437 38.35429736032733 96.7603332265493
20.65235674381256 20.45788168907165 75.18457174301147 17.407517162744504 15.697084376389403 63.36481519737588
0.9612028487026693 0.9003742597997189 95.9086000919342 1.0003105365169085 0.9705214143191258 78.8922196690022
14.896140992641447 11.376456171274183 94.67481970787048 13.82169787230664 9.319707225425969 81.63942850179544
10.301002115011215 9.217166900634766 72.17499613761902 8.538649278952239 6.972251619925954 60.68301285511654
3.171703591942787 2.9157597571611404 64.47194218635559 2.115733569221557 1.853987721361167 58.58446427927191
21.708041429519653 15.583379566669464 69.42675113677979 15.95249274026965 10.124085134162875 57.753181531840006
35.657817125320435 31.23685121536255 72.40537405014038 28.914409196716814 24.69277514424611 61.96930010162618
9.436313062906263 9.34481844305992 81.98311924934387 8.088797659405698 6.719651233882614 70.42779013346522
16.75426959991455 15.864473581314089 80.34535646438599 12.03353236651577 11.454888382619371 68.37193119050683
25.95564126968384 20.3265979886055 73.47687482833862 17.83776248291226 12.842151761101787 60.245804067427656
29.625582695007324 26.475483179092407 93.65274906158449 20.311854895578385 17.571968778836787 82.55804353854846
10.363442450761797 10.490236431360245 68.45826506614685 10.371595387414432 10.499713401520028 60.85534318604987
38.5023444890976 37.52024471759796 95.48447728157043 33.407540450805406 29.24360506993254 84.07058542268156
7.6983146369457245 7.595303654670715 66.20815396308899 3.240402278439497 3.2087590897233538 61.05184829979141
40.66321551799774 39.57337439060211 81.64445757865906 31.875784000059475 29.537997975408064 72.07856449621379
42.268770933151245 32.09860920906067 84.42972302436829 34.43351179203526 23.649424887489936 82.27963998437131
25.665315985679623 22.74640053510666 86.2324059009552 21.27556984980718 17.641485515589867 75.81884448646724
18.78437250852585 18.94850730895996 98.06213974952698 11.60960027569599 11.362392220911351 94.20905041404792
61.915987730026245 57.81962275505066 95.541512966156 53.25007871777467 42.5205185964787 86.27777643784242
40.71145951747894 39.5298570394516 100.0 30.519465207856825 29.72717854264993 100.0
13.776485621929169 13.361097872257233 93.72780323028564 9.853202257393 8.942397351576172 77.94738520373488
1.1151757091283798 1.1042272672057152 100.0 1.2724594309310877 1.150775011742602 100.0
12.21642643213272 12.006423622369766 68.61082911491394 8.29146928255097 7.711769933575266 60.128392818902974
25.191453099250797 24.998395144939423 83.98892879486084 17.75413847426564 16.66094595638002 72.82522882746728
83.89590382575989 64.36054706573486 77.98996567726135 81.62054071613264 59.8723760466618 76.54620820750657
27.692756056785583 20.150689780712128 83.84766578674316 20.9032766041476 14.197246071547994 72.9352930930808
15.51869809627533 15.532347559928894 99.45979118347168 10.937467006283882 10.368176131966704 96.73359202803726
9.531307220458984 4.977358877658844 63.65218162536621 8.396331627441283 3.695210542300927 52.43921449837027
8.522509783506393 7.194040715694428 75.9992778301239 5.735612586561211 4.597287765903608 69.2123740515272
20.55837959051132 19.96127665042877 75.887930393219 15.706221401901674 14.656689754393453 69.86886958321863
15.468795597553251 14.173471927642822 83.28037858009338 9.96124174056554 8.877644106518957 70.1988545449404
28.1441867351532 24.87586885690689 77.16134190559387 22.879695237712102 19.17667051724305 70.00951644245247
15.214444696903229 16.81171953678131 95.84392309188844 8.964660837139157 9.288461888718366 82.90225816906131
4.945265501737595 4.881800711154938 88.80239725112915 3.237703954483472 2.8540134667201813 77.17409003989326
4.8088762909173965 4.717704653739929 77.11319923400879 5.77085191770514 5.197325511670642 63.60330900725664
58.38044285774231 53.01819443702698 83.4225594997406 57.90871665123397 51.707393629885736 82.28574810900933
20.096099376678467 20.33667117357254 94.80421543121338 6.648413670815822 7.469328027759839 73.05598546372536
13.522559404373167 12.6630499958992 70.58797478675842 7.030527229567331 6.292490635081327 60.83128375158757
56.65807723999024 43.74331533908844 86.04676723480225 39.55776216484031 27.634400595162045 72.73293893313702
19.53257024288177 19.34145390987396 93.35601925849916 11.82256692971445 11.35832172340379 84.5604721876235
65.44332504272461 66.51657223701477 87.05342411994934 61.299238743822606 62.550559979423824 85.59829769399437
12.213095277547836 10.252820700407028 81.68274760246277 8.000369425099816 6.3491481860297325 70.61990773372511
23.02921414375305 24.34123456478119 79.05781269073486 12.781207122864664 12.848006400087511 67.50840171249699
1.287202537059784 1.199055276811123 89.23264145851135 3.67314005050086 3.2610622193303107 69.89560812682798
22.847849130630493 19.634349644184116 83.60954523086548 11.9176466564914 10.04262892878079 64.0497302877614
16.30658209323883 14.51382339000702 81.48918747901917 10.226240186970466 9.202194226026394 74.56835715146276
8.828562498092651 7.309289276599884 94.04385089874268 6.391107329542146 4.81749994338367 81.53025167541209
34.21481251716614 33.26772451400757 79.9805223941803 22.5899908610369 19.358299744193356 69.6137826359201
18.92758756875992 18.17493736743927 68.49897503852844 16.184992236636113 14.29842990312435 60.00677231040247
22.79879003763199 18.420523405075077 83.0824077129364 17.90357173766461 13.91874667152554 70.90325004349529
3.074168413877487 3.44889834523201 76.89183354377747 2.738133864671206 2.9134412257879525 63.64573979862811
10.01485213637352 8.1414133310318 100.0 8.767637600209266 6.9332225248934245 100.0
15.486377477645874 13.099445402622225 86.88526153564453 8.769909460265367 7.177738550081945 69.44720025844772
37.94933259487152 29.888546466827396 77.18817591667175 26.52971988613332 20.407028581177304 67.02545614736923
14.285564422607422 14.36210423707962 86.77597641944885 12.083662671257324 10.941158640662598 76.5221226387905
18.68228763341904 12.299055606126784 75.14119148254395 9.567279955098266 6.28432153377357 64.82225246680254
13.865230977535248 14.20702189207077 89.93328213691711 6.019172540085132 5.234203159489289 77.74784255785173
39.83954191207886 30.285567045211792 80.05241751670837 31.225262193159203 21.56270376264538 68.7663448560217
68.35527420043945 52.82016396522522 92.95658469200134 64.24094266695089 45.88406388080375 86.16550319795158
30.21753430366516 31.852254271507263 48.018574714660645 20.240191960865832 21.04865506386962 43.64506588629055
32.01340734958649 19.21532303094864 100.0 26.11511008041442 15.561271797325997 100.0
8.507654815912247 8.728408813476562 86.40673756599426 16.157011380781267 15.957727516752168 84.47238806907067
15.044349431991575 15.137112140655518 65.51823616027832 9.92385187582029 9.62624641776452 53.2112124728783
62.775129079818726 62.7593994140625 95.6948697566986 29.94512417288272 28.3724437775891 76.30361469404937
64.84705209732056 64.01807069778442 98.97812604904176 62.54303728409558 60.53505914021006 96.7795901001762
25.03884732723236 21.157123148441315 76.34702324867249 21.5097530251496 17.55384367176166 68.18056143035443
7.4888676404953 7.594378292560577 65.35858511924744 5.645137007688828 5.833495551233299 60.55508615924619
23.917143046855927 18.550655245780945 95.74310779571532 12.263146317041922 8.91910200285956 84.15302255671384
13.637952506542206 12.584689259529114 93.49246025085448 8.250555588618266 7.12940421866515 80.58976302369743
27.04167664051056 19.18243020772934 87.03024387359619 13.064144740443862 8.484281586197378 72.83223508798659
10.27052327990532 9.461259096860886 66.81481003761292 6.139530613857884 6.323442256198021 50.87091289861189
5.756669491529465 6.022044643759728 75.98801255226135 2.543544669418394 2.6658443353920367 64.2660169916025
11.378248780965803 9.446609765291214 79.62560653686523 7.466661136566954 6.06217116957972 70.08553038535997
10.440225899219511 8.712801337242126 88.98342251777649 6.850187299558059 5.638557822997688 72.3428842218816
38.7309730052948 34.0849369764328 73.24163317680359 30.561029021651866 23.11815714438392 63.94879801068536
26.91268026828766 24.337081611156464 88.43356370925903 16.17195395195852 14.339795287273455 78.1130237009058
37.69438862800598 29.13987636566162 94.4318175315857 35.664067479706866 27.15450257661845 90.86150151867008
9.331005066633224 8.345387876033783 74.09108877182007 7.509460993929172 6.58859578367306 68.17851306814484
24.703288078308105 12.264011055231094 72.33325242996216 17.29786938029177 7.792221689552443 69.16283828201888
17.128993570804596 15.447324514389038 72.9458212852478 9.913490020198664 9.069050261685693 58.46389672554865
4.471953958272934 3.604850172996521 78.54838371276855 4.11550642022226 3.0938256321531377 74.66029140126068
6.984612345695496 5.593817308545113 69.38188672065735 5.977525276445342 4.626589045829692 62.73409439022627
28.539535403251648 26.074424386024475 88.34546208381653 24.42695492942589 19.99384831760681 75.89810202668812
16.222187876701355 15.891186892986298 74.86658096313477 9.38969133422237 8.782553338984206 67.59324266337178
53.6449670791626 52.66728401184082 94.53638792037964 35.847019532097924 32.48217341418719 80.20424178310964
9.387877583503723 8.577929437160492 88.4734570980072 6.656003525210908 5.665548542679936 72.49229407403479
14.844581484794617 13.355259597301483 68.50998997688293 11.44034202171866 9.992296754008247 63.735098619249456
9.409639239311218 8.17490741610527 98.4825611114502 4.1929817088828845 3.1876610595880708 97.3536005882444
14.203619956970217 12.255573272705078 88.67507576942444 12.806446789686476 10.243309366538638 76.79226440193894
7.283500581979752 7.055515795946121 79.94881868362427 5.049524486741337 4.28608209053043 67.18224625811602
17.031817138195038 16.93960577249527 95.72083353996275 13.049091869889882 11.559637100335689 84.37172168983236
30.257731676101685 26.527175307273865 73.63580465316772 19.125612043377803 16.183411995810705 66.15410947868263
20.5925390124321 20.21745592355728 79.50009107589722 16.176909127508328 15.414307167434457 66.4525156037026
100.0 49.98848140239716 100.0 100.0 49.96939608269859 100.0
16.15900546312332 14.214646816253662 60.58124899864197 10.010439504672975 8.624248190836994 47.177851581298405
38.9951765537262 32.80220031738281 85.91080904006958 32.314490082294554 25.514201438623235 76.49748186519257
21.95352166891098 16.929371654987335 79.85417246818542 16.866566078975268 12.435607227393856 70.6501926332755
30.091705918312076 28.73166501522064 84.3176007270813 24.20066647479987 20.42118677736705 72.63812243935271
11.207831650972366 8.977650851011276 94.79989409446716 7.225261360447412 4.917271729989388 77.02036725734865
15.74714332818985 12.747268378734589 71.91027998924255 11.522084831036077 8.76812647723813 62.792877380302414
40.25984406471253 36.60939037799835 65.01291394233704 34.50882119357489 29.389362950045705 63.95421577303013
26.26969814300537 25.04377663135529 93.4857726097107 22.80072786270747 20.459148324962644 81.70686886194328
12.035982310771942 10.006561875343325 69.05351877212524 10.88189363608486 9.116861398228842 63.47404855353879
21.492384374141693 21.30676507949829 97.31922149658205 11.278661919718758 10.043912085481722 84.38047249547482
44.53313946723938 44.2750871181488 66.5619432926178 30.92587447323888 29.412626680485644 54.854265588898166
49.73688721656799 49.72289204597473 100.0 49.46628814762243 49.43789921930447 100.0
6.575348228216171 6.401029229164124 78.63006591796875 4.729031109306573 4.350786159964709 77.62273804922319
6.581661105155945 6.573595851659775 91.2294864654541 4.443649834256613 4.047778718259596 73.1703373289878
46.905517578125 46.003323793411255 95.87452411651611 36.898415927379766 33.3561896190195 82.01719913476843
49.530187249183655 45.115187764167786 57.79152512550354 31.856925665987568 23.19541040675214 54.73276605953361
17.799802124500275 17.69663840532303 84.80838537216187 12.018467493241864 11.58541106394585 70.87350080565444
5.731963738799095 5.34970723092556 77.84169912338257 4.882473798762257 4.227774704636968 70.2877564432966
5.109347403049469 5.077560991048813 70.27056813240051 4.239739796501131 4.104549863463585 58.185897924511686
96.650230884552 93.68159770965576 97.77270555496216 93.2466260466786 87.47676168786235 95.64068449736055
24.71904307603836 25.168588757514957 59.29418206214905 19.910840990103807 20.212646800406556 55.74879272358517
64.62625861167908 64.48736190795898 99.35813546180724 59.557039416274016 59.21085775391504 97.56315462016391
37.090760469436646 35.67411005496979 97.63490557670592 26.522694476383784 23.44706202948264 89.31982839538438
30.342301726341248 31.54292404651642 83.54711532592773 15.613290514295644 16.923662591256583 78.6488599105652
13.593806326389313 13.312111794948578 82.99726843833923 11.192079195120778 10.53360694371297 75.34795619339863
8.8543601334095 8.45605581998825 81.0779333114624 7.575038417724573 6.94691422470807 74.28161640043804
64.54716324806213 64.20297026634216 96.99742794036864 58.55139910727655 57.66272802120697 88.98031207629026
13.0654975771904 11.179670691490172 77.16368436813354 9.897026869467965 8.169272121542445 71.37900498510531
9.20821949839592 8.37937816977501 62.18624711036682 2.940060520385181 2.592751510297641 54.75967280014219
12.17113360762596 11.864810436964037 94.4004476070404 7.552752131157275 7.073613732187201 76.24185618233058
49.4448184967041 51.16310119628906 85.98284125328064 18.10255865664803 17.463969809610262 67.21309764093797
13.35347592830658 13.692717254161836 68.7889814376831 10.7106109867943 10.6647053344648 62.07898400739237
41.018146276474 40.15232920646668 94.75705623626708 34.34186667675273 28.868204574277517 80.83473952984957
27.786529064178467 26.14184021949768 75.53951144218445 21.25068006876842 18.65262954667196 69.37140923789244
15.961815416812897 13.701298832893372 54.11368012428284 13.467756089555593 11.080346878036504 49.99905423809367
13.580003380775452 11.835472285747528 70.7250714302063 6.318401854090642 4.206579863743441 60.63552145602973
7.356266677379608 6.910279393196106 83.07632803916931 6.4184015943797705 5.724981439098609 72.99504756323131
9.785281866788864 9.230637550354004 62.95658349990845 4.6303010138488 4.483181516458319 56.6696581199915
2.350004203617573 2.275850251317024 52.79005169868469 2.9217394763277937 2.416211449489286 47.78416333694343
5.683574825525284 5.055341497063637 73.52681756019592 5.238304539043135 4.689632409592014 72.34041661812832
20.895951986312863 18.05776208639145 95.83693742752077 8.72825307550832 6.860876158736671 83.62960874970149
15.092496573925018 14.79581892490387 92.42345094680786 7.588467580988327 7.253335742383483 78.33276813982798
38.37500214576721 38.24698626995087 85.59335470199585 30.185720856790397 29.18721913954688 74.60529670361677
100.0 100.0 100.0 100.0 100.0 100.0
27.055057883262634 24.549168348312374 64.13635611534119 22.96106761965032 18.590241209264377 60.67382210320138
11.446107178926468 9.16237086057663 81.57920241355896 8.06825008276768 5.560867438511655 74.5288853016262
33.40126872062683 33.03987383842468 61.102354526519775 20.34445603571245 19.30431350581157 49.77262051887325
23.85534644126892 19.88516002893448 76.87142491340637 19.65597317295165 14.989537776354757 64.10215441722717
18.30939203500748 12.873132526874542 72.02522158622742 14.61121866372634 10.138771816444873 65.64941727811528
2.1891724318265915 2.065826766192913 76.18532180786133 2.2859753772522278 2.149775262261456 72.58788162903016
25.29074549674988 24.39193725585937 90.62116742134094 13.100812907379542 11.885075187980677 72.57240067171695
11.306488513946531 8.979444950819016 71.22686505317688 9.601032799710712 7.025881421434622 59.23717567975186
97.76508808135986 96.08703851699828 98.59216809272766 93.63423282081588 89.2385407693881 96.46836964096376
8.99605005979538 8.557310700416565 65.98981618881226 6.930995083639322 6.598474876504724 59.55042721649571
57.176750898361206 56.28582835197449 61.33891940116882 44.89110052548496 41.96637705407822 50.92664712991487
22.98865765333176 16.907691955566406 95.3418493270874 7.852267269511455 5.568068315551938 73.33640004852565
2.955605275928974 3.589113801717758 66.74250364303589 3.0397472941359123 3.8431190037642495 64.0632989765079
2.840026654303074 2.6087766513228416 94.54763531684875 0.8072860641810925 0.8970887842521351 74.63723374891562
66.47974252700806 64.42654132843018 90.8743679523468 51.12610567149755 47.50203106373838 72.25885928107539
19.66960430145264 17.91113018989563 74.8636782169342 12.002970596696525 10.443294442677107 63.745055157241545
2.828189544379711 2.2543765604496 94.28591728210448 1.6512337419044052 1.2773673024978531 70.41361157559427
10.300295799970629 9.915462136268616 94.21406984329224 7.25391166836152 5.205376356639944 76.00997181971258
7.623466104269028 7.477784901857376 87.33846545219421 6.02384167168436 5.762337482229845 75.05406651826539
42.61621236801148 42.247274518013 98.1470823287964 22.09585103939772 19.873225623148507 86.7412362141048
1.129412278532982 1.4575347304344175 74.6342122554779 0.8973000358521335 1.049779932216705 68.53892743919967
16.01501852273941 13.048674166202543 48.36387932300568 12.223157736494356 9.510772388704297 38.86900421968762
29.754671454429623 26.12873911857605 80.71836233139038 22.97200180292508 19.460570908722094 72.395122471616
100.0 100.0 100.0 100.0 100.0 100.0
16.727817058563232 14.023180305957794 96.4517593383789 10.86764328675024 7.601875509783058 81.92901272252472
16.324983537197113 14.880356192588806 88.70285749435425 9.897703653508245 8.543043736733825 79.07467196488027
12.86071389913559 12.26329505443573 66.81797504425049 11.21297641732769 10.305672407514372 60.73821904177611
21.683627367019653 16.84606522321701 84.89608764648438 17.228461209849083 11.509989392523218 72.7272672187405
22.089917957782745 18.687769770622253 58.72971415519714 15.900892336761077 13.487854147209802 53.0792158315296
13.925100862979887 11.530447006225586 79.74058985710144 11.884526734150864 9.749215519935198 75.61395760786898
11.139728128910065 10.115523636341097 73.49284887313843 6.0384799059988135 5.48031176823142 59.153016639421296
12.645074725151062 11.192244291305542 70.34477591514587 7.691445594132216 6.658356747780225 62.07154445395506
8.586892485618591 9.306461364030838 78.67082357406616 7.226711791599824 7.895675477054917 69.61397640295813
0.7121623028069735 0.5541916936635971 58.31531882286072 1.3945423414445324 0.8493409394344364 49.891634203753625
58.48806500434876 55.11396527290344 89.88271951675415 35.54888619309278 28.450636950005336 73.35754967397149
12.586018443107603 11.329252272844316 98.07999730110168 11.340832973276646 9.532384240503312 87.99984874150194
86.70418858528137 53.882211446762085 90.7594621181488 74.87950246407075 40.22973822370287 82.5743902137277
22.57105708122253 18.25193017721176 76.91775560379028 17.493437904707278 13.243665405648006 75.89073532932561
15.241745114326475 10.445376485586166 70.40516138076782 13.099970132393944 8.459787823177079 63.64017297836541
7.817643135786056 7.965501397848129 88.62259984016418 6.3335591435265695 6.458223386352229 79.38996003660525
84.60999727249146 27.063393592834476 86.31099462509155 70.68176389822509 20.494909746888712 76.70750537701156
8.644254505634308 8.032216131687164 68.88865828514099 4.638423365738772 4.310824061011511 59.82239309512498
16.89728945493698 16.71542376279831 87.20130324363708 13.00892387205446 11.85330311522564 74.19900428147582
1.1762580834329128 1.118342857807875 75.43837428092957 1.601063679161309 1.5488132722841108 69.55543485940473
0.454945582896471 0.5139642860740423 90.3750777244568 0.9336423779009168 1.0710264038290909 86.28514331210567
25.274327397346497 24.41510409116745 89.86111879348755 20.16029285573308 16.648847689427466 70.54315258516543
1.5769999474287033 1.7808713018894196 62.04937100410461 1.4204486755724473 1.7009700135582475 53.17950921659453
23.8887682557106 23.54842573404312 67.4670159816742 16.5735017606026 15.462089984536952 60.04947260277746
32.668474316596985 23.53808879852295 91.0904586315155 26.652028851584465 18.213076784939236 79.15821926774164
32.30784833431244 23.843371868133545 85.76051592826843 22.058392952977623 14.90111720256357 73.03679167926957
33.2356870174408 26.95937156677246 85.64486503601074 18.562008842300585 14.83627815899102 72.07325423460843
23.92422705888748 21.64243757724762 81.87621831893921 16.89472854327578 14.81553215936366 68.95270024303703
0.2622948260977864 0.4281232133507728 66.31050705909729 0.2896050632332949 0.4469809719437645 62.38817766463123
27.013567090034485 26.549887657165527 100.0 27.01356688991929 26.54988837369054 100.0
24.86884593963623 24.944061040878296 100.0 24.33183274526504 24.722539578913008 100.0
5.287826806306839 5.135380104184151 95.37014365196228 3.6591878041428014 3.1348963512583192 80.02204932677792
9.926190227270126 8.298466354608536 95.70490717887878 2.566892136921937 1.8746745356708905 85.41987294135546
100.0 100.0 100.0 100.0 100.0 100.0
8.28840434551239 8.151113241910934 81.74248933792114 6.102187718130149 5.9177539935947765 75.99355052962959
19.78241801261902 19.264839589595795 66.39044880867004 12.009498594239012 10.78901744224308 64.55555711291424
12.946870923042296 12.711451947689056 94.82581615447998 9.144948099469794 8.428486004726786 80.00271711966303
68.3031439781189 51.06554627418518 83.64875316619873 55.08699758026208 36.36981539030463 69.08567099545664
8.689720183610916 6.7681193351745605 73.53847622871399 5.4183024211645225 4.299509535023439 60.28131926106969
98.59224557876588 97.3949670791626 99.11690950393675 93.80978417958154 89.72949164964145 96.64498782493884
15.670694410800934 13.858358561992643 92.92269945144652 12.336900861381844 10.196076404290665 79.98527183960907
14.789064228534698 12.523134052753448 84.27522778511047 11.367675032923326 8.77562086741388 72.16615256658382
57.32132196426392 55.12204170227051 91.10002517700195 55.85716935658353 53.305030977212 88.36349373580342
30.398619174957275 27.021613717079163 79.18006181716919 21.15963553491775 17.466992345309798 68.79503199296794
21.80510312318802 15.967991948127748 81.84080719947815 16.445776494078338 11.75494878901466 77.0189082322105
86.40996813774109 79.49642539024353 95.10621428489684 76.85040431238265 67.7911511017147 92.74677108355696
8.956137299537659 8.832798153162003 97.09300994873048 7.944890368224673 7.357204520065771 89.340665932126
19.317401945590973 13.54188323020935 97.34527468681335 16.114488395710893 10.38326468489402 89.231899105178
35.11388599872589 35.2034866809845 72.38800525665283 29.14538719292156 29.16949654501215 65.65132765564854
79.13084030151367 79.38350439071655 96.26914858818054 73.84574543245328 74.07730042322558 95.58470777914366
5.245385691523552 5.505438148975372 67.91027784347534 2.82007932258212 2.627847935453089 62.04380379593639
59.80351567268372 35.31254827976227 96.44534587860107 35.50832799961971 18.55393929119647 74.69252412667667
12.358739227056503 10.727424919605255 89.41683173179626 12.11132035990793 9.941709408613008 84.54632881687667
62.38065361976624 60.856056213378906 93.93611550331116 48.15179699868164 43.37186544930134 78.10004621064881
8.98120403289795 8.959342539310455 86.57606840133667 8.055604850841796 7.663850611456341 75.18924336295947
21.816615760326385 21.81155234575272 74.3146538734436 11.851528280717131 10.110669745243062 62.347700462855
12.291544675827026 10.082923620939257 97.38374948501588 7.86333697032587 6.176886714376531 88.08931997501259
25.085344910621643 18.70203912258148 80.75788617134094 21.184905324646333 15.412821250268744 75.61819151593522
8.44942033290863 7.863204181194305 95.62320113182068 8.35805760609457 7.705307894018738 88.91502339705801
59.28036570549011 43.38855743408203 92.81638860702516 34.91998063383671 23.815665278764424 68.86942621642436
58.9724600315094 58.11864733695984 82.08171725273132 41.14939650657441 38.91920975252135 80.12703025142038
35.39121150970459 31.064513325691223 87.47878074645996 18.06316929836725 15.5030414767874 72.70173294964957
73.83463978767395 72.55799770355225 87.6207172870636 54.87722190020074 50.84534128397162 70.24435313383928
39.70825970172882 34.14751589298248 63.58314156532288 30.09463778422526 24.735833873452144 56.88880779058558
38.024210929870605 37.63965666294098 69.00644898414612 27.926704203047088 26.121093401251827 55.90202440719477
18.91424208879471 16.16174876689911 74.4990587234497 13.01737090301768 10.083555318104828 68.26490914488899
17.881451547145844 17.6515594124794 84.97675657272339 14.440624376939946 13.78685565509254 76.1686250851086
4.031940922141075 4.159616306424141 83.90710353851318 3.5837002511014355 3.508833449942045 67.29351411524127
32.51177668571472 33.27885866165161 91.52325391769408 30.37576354084024 30.96250221995294 89.86789647374823
11.081688106060028 11.3793283700943 75.95781683921814 9.790266511659574 9.990870532109565 72.16575414761472
17.795124650001526 16.577717661857605 80.46916127204895 11.98420873124073 11.096014930483417 72.40425559006503
32.411059737205505 26.07172429561615 95.82839012145996 24.059980100655384 16.43470491859299 78.75268364547719
16.798080503940582 13.731910288333893 100.0 6.567076742823668 4.877172025527867 100.0
34.595295786857605 34.62797403335571 92.09086894989014 25.72799312993476 25.416148244418714 79.71815412796057
2.5748133659362797 2.5488462299108505 82.15792775154114 2.1888942251692827 2.151993660625183 70.41093844792557
17.923015356063843 17.314495146274567 75.56470036506653 16.36448412377148 15.355599144779022 70.2760529379768
3.7747301161289215 3.530453145503998 85.83654761314392 3.0695894097276253 2.728353991695627 80.40512576677834
9.346424788236618 9.30776223540306 57.978713512420654 6.967207480748063 6.60275830832808 46.59010986914736
31.43709897994995 30.864009261131287 96.01112604141235 25.271903364144283 22.666753952584063 80.47511087542986
13.251778483390808 6.451453268527985 58.38084220886231 10.953477135604569 4.614175713642275 51.8599509433999
12.247151881456375 9.063783288002014 81.693035364151 10.722940304516069 7.286977892698361 71.90663226162918
30.74582815170288 30.23703396320343 78.17925810813904 24.420544569308984 24.01503323540262 64.55959693341882
25.96380114555359 21.15175276994705 82.17501044273376 19.366767592564045 14.309683331298965 70.56136949574433
29.542076587677 26.56121850013733 81.78393244743347 18.54922115506835 16.28405271553665 73.25435252105886
18.91424208879471 16.16174876689911 74.4990587234497 13.01737090301768 10.083555318104828 68.26490914488899
32.4882835149765 32.02068209648132 87.04112768173218 16.96802600213408 15.248723168674395 70.05862882052783
22.740961611270905 22.14578837156296 68.36583018302917 6.641542855077179 6.137120072986535 56.6245233872095
65.08568525314331 63.5819673538208 98.41543436050416 62.077782874575824 57.03408093494048 94.48785804512843
39.65063691139221 39.02814984321594 99.11524057388306 38.068819018180655 35.39225103930145 96.71800944645928
19.950900971889496 17.052698135375977 56.56590461730957 11.61805790669118 10.130350601566612 48.53815310649415
9.316061437129974 8.278396725654602 71.87492847442627 6.597805054969499 5.630470799835543 61.44152473774193
17.12358295917511 14.63935673236847 96.65988087654114 13.288460969615636 9.646045394880854 75.99810598257423
13.825182616710665 12.186551094055176 78.07087898254395 9.543760128111067 7.85814179775118 63.32642403560931
21.483173966407776 20.70445865392685 82.73618817329407 16.611471560476502 15.396889464460864 72.93519942042197
60.458481311798096 59.7970187664032 69.04502511024475 60.44967737118775 59.78967498993472 68.00968994251983
18.05953681468964 14.662732183933258 66.73064231872559 13.17783889384926 10.218682961719038 60.63664895680216
57.23782181739807 47.50847816467285 55.66081404685974 55.212945843988 38.736235031843606 52.79226898641804
22.38118946552277 16.88678413629532 62.21640110015869 17.47254202500113 12.063532206560428 55.93436812415384
4.122471809387207 3.3847324550151825 84.1346800327301 1.3619592217017331 1.0783827099371424 73.52691091998156
30.566346645355225 29.347729682922363 65.83523154258728 24.62517258472204 21.09772492900984 60.754071985975
13.065873086452484 11.856967955827711 73.92100691795349 6.599370874377894 6.08159227032942 64.45828651796141
12.302429974079132 10.922116041183472 75.01680254936218 10.14500947294159 8.524621675574668 64.04522113607877
31.50210678577423 28.73266339302063 72.75935411453247 21.150530692247763 18.54289754596492 65.64370717561808
17.48158633708954 16.399747133255005 93.85192394256592 9.22718144214842 8.496935007964387 77.0205858191343
17.895933985710144 20.301641523838043 95.03763318061829 11.330086984617257 12.278269999004806 86.29221046045367
30.257731676101685 26.527175307273865 73.63580465316772 19.125612043377803 16.183411995810705 66.15410947868263
100.0 100.0 100.0 100.0 100.0 100.0
12.935101985931396 11.276736110448836 89.43769335746765 11.316334532741209 8.58843972305164 71.29784125923888
16.158579289913177 13.715550303459167 70.40231823921204 9.230253666916749 6.438203085292541 60.68201914412874
12.676295638084412 12.044582515954971 75.83991885185242 8.842202978115974 8.63114537948827 66.66929691003365
56.70035481452942 55.67827820777893 95.98149061203004 37.60109269418852 34.98794121836426 78.87912300721713
28.64837348461151 27.99493968486786 87.06814050674438 22.06432541079218 21.222734859919093 80.74317374091503
10.673893988132477 9.764613956212996 80.88374137878418 7.8098991839568574 7.303018224454301 73.98688730299419
59.30667519569397 58.0434799194336 98.9357590675354 44.80106044243984 40.85757050430394 95.54509055070125
18.42405498027801 18.563394248485565 68.9347505569458 12.717193260893126 12.622721350867778 59.68459738335474
17.78201311826706 18.198229372501373 75.05429983139038 13.325735844227207 13.3449677055077 68.0125587302596
43.58976483345032 40.76716303825378 66.15038514137268 36.261814552743466 26.247284937231363 58.04325689567632
41.84632897377014 40.05672335624695 86.9245171546936 31.52477458074584 26.901059589949405 76.0550748959191
89.58714008331299 56.46750330924988 93.70731115341188 82.65825946563159 49.07193265058172 89.66074768922579
43.468594551086426 41.31762981414795 94.58531141281128 34.786661475610416 32.1078966507219 93.9079432679793
68.75717043876648 67.04533100128174 84.84572768211365 56.46188897580879 52.432766192570746 83.4463368996458
20.1663538813591 21.35073095560074 55.009979009628296 15.734887372248751 16.845384166920436 50.651418121134526
3.762935474514961 2.9994582757353783 96.42689824104308 4.732206279301037 3.828806699885373 76.75602565917072
10.66802144050598 8.775973320007324 82.12313652038574 7.768824301755482 5.860696641793384 72.54230066905589
26.29641592502594 27.44315266609192 60.8031690120697 22.000359870948703 21.987940590615544 56.34170393905708
92.21010208129884 90.42398929595949 95.4685926437378 67.64237772276974 59.936292785528 74.43062325758176
40.34753143787384 39.648374915122986 76.56721472740173 29.74430403703343 28.790756838190543 67.81805722159496
30.66703975200653 29.140815138816837 95.81880569458008 25.611848957764288 21.32879633423238 87.20794251756926
28.66416573524475 27.340203523635864 87.70103454589844 20.606695181611062 17.287426999015043 76.18881349965378
19.08470392227173 17.16921627521515 54.62231040000916 13.43209035404293 10.78868018406939 49.08905793240182
11.74316108226776 6.837084889411926 63.954097032547 5.812353186251473 3.130947251247801 52.00088475177464
15.177613496780396 12.58663684129715 69.32610869407654 10.041210353967063 8.028742515514693 60.847532785774725
25.16731917858124 25.906264781951904 74.41884279251099 18.298269152699337 18.16060096542004 65.71471609692065
9.10378247499466 8.0999955534935 84.00567173957825 8.99915724171796 7.741232899158514 72.16678142849283
36.02440357208252 31.742963194847107 83.96206498146057 28.71108727066941 24.173904734582365 73.24752012813096
6.549073755741119 6.60368800163269 75.4981279373169 4.615611810877975 4.720362904755804 67.84636865623531
12.266942113637924 11.21266856789589 94.67561841011047 8.86837607288773 7.691585417926913 80.92233133385342
36.56006753444672 35.77167987823486 76.00711584091187 22.65742435700956 20.57809562907245 58.8831768898868
16.267302632331848 12.285109609365463 88.7864887714386 16.392211314669787 10.346991161130996 82.21712189822101
8.146066963672638 9.209094941616058 81.2900960445404 6.521455364672729 6.909786438846129 72.38067808432001
17.739523947238922 16.82289093732834 80.2461564540863 11.47365958152326 10.23787901305475 69.8762858817192
24.14565682411194 23.18679988384247 93.95559430122375 19.180747532044883 16.6720678312161 85.93065421794563
12.378889322280884 11.058475077152252 75.04172921180725 10.282162311914815 8.698988656985902 65.36720155033856
16.419214010238647 12.833236157894136 80.59448599815369 10.115410323288058 7.545408661163402 60.44030420765603
21.492689847946167 21.1418092250824 90.49851894378662 15.798480478263318 14.494678314649995 73.527707820215
12.51041740179062 8.08965340256691 86.89411878585815 12.46875 7.735028437604551 77.35216553611562
17.33568012714386 17.002256214618683 94.06201243400574 12.77454269196343 11.415579090489198 81.04869078344223
28.440147638320923 28.76615524291992 77.45939493179321 18.231946070102317 17.902284118621985 67.01220381651429
7.995070517063141 7.825525850057602 89.55891132354736 4.359015350355276 4.198272079318337 84.08234017373738
15.77966809272766 10.841341316699982 76.12902522087097 11.291185956495005 6.531837719553869 67.3825653921179
25.253906846046448 19.836536049842834 84.51817631721497 17.814836514682565 12.625184144249207 74.12276998772137
46.017077565193176 45.1237827539444 86.6279125213623 36.578843079611474 31.854754958569963 76.14108367010488
89.28147554397583 84.41905975341797 89.9175226688385 76.07998649015101 63.6351306938662 77.48843345677953
67.66437888145447 67.34938621520996 85.75138449668884 38.98070417571575 37.73819897631258 66.57011514387814
13.171041011810305 10.850293189287186 85.16044020652771 8.91568317194125 6.802007056941702 71.0418035859226
35.5370819568634 35.13011634349823 48.8585889339447 26.30998561314549 25.00648647026965 40.083851764975705
32.2741836309433 29.457253217697144 90.12921452522278 22.7156677177614 20.07214568430633 84.65920470837477
52.57098078727722 49.26435947418213 85.32361388206482 42.53952859748145 37.79156934600218 71.86056864541924
23.25500100851059 23.266075551509857 84.98924374580383 16.264411698750596 15.331734154946448 75.74587375672787
6.061704456806183 4.922988265752792 84.91427898406982 5.56502655609636 4.347232354586725 73.00246449587009
25.733408331871036 19.786015152931213 91.5659248828888 15.309397567240095 10.476133194847932 77.616601378837
5.037299171090126 4.054266959428787 83.97261500358582 4.1660456025888495 3.069735832640184 74.6979536776509
23.25500100851059 23.266075551509857 84.98924374580383 16.264411698750596 15.331734154946448 75.74587375672787
26.40765011310577 26.374951004981995 70.71576118469238 10.080851829101729 11.298094712502312 57.88101355972057
9.88825112581253 9.227488189935684 75.00001192092896 7.264514093031978 6.54492391421068 67.03660994238044
55.55381178855896 37.13834285736084 55.54490685462952 50.38072946612614 29.469687817932357 49.9470242863792
4.868625849485397 4.820018634200096 66.76687598228455 3.751750022380612 3.690969490048775 52.270112160300094
28.517797589302063 26.15984082221985 80.54984211921692 23.056220276624018 20.33563843105905 73.93021095487725
13.483628630638124 12.617489695549011 57.82749056816101 12.065637806452344 10.807831487753136 54.83934009667146
26.078230142593384 21.619246900081635 74.722158908844 14.86258536962839 11.774136126280087 62.62059685645897
15.188461542129517 14.334017038345335 66.95138216018677 12.66484817345462 11.16391580541136 59.51311292386686
17.760473489761353 17.13567227125168 69.49685215950012 12.479730764993162 10.799378028995203 60.71620343298139
21.8447670340538 18.030649423599243 72.39000797271729 15.14137236795424 11.097960094434155 66.53246588733894
21.240994334220886 17.82841384410858 70.5292820930481 17.55461238424068 14.034997907448862 64.51276816125336
20.28113603591919 18.237651884555817 67.50145554542542 16.149357696130878 13.914515583655469 61.20984942604859
16.926759481430054 13.287453353405 89.33822512626648 12.781907847439632 9.19833204848946 76.76690189298212
18.32602769136429 14.64279592037201 94.92660760879517 15.417444901682812 10.214906744699542 86.32366563183955
32.81094431877136 32.93213248252869 84.28161144256592 19.973990305945545 19.24644411555297 75.0246043157299
13.142475485801697 12.88812905550003 91.5355384349823 8.950279498190335 8.298609840668615 74.46565235242736
36.206015944480896 35.27887165546417 91.19629859924316 21.48563456401335 19.9542716252574 74.14816043175495
10.965608060359957 11.020201444625854 88.38943243026733 6.291112212066445 6.282536043653225 79.36824558141461
17.34216809272766 13.512828946113586 75.88422894477844 13.0239335287922 9.34907120668836 69.28729376109627
33.43912065029144 23.17675799131393 99.10355806350708 26.58119838069234 16.373106913747986 96.3851430031
38.27120661735535 34.18072760105133 80.51401376724243 20.289194945266782 18.14240574014556 70.49595795663527
25.09337067604065 23.9202618598938 75.14986991882324 11.459004482543554 11.097785074027604 62.78185114599461
11.62366196513176 10.612913221120834 74.98013377189636 8.712255571814966 7.599793614743845 66.74633789561443
30.266791582107544 30.152025818824768 88.50237131118774 25.51585344572229 25.383813494806184 82.75695367633793
15.15224426984787 15.121401846408844 90.97871780395508 10.474438220029846 10.303280502727176 79.8753991706473
35.243818163871765 33.95429253578186 91.30687713623048 24.20142370334602 20.661845200304366 75.72782119821167
11.300502717494965 10.137028992176056 78.61608266830444 7.888638310594791 6.789678683059236 69.53156055187219
18.399536609649655 15.826880931854248 84.74547863006592 14.25705749068896 11.618436651921783 77.2258927404744
10.146456956863403 9.25142541527748 79.0611982345581 6.091461852414349 5.1840671391653 69.93329794950789
13.251350820064545 11.343984305858612 77.53536701202393 9.28718838237006 7.103984734340693 67.56982393013067
11.481896042823792 9.96299833059311 83.79985094070435 8.956732161596427 6.895470989440524 76.10032461123386
14.339232444763184 9.65251848101616 66.24251008033752 12.107740712881416 6.592080053341107 56.97372714451494
96.80404663085938 95.1037347316742 97.86917567253111 91.88340659039748 87.39037853153971 94.14860594506032
10.554414987564089 9.23640877008438 81.9895327091217 7.588756269046165 6.425531109665489 71.66522556651157
28.68494391441345 28.397399187088013 86.95303201675415 19.400277518677388 17.458232899765655 72.95753898793188
10.793770104646685 9.281423687934875 74.38331246376038 6.544936918229717 5.449268728308061 63.87291555561722
19.36486810445785 17.242397367954254 86.27017140388489 14.855791370957208 12.13952163818579 77.11308347945626
33.405715227127075 32.962459325790405 55.49159049987793 29.276213137111625 26.676109223163422 50.48973835815388
19.433344900608063 15.046246349811554 95.49241065979004 13.278986002555795 10.19206222616948 84.94887185347085
19.55634504556656 17.335239052772522 82.45609402656555 14.688793740462378 12.762283194051747 73.15514280728446
24.34651106595993 22.061483561992645 94.86320614814758 15.28333181209511 13.02484937165818 82.55534848374688
22.8808268904686 23.055803775787357 92.61026978492735 12.707720269107025 12.727531316692048 81.33704598082115
0.0 0.0052370553021319 88.79756927490234 0.0 0.0 81.30435690007766
3.7747301161289215 3.530453145503998 85.83654761314392 3.0695894097276253 2.728353991695627 80.40512576677834
39.79521989822388 38.19383084774017 84.98004674911499 30.465912561613624 27.491550945306 73.70353932447621
58.70346426963806 54.337722063064575 88.80785703659058 48.389549889581865 42.658982148052765 85.86811855804642
10.050780326128006 9.0539388358593 88.01313042640686 8.280317078141442 7.175220740934236 79.16763639887489
17.66924113035202 14.81797695159912 71.17123007774353 12.993860936090384 10.017031130955292 63.38463607372823
1.6170881688594818 1.170235499739647 64.86318707466125 2.120804479910221 1.40134475555422 56.674227018653134
13.374310731887816 11.338656395673752 59.81864333152771 9.035320814399732 6.521875211150477 55.50773851006298
30.119282007217407 21.96811139583588 88.31847310066223 26.320387226000385 17.96383085730378 79.06384916292875
10.2660670876503 8.390285819768906 90.19922018051147 4.5196250732278855 3.613651919606745 80.52970448750463
9.967901557683945 9.127826243638992 64.68949317932129 8.999953417172085 8.191557747038022 61.441030792070805
24.11738485097885 18.90361756086349 71.29201889038086 20.267920544500896 15.56921463797843 62.67356271757826
5.513101816177368 4.784494638442993 85.84256172180176 4.814123891503752 4.278186149123351 70.78522871272199
14.984023571014404 13.395975530147552 67.81148314476013 12.0902969887349 9.670177226292804 60.57259931518012
28.9957731962204 25.645217299461365 60.06287336349487 22.257624097952466 18.7234872052249 56.79110533400196
1.4353646896779535 1.5442193485796452 90.24291634559631 1.3601918209784494 1.401475388579058 75.27391809092688
30.783051252365112 26.99718177318573 88.54267597198486 20.94728663737567 16.48402155270718 74.14015514937948
21.22377455234528 18.86884570121765 88.25449347496033 16.880454689522654 13.651599201625643 76.29763064391969
100.0 100.0 100.0 100.0 100.0 100.0
8.800651878118515 8.879194408655167 77.95998454093933 6.499303705623766 5.97160184594576 61.833247989884136
16.209419071674347 14.172260463237762 85.95346808433533 12.33859838677937 10.114058656504865 73.99998886897669
0.0 0.0 85.87483763694763 0.0 0.0 84.78671024991638
33.10592472553253 31.28601610660553 79.53484654426575 28.212630800736594 24.76981872355597 70.15197495104559
9.098189324140549 6.761086732149124 74.85026121139526 8.104838864859007 6.006554880448558 63.63334222569541
18.65074634552002 13.196903467178345 96.84656858444214 9.473241817892 5.793080130901872 80.17366064926567
13.556121289730072 9.87362191081047 82.0496916770935 13.55612196733692 9.6166795273426 79.51461019740383
7.243122160434723 7.472212612628937 80.17905950546265 4.077068905726419 3.7125811862336295 68.74661835894278
9.003578126430511 9.11976993083954 87.52652406692505 7.482119820882588 7.215056695110364 70.11293344609682
9.048517793416975 9.092997014522552 95.78205347061156 6.577383760794684 6.771579047839673 75.89210177585511
23.75283390283585 21.345622837543488 83.24431777000427 16.411872453754086 14.27923677918978 69.86351853353773
11.306354403495789 8.83539691567421 89.47126269340515 8.435204978357161 6.550506138118914 74.24411785115974
23.37705343961716 20.906683802604675 67.76832342147827 17.904092132319306 14.559875232442026 57.27584139531988
30.29567003250122 26.618090271949768 76.60678625106812 23.925630314679434 18.544289052874195 65.50613478416267
38.54025304317474 34.81817543506622 67.42953658103943 33.118099195262644 29.78601314161693 63.71613232378327
15.554921329021454 12.491928786039352 68.50914359092712 11.009289725416023 8.382016647842166 60.21129073201177
42.543405294418335 40.68082869052887 80.6854248046875 38.22867712996567 34.09208014869657 74.55593239370005
14.410924911499023 12.269879877567291 74.32077527046204 11.939571280672338 9.49042109955502 67.02960217020821
16.15503430366516 12.740243971347809 62.29858994483948 13.948706479569855 10.621964899368685 55.14335375851485
11.83483973145485 10.615620017051697 64.97292518615723 7.944379149622842 7.210221138540633 63.13820339720837
18.637752532958984 18.393272161483765 93.5300350189209 10.558781731497929 9.557620212847716 73.96063274122456
26.908108592033383 21.8535915017128 95.67887783050536 21.14560289912328 14.531609474692274 85.86126546346881
30.595943331718445 30.258026719093323 96.95201516151428 20.3077060704353 19.353352142823336 80.28895466489475
64.5346999168396 32.65756964683533 92.636638879776 23.542012969361625 11.885750018484432 71.45004812046547
12.545683979988098 11.816484481096268 87.78976798057556 11.19372142233519 10.41299459989553 83.0873999695621
51.39942765235901 41.13811552524567 85.03103256225586 36.64953848115918 27.99826487588347 71.06620731067977
66.04331731796265 42.88896918296814 67.04007983207703 53.66085856858906 28.480663587643885 55.88834798973911
21.36729061603546 18.973715603351597 89.22119140625 15.642589057836677 13.663037432368348 86.24609949967072
18.254734575748444 17.819684743881226 83.00383687019348 12.4254410400943 11.092096559396843 73.02436100714874
32.08550214767456 30.81597685813904 86.8518590927124 27.331740145895623 21.19728598047431 74.45298061872823
10.32017171382904 8.087711036205292 89.33944702148438 6.310812517437439 4.578269563330136 84.34323090543585
34.363096952438354 30.28278350830078 69.23537254333496 23.679690713622698 19.89518603964864 60.56668358257371
8.454529196023941 7.36527293920517 88.41933608055115 4.683368767410037 3.5880358338902094 70.80584380533551
8.913980424404144 8.048638701438904 93.35403442382812 6.313205396868085 4.985936010442285 73.35593924908461
59.00400876998901 57.36382007598877 81.64182305335999 36.9751525675996 32.48470615149247 69.76258761535831
0.2314666751772165 0.2245818264782428 100.0 0.010043942247332 0.0616987209817288 100.0
80.0031304359436 79.062819480896 89.51559066772461 47.583018378072495 43.66868790217842 66.48825107379767
3.519272431731224 3.321809694170952 79.19998168945312 4.264964605131889 3.98014985221175 72.32154834772693
7.76565819978714 8.19147676229477 89.00564312934875 6.405256972177595 6.095854463836617 83.08810124165254
44.84400749206543 44.53602731227875 99.0814447402954 33.49887958386955 32.37692127044313 96.7238894194065
37.05381751060486 36.54816150665283 84.96329188346863 23.687411554275943 21.7206305422606 74.12904951743768
42.09431409835816 41.72636866569519 92.33797788619997 24.050370054710648 23.847310309393045 72.8036019751897
93.81383061408997 90.63135385513306 96.18698358535768 88.63066537180926 83.28192357114617 93.22940390864646
10.112546384334564 8.129113167524338 78.62646579742432 7.287659339746705 5.719453127767043 70.73963154516133
62.35032677650452 58.1869900226593 95.85789442062378 57.73889107151964 54.47111342674628 95.15208759843756
10.815070569515228 10.087860375642776 64.88287448883057 2.62306367062358 2.837224909967257 54.57660236835879
11.476035416126251 10.128260403871536 67.6529049873352 7.881533099264024 6.764957040512537 56.33408045680876
8.048850297927856 8.823612332344055 100.0 2.012865453512065 4.269651887857809 100.0
11.038579046726229 9.83881875872612 77.39166021347046 7.333873859336684 6.162546167657798 64.95817704602848
9.589357674121857 9.9347822368145 88.30432295799255 7.341775752042675 7.770122962438395 82.70074435339048
14.523102343082428 9.774259477853777 92.5954818725586 8.403487334787574 5.607466689548609 80.33024751666441
7.836611568927765 5.780387669801712 68.5282289981842 5.028263699832869 3.2425674587546918 61.35609854374896
10.42075902223587 8.499153703451157 89.71490859985352 7.161471797672824 5.07911249750072 78.89938616591823
20.67115306854248 19.351761043071747 77.24546790122986 15.753584907029303 14.601962075127606 67.16308927385428
17.348721623420715 16.617251932621002 86.38327717781067 13.426931744635032 12.206306023911342 79.35318083008596
14.699885249137878 14.425231516361237 90.95344543457033 9.08452072253067 8.059312810945274 77.79063949936527
54.597580432891846 47.65230715274811 96.82905077934264 44.49226265384814 35.9862689993492 85.89610657909134
14.444293081760406 14.591282606124878 92.34119653701782 7.998564072301863 7.470844658089962 70.40862065263097
17.91655421257019 15.477922558784485 70.77706456184387 12.804631200262484 10.62884712109004 61.05801956340774
41.23668670654297 31.47226572036743 79.27335500717163 31.514794307986406 22.40676082857497 64.83259530476518
23.56809228658676 21.08694016933441 76.28650665283203 18.226760796350533 15.532636640178056 65.93439553005834
26.57407522201538 26.099273562431332 63.08974027633667 25.476816727841843 23.16301556117953 59.96396855493749
36.39390766620636 29.442515969276428 66.55855178833008 31.60005327628687 25.141133922143776 63.136530288637694
8.039838075637817 7.976336777210236 93.8797652721405 5.018767326616488 4.794160784386358 74.46721568558651
55.61387538909912 50.790345668792725 84.0656578540802 48.93586572950254 41.88206148689127 78.98372638665704
15.477854013442991 11.631923168897629 71.55628204345703 14.196020710504444 9.833223437872451 64.65223572283192
5.962260812520981 5.559245124459267 85.66526174545288 4.87906857149029 4.411501689052527 76.30161798982591
24.90599751472473 20.67491859197617 91.34413599967957 19.40487273368249 14.695759741320904 76.72025696537862
4.325391724705696 4.008305817842484 89.63047862052917 3.609090678916381 3.3461474191038154 73.34001952533477
24.040254950523376 19.88998055458069 79.8773467540741 18.810995112499025 14.796773107624697 69.78141959532228
14.853455126285551 14.485996961593628 77.9001772403717 12.036679305420218 10.685042290251207 61.82492108448293
10.62968522310257 9.891372174024582 83.86675715446472 8.045206963896263 7.156854930759559 71.87065906214029
18.04988980293274 14.854879677295685 95.61076164245604 13.452625180410816 9.37835895682706 80.69539830825141
8.42268019914627 7.476962357759476 77.42314338684082 7.630850383406128 6.650744665313159 71.43866798782149
9.427841007709503 9.288332611322405 69.41214799880981 6.853799597527751 6.663944032319634 61.60268074206796
17.712651193141937 16.10018014907837 71.86274528503418 14.867768073766518 13.006682951505349 64.43314248672854
92.58511066436768 60.86989045143128 96.86858654022215 69.04967735633386 43.89074988865819 85.19426304662008
34.894585609436035 23.17223697900772 95.45897245407104 24.158365646964963 15.83980122650335 92.3356208160073
10.614649206399918 10.461936891078947 91.593599319458 5.512324571540912 5.187751506219016 76.70305178321688
14.313125610351562 11.58398762345314 95.32338976860046 8.993551030045264 6.480511593134633 80.86206633564062
36.29477620124817 36.112913489341736 98.75559210777284 29.008622542492716 28.480765784981426 96.63172186556388
11.121340841054916 9.425869584083555 73.13042879104614 9.046988146324765 7.546429050986323 65.4472509503832
37.618663907051086 36.42401099205017 58.758366107940674 32.38263031020207 30.83293573366423 55.55411109599388
22.651711106300358 19.182807207107544 88.81654739379883 21.222607442516026 16.786621703898177 79.26221482402195
21.77642285823822 19.20495629310608 92.29738712310792 17.472927537773135 13.47756188325859 79.7680125315769
26.41092836856842 25.838014483451843 85.2148711681366 18.28660046041728 16.843434058924643 78.6330853017096
5.328996106982231 4.85437884926796 83.74918103218079 3.665296684879076 3.439518834705472 69.32495793982815
13.073115050792694 11.832569539546968 90.78442454338074 9.440796088314148 8.347384583446143 76.22743768799512
12.97273188829422 12.526948750019072 80.74999451637268 10.288426417803285 9.918735049962528 76.15219874521664
9.084876626729963 8.557943999767303 75.17862915992737 7.33790923493169 6.7068116478881805 65.75445048699396
49.95042681694031 49.58358108997345 100.0 49.94936196070488 49.57464046992101 100.0
6.163322180509567 5.636943876743317 75.17811059951782 3.403106034530977 2.798988296600512 64.91527433501867
30.55242598056793 31.856977939605716 50.364744663238525 26.944951851951792 27.340829516390222 43.12014846135481
49.99791383743286 33.30065310001373 100.0 49.994836577683685 32.98166547167878 100.0
19.755753874778748 19.07165348529816 82.62002468109131 13.921795636599716 12.965580978652405 71.22465420941963
32.36626386642456 28.511282801628116 85.65154075622559 23.525219374550023 19.427915546923483 75.81321048954072
100.0 49.99319016933441 100.0 100.0 49.84508466553349 100.0
10.525824129581451 9.793975204229357 55.52225112915039 6.639174312159081 6.606090957906893 50.61273072964055
3.418899327516556 3.9413228631019592 67.38125085830688 2.875711153834578 3.3089159339171696 64.94951614515007
14.279453456401823 14.30620700120926 67.28190779685974 7.796430780330163 7.323266506256148 55.90514582620424
62.50669360160828 61.53807044029236 96.71612977981567 42.41364619678055 37.49560057407969 77.21126806826419
21.662919223308563 22.9800745844841 70.32293677330017 16.704130098391158 16.981619619928875 66.23928895415003
1.2210155837237835 1.1894320137798786 89.395010471344 1.669774896734269 1.6292646637465091 74.05579308393439
16.151046752929688 13.45660537481308 72.56288528442383 12.272514021982998 9.706212642882804 66.51675112614342
12.700997292995453 10.89165061712265 57.06243515014648 9.073568578382227 7.755914348113936 51.045005868944806
11.534612625837326 10.173329710960388 85.50863265991211 9.702863489585068 8.123164402555128 76.69907251278036
13.925100862979887 11.530447006225586 79.74058985710144 11.884526734150864 9.749215519935198 75.61395760786898
14.190506935119627 12.132789194583893 78.71337532997131 7.303696408075442 6.050832844497479 68.77534629786493
19.970133900642395 16.241896152496338 60.2145791053772 15.254067515051378 12.087071998835592 54.99059885995872
14.020249247550964 10.487612336874008 90.826678276062 12.771901640983208 8.909537251267954 77.10573343202722
93.69786381721497 94.2866563796997 99.51397180557252 71.41113197436889 74.32903841015495 96.87930658447291
32.75688290596008 32.36087262630463 96.15035057067873 22.333839103007328 20.57963134917288 83.74262575684646
29.44958508014679 22.433069348335263 75.21527409553528 18.64420128730124 12.153168714919198 59.875170711154965
16.232869029045105 14.349004626274109 69.30769681930542 13.13423569491692 10.462865806233811 61.834714858237504
8.477569371461868 7.069734483957291 84.17356610298157 4.039297551539471 3.1994713056077795 75.51380977788386
15.681307017803192 12.661154568195345 83.57452750205994 12.028464824092802 9.010514959275511 63.59329259751836
48.63679707050324 38.39345574378967 92.0485019683838 42.2746390144596 30.57867142116605 74.65791795815582
21.679574251174927 17.90526807308197 88.20945620536804 18.064668534768305 13.425638523675184 78.2395820268596
10.42075902223587 8.499153703451157 89.71490859985352 7.161471797672824 5.07911249750072 78.89938616591823
19.67131048440933 17.251169681549072 91.30287170410156 10.943986636718153 9.691340186093424 79.1490216958753
21.77642285823822 19.20495629310608 92.29738712310792 17.472927537773135 13.47756188325859 79.7680125315769
19.493481516838077 18.458445370197296 83.87168049812317 16.21069986804721 13.96503412703915 72.08533541763596
29.4068455696106 28.926882147789 71.33820652961731 20.77946994348238 18.371478332640844 61.551471496634406
12.939849495887756 13.168087601661682 76.81825160980225 9.432845386595591 10.105963969660207 65.14814369758338
27.97485888004303 24.18864518404007 88.9083981513977 22.07126731766436 17.55543300866888 80.03208577309708
17.757663130760193 16.271130740642548 71.50679230690002 14.80029617369828 11.838058672802203 64.49532705539609
10.803428292274477 10.050279647111893 72.57950901985168 8.14660319144647 7.4412239568726415 66.2067829700988
59.29087996482849 50.68084001541138 60.03167629241944 55.03166602832083 39.19376938131754 57.5590324272356
7.615424692630768 7.098711282014847 90.95391035079956 6.357923779534097 4.9267928136531225 74.87288543894189
19.18776035308838 19.48093920946121 82.32744336128235 11.828062581360884 11.52341045665506 70.46261280200928
19.938258826732635 18.88821274042129 77.93217301368713 13.211619928159664 10.873775815384086 66.24229115900792
24.843287467956543 18.581250309944156 91.55563116073608 19.38886807835769 13.551449103737312 77.41484660648423
23.420925438404083 21.476195752620697 73.31342697143555 18.173508169276936 16.016125522307586 64.97653696931468
2.625812776386738 2.5466229766607285 63.027697801589966 1.8369540100038748 1.7713585103154812 57.24464459133139
98.27510118484496 96.44511938095091 98.81259202957152 94.68149319538963 90.82060177808536 97.12033665065243
36.78404986858368 32.499876618385315 78.85680794715881 31.65199407942704 25.34446182141475 71.05986490539846
7.0924364030361176 7.077275961637497 75.79569220542908 4.775436751548885 4.698813826075804 66.93555019037981
13.611701130867004 14.397981762886047 86.7125391960144 8.93914387496072 9.317476563664885 79.83122643234685
26.4441579580307 26.45516395568848 47.88511097431183 21.18264668673806 21.03303201084021 44.88990912191517
22.98053205013275 20.54517418146133 69.04676556587219 15.156438001052576 11.697957252359632 60.138132404418265
13.463285565376282 12.606678903102877 85.30805110931396 12.04643432403818 11.215395694672022 76.08332033656237
23.63305389881134 20.46017199754715 89.58795666694641 18.891886308842967 14.794930116477197 76.61849642134841
12.836706638336182 10.537376254796982 79.308021068573 6.1177181602290425 4.622959582632627 65.17939737725979
14.28561508655548 14.014776051044464 92.4826681613922 12.979523223379225 11.514850899985188 75.65848885082592
15.15224426984787 15.121401846408844 90.97871780395508 10.474438220029846 10.303280502727176 79.8753991706473
15.650764107704164 14.671729505062103 84.89434123039246 12.823321778272256 11.457204552132415 78.15609568207687
41.17073118686676 38.81012499332428 97.6327896118164 36.25575538239991 30.71794166061384 95.38167746760098
8.131246268749237 7.577831298112869 71.3720977306366 4.698998159873812 4.403027956969708 63.38397058820983
25.919774174690247 24.17042702436447 92.70145893096924 19.402569385302204 13.993577438346144 71.57138116255472
19.373968243598934 14.689581096172333 87.84919381141663 14.611454255880234 9.678513536828376 73.70659622932796
58.92978310585022 60.812634229660034 95.18269896507265 50.58364532776004 52.492331877604926 91.20904151253926
85.72992086410522 38.51075172424317 87.67292499542236 69.45113661585384 24.59983472354297 78.22592287879478
10.438153892755508 10.096939653158188 95.4826831817627 7.014946857304789 6.06083074796452 70.92495812015238
0.0947335152886807 0.2817695029079914 79.37292456626892 0.0947335181221711 0.2817695125387433 76.45582200110863
21.683627367019653 16.84606522321701 84.89608764648438 17.228461209849083 11.509989392523218 72.7272672187405
20.19614577293396 21.668921411037445 84.52119827270508 14.472880512907428 14.064255129803657 72.85767890797766
6.94039911031723 7.028709352016449 100.0 4.960047437592348 5.043231084620933 100.0
67.61552691459656 66.4922297000885 95.11796236038208 51.30291764608915 47.21015624656518 80.75163398072173
65.82924723625183 63.80192637443543 98.84512424468994 63.338307680944894 56.400757576285045 95.2444325826364
11.391931772232056 11.435000598430634 79.96086478233337 7.977791605951697 7.909899884604268 67.65060519504105
15.331678092479706 15.23958444595337 88.81340026855469 6.108066701662058 5.876977180162788 75.7892967641626
13.35347592830658 13.692717254161836 68.7889814376831 10.7106109867943 10.6647053344648 62.07898400739237
38.50090801715851 35.2744460105896 86.56948208808899 30.62617215490302 24.744483931517525 77.68623865884958
23.49189817905426 23.00935685634613 87.63599395751953 18.51227306894718 17.364452712224068 74.12227466982631
9.699416160583496 8.824403584003448 69.74794864654541 8.21613683562476 7.0623235183769815 61.32967499201699
31.354019045829773 31.26305043697357 71.69781923294067 21.6254673117832 17.790857617562512 59.33777285450002
45.70561945438385 38.53418231010437 86.50951385498047 28.39244996656921 20.37906252780502 72.76017838904171
65.73345065116882 39.34881091117859 98.2164204120636 64.10181629083334 36.063851918827375 95.80994706308982
6.214588508009911 5.549425259232521 72.32986092567444 5.596863889676498 4.901236341967268 63.16660596169792
36.16482615470886 28.91712486743927 76.36550664901733 30.553482604911856 23.640562719554627 68.45401560698663
12.817610800266266 11.66885867714882 61.36476397514343 11.917884355938217 10.296567899782486 52.56568101650575
20.769649744033813 17.597098648548126 87.82492280006409 17.387831522876983 14.193052056024952 76.66103171505941
28.429245948791504 28.227946162223816 77.36432552337646 17.19096604804974 15.334660436730829 64.47771464558264
6.574892997741699 5.912919342517853 66.73808097839355 4.4409357321011065 4.128387153269621 61.99290515893322
25.34274458885193 20.280584692955017 71.29453420639038 16.19895141951434 13.6037487227985 66.48349568045785
3.853097185492516 3.636229783296585 93.14417243003844 3.838936318567392 3.3136715415511078 87.987518683394
58.67719054222107 54.92872595787048 89.23523426055908 51.643309801138926 44.04221819446733 81.44012694192608
16.55973494052887 16.632680594921112 100.0 16.000583430571762 16.473679020693346 100.0
18.037649989128116 14.106258749961851 100.0 16.223579920739763 12.873166522864537 100.0
16.449803113937378 15.81009179353714 80.3249716758728 12.907569500274752 11.447423892761718 69.26682593270223
100.0 100.0 100.0 100.0 100.0 100.0
23.96032214164734 19.10456120967865 90.8884346485138 17.35118405313471 13.5215571913056 66.945094687544
29.200321435928345 22.840052843093872 75.34967064857483 18.389118629296924 13.823684524939136 66.264299252813
75.86421370506287 58.4647536277771 94.0761148929596 43.3890456854245 33.30751398941399 79.19733653840764
15.256698429584503 14.51025903224945 80.10522127151489 12.885592866723089 11.492561944152763 67.56832668120126
70.87121605873108 48.72158467769623 83.74902606010437 55.40528896809458 34.25630110917377 77.16834219479063
19.66848522424698 17.972153425216675 76.90593004226685 15.19326908080732 12.93287827338144 64.31982435066239
24.600163102149963 21.463242173194885 76.74275040626526 21.20305961514825 17.327736213108157 69.19783979699284
21.197783946990967 20.900438725948334 96.89643383026124 15.593734072019217 12.838352698277516 78.40281356799498
9.27826687693596 7.865540683269501 80.2777111530304 5.182887176191104 3.370746586189554 61.92839091057773
10.147056728601456 9.850125014781952 78.61655950546265 6.867582808947029 5.961063510572147 69.20057606471633
14.034855365753174 10.627023130655289 56.9905161857605 9.375693348343344 6.411556016466339 48.2006218142575
0.4223527852445841 0.5505461245775223 86.67088150978088 0.5195302714938111 0.6306623129008384 73.99465279081578
32.08036720752716 32.22046792507172 93.07934045791626 23.50080913608624 22.189952670953133 80.03426893093767
24.86447393894196 32.7845424413681 74.31502342224121 24.57277265745008 31.210625451124464 72.32057391942183
22.239677608013157 22.816160321235657 97.27678298950195 9.530014268363429 12.616914963962628 82.18969287041207
1.0113933123648169 1.1411555111408234 84.02283787727356 1.3529714019636927 1.5190737081065713 74.99984438024845
15.98839908838272 14.24686461687088 92.90748834609984 8.626858241602745 7.036261984834168 81.06063756255696
17.894358932971954 15.51232784986496 92.2861874103546 11.855448159999028 9.220571466431812 81.54508673225592
32.81313478946686 32.74686634540558 100.0 26.02354666558032 24.470223690444183 100.0
7.236738502979279 6.881482154130936 82.11053609848022 4.492023690057481 4.189468946420841 67.2449562004614
9.847472608089449 9.02792140841484 63.55660557746887 7.4207164582747955 6.265496455760769 54.65121652467745
45.34872770309448 44.15324330329895 92.65581369400024 42.69890939277232 41.470578680821326 91.94578129501645
11.48924008011818 10.583439469337463 67.97559261322021 7.87218887203837 7.238352435827175 61.2978419627902
100.0 100.0 100.0 100.0 100.0 100.0
23.952017724514008 23.568129539489743 97.01324105262756 18.253175048143724 16.701134551840468 84.06902052113765
9.578286111354828 7.406800240278244 96.43608927726746 5.789096153009861 3.991636222522372 84.41067655693509
2.180911786854267 2.707229182124138 80.32736778259277 1.7273024459813542 1.851392450482776 71.12846909424925
10.741916298866272 10.570738464593887 89.9194598197937 7.630139933819505 6.480808153580862 74.62621979545926
25.33128261566162 25.28387010097504 83.03934931755066 12.77317069047274 13.285667610107255 72.66327816541812
15.066611766815186 13.315214216709135 75.47383308410645 9.095331990121307 7.669291578030254 58.478376764373685
31.900346279144287 32.566165924072266 52.50349640846253 23.433159329770493 24.028283219503013 46.58349464597387
18.238836526870728 15.432816743850708 75.04134178161621 13.045812544354703 10.314993434462073 64.44059670811613
20.29903829097748 17.294056713581085 77.25042700767517 16.679703232821456 13.695437457065646 69.23380927401655
65.44432640075684 62.32602596282959 86.71901226043701 56.894163010276536 50.17629609876993 75.64175555466362
30.111292004585263 26.061159372329712 91.52534604072572 19.35724989037788 15.841285858969655 79.44646462618374
6.317431479692459 5.6767866015434265 59.477198123931885 3.595952260127501 3.322216050866055 48.88433139614042
4.354241117835045 4.133627936244011 89.7799015045166 3.2913420425530644 2.9644243620924136 70.72496988832962
13.260751962661743 12.277793884277344 87.28480339050293 8.448215424733812 7.462097636207606 76.28989058676022
16.44289940595627 16.280841827392578 93.04807186126708 11.546487893754827 10.839813956473728 80.71882883876911
14.197231829166412 11.884582042694092 90.34696221351624 6.48152938830132 4.714273341503256 77.0002525325666
29.37816381454468 28.751760721206665 91.3447380065918 15.68335606721248 14.452214396702038 56.54631122524045
11.092610657215118 10.885339230298996 94.7390913963318 7.643210178634535 6.687114025826969 87.8806443371044
17.34216809272766 13.512828946113586 75.88422894477844 13.0239335287922 9.34907120668836 69.28729376109627
24.64320659637451 21.129518747329712 81.7803144454956 22.842633182888743 18.554276600410287 69.92684254376329
27.49391794204712 24.737758934497837 96.5543270111084 21.918799625185407 18.737542088122787 83.99983607875313
24.754753708839417 23.70425909757614 91.98527336120604 17.63959892621635 16.255930765269692 83.11202376046994
9.258148819208143 8.117924630641937 61.49804592132568 6.492506569679739 5.4845407956247545 56.58234952044609
22.918233275413517 22.69326746463776 97.11575508117676 20.230103818448423 19.931527318569835 94.96246042528466
35.64979135990143 33.09333920478821 65.89916944503784 32.23904550618838 28.42830964576033 61.42559476004895
19.056960940361023 13.55706751346588 82.47100710868835 10.294854898312533 6.162462050670962 74.53415872470475
21.240639686584476 17.95082688331604 89.16962742805481 17.02595413469055 13.034213560887643 77.66743655560197
47.00431227684021 45.40484547615051 94.98855471611024 36.99997148305455 34.8128732772237 90.20037067420763
28.78921627998352 25.756090879440308 85.02857089042664 20.040765814896247 16.068193895105754 70.81973569110427
62.46711611747742 62.15410232543945 93.3455526828766 60.11478998627086 59.83698504899576 91.1763902212484
13.691745698451996 13.345791399478912 91.3494348526001 11.415483625741553 10.549839529616168 81.82751705858512
7.246200740337372 6.623153388500214 88.89897465705872 4.048216042698057 3.8041600400571696 70.84171419091341
18.95206719636917 15.577292442321776 100.0 9.709216689009152 7.805585839799909 100.0
3.088708594441414 2.7124185115098958 92.13244318962096 2.782189701099235 2.227366248841507 73.82901984605643
23.941127955913544 23.93669933080673 92.19555258750916 16.349926614206208 15.629090421654851 77.52122569086256
33.724236488342285 32.86065757274628 97.09259867668152 29.44921542614975 28.208185154219567 94.83709805746771
10.3022001683712 9.80205237865448 68.37875247001648 7.916547071239011 7.118653850912428 61.43550562596584
10.58485060930252 9.215201437473295 87.02591061592102 6.718344471043659 5.156819392215509 76.49606585989831
16.915687918663025 16.506631672382355 76.92705988883972 14.539417611528242 14.090784889132266 69.1338184185874
38.75861465930939 31.230011582374573 92.67125725746156 28.207340065894552 17.452286513657818 78.65680374552353
8.285251259803772 7.365372776985168 85.8663260936737 6.364748371249138 5.964562491729124 80.0953354675789
49.163973331451416 37.30363249778748 74.82675313949585 39.95108583098893 27.22885156738373 70.11444033104407
22.99065589904785 23.10170829296112 87.57007122039795 20.7364220722096 20.736750203829203 80.93198544088477
34.04303193092346 32.65984356403351 67.54217147827148 25.814520382043995 23.265997745584315 55.29780487573037
15.950104594230652 14.832893013954164 82.92503356933594 14.418130324038009 12.098623817639846 70.22534197403796
16.627922654151917 13.321170210838318 84.32743549346924 13.510291202511462 10.195303454158196 72.03561430659376
74.76373314857483 72.45062589645386 91.80244207382202 48.04940567186304 40.55085688590929 79.18284784199973
4.558786749839783 4.258162528276444 64.43653702735901 4.059465934564736 3.591478151688069 57.09677598456309
17.782485485076904 18.99237483739853 97.15608954429626 14.893522290098495 16.128967077217148 93.14602788284007
11.800376325845718 12.238191068172457 83.46145153045654 8.705838618763522 8.690178443750433 75.74229205707195
8.10185968875885 8.217314630746841 79.12859320640564 6.728759337437654 6.58859624870766 68.53412834246708
15.8866286277771 15.557537972927094 93.838232755661 14.912204099794652 13.933797058845071 85.9847707994676
8.827952295541763 8.31708163022995 81.07151985168457 6.524132354673185 6.214850684986484 76.43883358864856
82.28732347488403 81.30030632019043 88.98849487304688 57.97853097986982 53.04284247039121 69.16491409017198
64.65398669242859 63.87415528297424 98.46354722976685 60.216585761486 57.682945590369314 95.10569216488832
22.060751914978027 22.4383145570755 97.55923748016356 7.523696246543521 8.346533726666522 82.41600151268531
6.746681034564972 5.3011152893304825 74.35645461082458 4.8251915186938295 3.779041543651589 69.83568164904511
14.444702863693236 13.237100839614868 93.06420087814332 9.208840396879229 7.236165320733644 77.54037408570314
44.70973014831543 44.35452222824097 92.884624004364 30.824200798727446 29.444115043883677 72.5528928218295
25.24450123310089 22.23360538482666 84.97578501701355 11.61584574657342 9.51654291000693 68.24276850596216
9.944306313991548 9.032762050628662 87.85791993141174 5.313377334550189 4.684580001951262 76.25388320419475
12.604235112667084 12.282955646514893 70.49309611320496 5.695689402582888 4.9739063513632935 60.64353157469293
25.163298845291138 19.78738009929657 69.90664005279541 18.466705993103545 14.204969772942272 62.99684483303803
7.973361015319824 7.377526164054871 72.46567606925964 6.200405868656198 5.638226256835131 64.25224259972026
5.058310553431511 4.24603745341301 87.8172755241394 3.5021270183767146 2.7798575093370195 75.31846828007062
10.713937133550644 9.642864763736725 69.63657736778259 8.222197366343787 7.508391288922889 62.93041562134943
5.683574825525284 5.055341497063637 73.52681756019592 5.238304539043135 4.689632409592014 72.34041661812832
92.93819665908812 92.77441501617432 99.2859661579132 70.83261737555992 70.77965836676523 95.55214600925228
91.97189807891846 90.45785665512084 98.8750457763672 78.90987240451308 74.42250955794061 96.24896866681722
15.12485146522522 14.948220551013948 84.12327170372009 9.46772813591804 9.228413508231515 73.04410792977207
9.251508861780168 6.944601982831955 83.36877822875977 6.633352591369213 4.653940676674663 65.52606887108841
15.416905283927916 12.057176232337952 89.62174654006958 13.054475000000304 8.550682697436862 78.01023560934478
63.03243041038513 61.18970513343811 98.15518260002136 59.50324083090378 55.39838320483831 96.42862329970777
13.664621114730837 11.291789263486862 79.8579454421997 11.15801182134728 8.18329008738957 61.92622283839165
21.40001356601715 18.636253476142883 91.12765192985536 13.391557938007804 11.45421869391714 76.61958161878091
36.37289702892304 28.94655764102936 83.86184573173523 30.48619239083616 20.03116969313653 72.94568380906261
25.67411959171295 24.6691569685936 60.99298000335693 24.02977910088766 22.776366438096872 57.90658498384986
81.54566884040833 60.61954498291016 86.85970306396484 62.61284537624173 45.88714547407962 77.12371419404116
17.132338881492615 16.766507923603058 100.0 19.582375078402677 19.16422747229772 100.0
4.204942286014557 3.950422629714012 65.99417924880981 4.060757820185834 3.796193559602504 61.21234607650562
8.01597312092781 6.665331125259399 85.7761561870575 6.653925801855727 5.583461314702142 79.4970262400137
34.19367074966431 33.85044038295746 66.38045310974121 29.497334861219016 27.63046192701253 61.22409620869856
16.286559402942657 13.235539197921751 82.90019035339355 12.798201208850012 10.025421858170484 76.49554179545468
15.166875720024109 9.587384760379791 69.09375786781311 11.554962393512126 6.786902029329586 57.63347608620089
8.157850801944733 6.64132758975029 84.61377024650574 3.5311296290248624 2.6344576073911474 70.48214767027217
100.0 100.0 100.0 100.0 100.0 100.0
42.56584942340851 41.79031252861023 95.66141366958618 26.403550432083467 24.98462298040544 75.96290650613857
21.91356718540192 18.923375010490417 95.2669620513916 15.6707105432571 12.479781985349012 85.306083668888
12.422700226306915 12.596604228019714 71.81267738342285 9.036155394127029 8.709945039083715 66.71679974364835
31.711038947105408 31.119248270988464 60.655808448791504 22.97715830319058 22.104288237770824 51.66175421515358
7.280489057302475 6.633474677801132 78.5959780216217 6.51619694103676 5.890282244537415 68.62886196746128
8.090604096651077 8.09808298945427 93.423992395401 7.046663920576343 6.563241091044645 77.45318925151672
85.34583449363708 85.66058874130249 99.34325814247131 63.710745497525735 61.58241246179151 95.82925952761512
29.9270898103714 29.76554930210113 98.2963800430298 19.455679134311477 18.432964803812222 90.2061489613957
18.05380880832672 16.32908135652542 93.5283362865448 14.847274712238429 10.78347003987586 85.56279137617801
6.4382486045360565 6.390455365180969 79.85645532608032 4.417614816446318 4.248070298875572 73.60329147152547
6.526099145412445 6.105576455593109 66.46725535392761 4.613452801774509 4.423896091227952 62.09893031004843
32.47841000556946 26.22171938419342 96.3848352432251 30.04998785386801 19.002279217367175 83.29084752615101
66.84941053390503 65.1419460773468 70.7538366317749 50.30125467372737 44.62569149452239 57.38188916123488
29.870110750198364 20.474401116371155 92.55787134170532 28.270294581965416 17.781603459584357 79.59366233454791
32.07626938819885 28.738394379615784 92.73346066474916 22.02755963242125 19.398063289082724 77.79841177766122
15.058249235153198 12.602044641971588 91.86672568321228 9.755540288012089 8.290930141801702 80.14941717443261
43.82413923740387 31.436434388160706 61.53032183647156 35.57219444622638 24.588441596852636 58.40027612028397
77.94859409332275 80.25336861610413 85.49888134002686 66.00477830071024 66.08656992553806 75.95458143339172
34.95713472366333 35.03771424293518 93.12717318534852 30.45215020625777 27.288031626371836 81.12094896999868
33.16130042076111 32.716187834739685 74.76217150688171 21.082919229093267 20.49880644451689 64.72972941176968
8.32497850060463 7.509034872055054 89.53121900558472 5.054593775941799 4.561628716301691 85.34454937836597
82.9389214515686 47.25619852542877 78.25610041618347 80.76832730738542 42.98346482512514 76.47933197562156
88.30513954162598 87.00621128082275 91.18266105651855 64.81213145216745 60.55220752379896 77.06881362742665
24.69157874584198 20.41742503643036 93.23241114616394 17.29243898703143 12.58735494810051 82.09101337545862
62.15420365333557 60.31824946403504 74.47465062141418 55.33704284062494 53.34203578723646 73.41293695283272
27.78218984603882 27.12902724742889 90.22518992424013 12.922769904132275 11.660677572736285 59.712348651641534
54.014939069747925 52.50917673110962 70.99994421005249 53.99487069651987 52.48696989200784 70.5359064954946
13.726787269115448 14.106832444667816 90.12705087661745 11.133095897638832 10.829539925124603 81.17094550785156
10.101520270109177 9.22594591975212 73.04434776306152 6.2586704918062 6.099950870336107 61.58432456804213
20.45484036207199 16.721011698246002 84.68511700630188 19.10929822211108 14.696184981002476 74.42639230008355
11.141601949930193 9.890906512737274 61.9572639465332 8.452101505417055 6.374572600044084 56.8433439990061
8.412899821996689 7.382795959711075 90.45146107673644 4.594669085262209 4.044396652413653 76.79691903366023
2.93508805334568 2.936737798154354 84.83440279960632 3.1170516433486 2.90097165976745 74.77925301129233
11.804771423339844 12.122154235839844 89.85541462898254 7.326285409684077 7.662620132524449 79.6095498262234
24.748705327510837 19.25739496946335 93.56760382652284 23.35477349703019 16.14994339599869 77.24473809548236
18.938270211219788 19.081954658031464 63.05320262908936 14.628397351366964 14.606447971113882 59.56125217384931
28.812211751937863 27.46098637580872 63.271564245224 23.46719151035163 20.89507373845941 54.2891610943981
7.9253219068050385 6.870465725660324 86.32513284683228 5.9635342711568615 4.954667791402104 74.48752139845637
8.056380599737167 8.058599382638931 67.38073825836182 6.268527405387214 6.078538472616042 58.41688078803136
9.272780269384384 8.477330952882767 73.55170249938965 6.362129974369715 5.959586018945067 65.69063180540444
14.431387186050417 12.597532570362093 95.86951732635498 13.248287325186642 11.66367462362892 92.88838395625731
19.703301787376404 19.271333515644077 92.34824180603027 14.74006146852012 13.592242904962143 78.88660046393932
49.5106041431427 100.0 100.0 47.89542913515291 100.0 100.0
15.672467648983002 14.645172655582428 74.18689727783203 10.36085947627322 8.428172583770099 64.63135987308725
33.35998356342316 26.228055357933044 81.80705904960632 23.05366145031229 18.08402636625087 72.62361600075259
5.684514343738556 5.586417764425278 88.92520070075989 5.885938340452806 5.624441663450986 65.49879476911374
46.5202271938324 43.431925773620605 100.0 43.488618316569614 38.19338422391858 100.0
49.976909160614014 49.907633662223816 100.0 49.84475855870578 49.5556461475744 100.0
49.56540167331696 48.51993620395661 93.71778964996338 49.005443886097154 46.02498017446472 88.73991850052103
35.649773478508 34.09787714481354 59.04805660247803 26.434511241668183 23.010834256553387 52.494730602726
38.82792294025421 30.254527926445007 96.08136415481567 35.062401401458295 19.97593210112193 81.8887529697044
30.347272753715515 29.95552122592926 74.10075068473816 27.77729198715354 26.86045515353701 73.0619563797882
9.692267328500748 8.094727993011475 64.3400490283966 10.29806889333095 8.506643765052168 59.614217666507145
7.34817311167717 7.659963518381119 92.69890189170836 2.6264912530490894 2.87644528577122 79.76562625395954
2.2150931879878044 1.9778748974204063 90.81639051437378 3.8297048536337 3.368352585494569 79.98544703415058
19.52161192893982 17.578548192977905 74.8357355594635 14.092087239440977 12.443305923502566 66.49813852375677
22.879765927791595 18.53661984205246 74.75814819335938 19.29237380811995 14.652164597962896 65.03846771640744
17.613554000854492 15.659599006175997 79.06967997550964 12.82603745225548 11.02816784465741 72.35905863907558
10.397283732891085 10.350854694843292 69.15112733840942 8.286782444991694 8.293793924993503 61.329733732612446
83.03036093711853 79.37384247779846 93.61047148704527 53.12202527199549 43.01473991415229 80.30909063754227
0.0 0.0 67.61507391929626 0.0 0.0 60.52111853082399
5.435540154576302 4.835270717740059 67.16150045394897 5.435540069686411 4.8352706513515376 61.95977470424266
13.84795606136322 13.654090464115145 65.51958322525024 11.247557092042246 9.89322095091106 59.04868694564701
32.30784833431244 23.843371868133545 85.76051592826843 22.058392952977623 14.90111720256357 73.03679167926957
62.757742404937744 62.14194893836975 97.4359393119812 54.55218214659588 52.93432172771274 93.70275945518836
7.069665193557739 6.343245506286621 65.59287309646606 5.5632759860185965 4.7782245609437 60.57092640284494
8.598976582288742 6.8592846393585205 95.32362222671507 7.419133690513939 5.635481354541383 87.71005974631187
10.48436388373375 9.946351498365402 89.01590704917908 8.418358437170324 7.811176412373156 79.25310067970824
39.33973014354706 39.6102786064148 60.50335168838501 30.59176225755199 29.77332558077248 55.30373036065277
49.99784529209137 49.99461174011231 100.0 49.99636509032751 49.99091272581877 100.0
16.30658209323883 14.51382339000702 81.48918747901917 10.226240186970466 9.202194226026394 74.56835715146276
45.87294161319733 44.25917565822601 94.51110363006592 35.84646561791448 31.41707808830697 84.66594388753755
11.98149025440216 11.306367814540865 73.94440770149231 7.254671076467983 6.722234089069172 59.66575819066448
32.45861232280731 31.640613079071045 66.80794954299927 22.520217586579665 20.410519100960475 58.45194233139716
4.322891682386398 5.235655978322029 94.11330223083496 4.144668830853188 4.66704653522154 79.19176736626939
21.761147677898407 18.70181411504745 99.1037368774414 15.996244080601356 12.016876889594824 95.9652320467522
19.2291796207428 15.349878370761871 84.0812087059021 14.054230616111528 10.634085002114965 73.22934921039861
6.831436604261398 6.828417629003525 95.5769419670105 3.573034718474546 3.4613486842105265 86.87742759202118
9.3368299305439 9.552175551652908 78.64370346069336 5.77541146643648 5.934251607804204 70.52296561308866
82.56535530090332 75.88778734207153 88.96250128746033 73.29325657187408 59.92907421922331 84.3216863506739
3.171703591942787 2.9157597571611404 64.47194218635559 2.115733569221557 1.853987721361167 58.58446427927191
100.0 100.0 100.0 100.0 100.0 100.0
16.07433706521988 13.923023641109468 72.91139364242554 11.82448247961007 9.89897028123228 66.04042926579517
14.341561496257782 14.15683776140213 64.52720761299133 12.00943326136688 11.111015821309373 50.92264806403284
40.80325365066528 35.196489095687866 65.18893837928772 30.71696254363717 21.893710852247168 55.26151444857684
6.9632388651371 5.736017972230911 77.6698112487793 5.656496862547582 4.520817574166184 71.43556620933325
0.4125361330807209 0.5157420411705971 58.227914571762085 0.4239584484483923 0.5285410138799703 55.397991444190666
25.257116556167603 21.143147349357605 84.85593795776367 20.0083186264502 14.528564665538102 68.34980362957283
41.75263941287994 39.3074244260788 86.81707978248596 35.4833783131663 31.036877372078514 72.74233623577781
88.64047527313232 86.75990104675293 93.28033924102785 67.57984577924032 63.25502207291085 83.00115923707045
15.83075225353241 14.423367381095886 93.87288689613342 13.907842276907951 12.26510544131363 77.75945414639602
32.356324791908264 32.2880357503891 81.13733530044556 23.11801518352299 21.068335420731668 69.98893757902941
41.90452694892883 35.473525524139404 70.7509696483612 30.441306044450027 24.72156676556012 57.128868929410494
12.335381656885149 11.057598888874054 77.80725955963135 3.3165524400862885 2.4282566435762543 61.451643673769695
10.922684520483015 10.763265937566755 94.50516700744627 5.84138723635704 5.886743609218061 77.82504620361024
9.23304483294487 8.420884609222412 82.32841491699219 6.409122455269632 5.798463160977116 73.32613519777107
26.0207861661911 19.52282339334488 80.9567391872406 18.75994556451712 13.264709227596876 69.23560832449552
21.854010224342343 19.16872411966324 70.7106351852417 17.382576685487937 14.577415617078955 64.66470400561344
8.298031240701675 8.587820827960968 79.20968532562256 5.695938264354368 5.656726955819178 70.7342915667713
1.234503835439682 0.8230117149651051 71.26657962799072 1.10381861575179 0.7080610021786492 63.69786038409519
28.10969650745392 24.81897622346878 81.9379985332489 22.542056234692907 19.213847909316826 73.19142999092183
17.989233136177063 13.113823533058168 52.96204686164856 13.450920058929851 8.996532603270193 47.94443954542225
17.585784196853638 12.245836108922958 89.88341689109802 7.507325376345901 4.514701558511273 74.39803395218252
11.845219880342484 11.73667460680008 91.03123545646667 8.437846367214688 7.979065996513682 73.13605443704147
40.42094051837921 38.59098851680756 63.72720003128052 32.083537244845296 27.059957277161523 56.04767266492208
16.199058294296265 15.818929672241213 74.02327060699463 11.701539499155183 11.02181997177947 59.37667785551907
96.11863493919373 95.01174688339232 99.00877475738524 89.1151728646922 85.96314710687444 97.06259126695372
2.855452336370945 3.379128873348236 100.0 0.4431348538190724 0.5915122815413744 100.0
12.0151087641716 10.992392152547836 79.15775775909424 5.962160314797204 5.472463970446154 64.42880707068454
6.163521856069565 4.810500144958496 92.08372831344604 6.212321200945761 4.032009970645407 77.23066543889503
31.114596128463745 29.915958642959595 76.71151757240295 22.39586534189074 19.979427856390863 63.53909425220316
29.37465608119965 22.44766801595688 92.29800701141356 18.60589043876605 12.993675253409467 81.16788622991264
19.203069806098934 18.20679157972336 68.21075677871704 15.77396832461215 14.374655179462376 63.5193571866925
28.833642601966854 17.748284339904785 95.39300203323364 27.610623200854867 16.75132187413141 82.36879906113026
14.166420698165894 12.718503177165983 93.6854362487793 7.614106859525036 6.362085853214031 73.83717008959404
33.54465067386627 25.6585031747818 67.80897974967957 23.409720568368403 16.062276494174583 59.75844269699216
20.417997241020203 19.318774342536926 63.79297971725464 18.02185463472497 16.804658314088645 57.79229536005616
2.6153767481446266 2.2935716435313225 77.67572402954102 3.2103610856411944 2.779609003914738 69.79001983532815
89.83858823776245 87.2225284576416 92.062908411026 62.76698270072559 54.30518244809931 73.1449142652778
5.346167087554932 4.326727241277695 93.3729350566864 4.5308858182588905 3.343390751511828 76.326300542439
2.297325059771538 2.591533213853836 94.27409172058104 1.3101393011072515 1.4769316722240096 85.5280620814562
4.057597741484642 3.954026475548744 64.1516625881195 3.9215981189530216 3.5845696026026994 57.10178041013365
25.336384773254395 24.038784205913544 87.84438967704773 16.72198335287064 15.50980133889142 78.22483708040888
49.8131662607193 49.81812834739685 100.0 49.69962785752259 49.707602339181285 100.0
2.638914063572884 2.3250916972756386 69.23367381095886 2.5611909931092525 2.2513102457645457 66.0257204233978
19.80702131986618 17.52050220966339 81.47403001785278 13.346638559138102 10.70410885557671 73.39062963866802
21.7541441321373 22.79055118560791 61.47983074188232 15.310755644445996 15.84265268064367 53.89058024417066
31.853124499320984 29.600390791893005 90.69386720657349 23.95033285654285 20.029082300283367 75.83716633839556
25.871342420578003 21.522754430770878 77.38911509513855 20.38941838552493 14.111585316098775 65.49674469571465
5.872725695371628 5.099063739180565 64.05311226844788 4.501582351790563 3.3070609128943724 57.32204380531498
19.49363499879837 18.346256017684937 65.03862738609314 12.28983502088267 8.216634038450026 54.68869171127974
22.060751914978027 22.4383145570755 97.55923748016356 7.523696246543521 8.346533726666522 82.41600151268531
43.79217028617859 53.68319749832153 73.63330125808716 28.71110004925813 37.23879878341404 60.474821220969886
18.452978134155277 15.820540487766266 69.34511065483093 13.929656612779922 11.508724086941392 64.44254873645869
19.87917274236679 17.487812042236328 80.46022653579712 15.397605026757612 12.54408449102771 66.20236323258544
19.12352293729782 17.321372032165527 89.89631533622742 9.830902607274345 8.778406824076166 80.20295216969332
13.98855745792389 12.12943196296692 72.87054061889648 10.04856668350703 8.31101535769936 61.46298619190059
4.743584245443344 4.4419534504413605 93.65059733390808 3.0774223149045623 2.562242900615068 82.8995499021015
3.824048116803169 1.9468864426016808 65.90003967285156 4.0144769002436345 1.7318548234298163 52.820976249746906
23.55433404445648 17.891818284988403 94.46998834609984 16.390067153691554 12.12804551772865 82.968099142643
1.680363155901432 1.3619642704725266 97.32335209846497 2.171892528165094 1.8076856090976583 91.85091229956346
29.7406941652298 27.865490317344666 88.2786214351654 20.0703535134904 19.057518448454022 77.53755062951755
18.3408722281456 16.191276907920837 73.954838514328 15.10954633519192 12.541991113553264 64.54576424956267
24.18827712535858 20.27275860309601 72.07052111625671 19.838206808073373 15.530447361614552 64.55941126858437
42.17628538608551 41.27436876296997 92.05968976020812 28.69682279174422 26.555797936493104 75.33935299030054
11.686757951974869 8.850593864917755 70.1406478881836 8.948612585590547 6.631422663153992 66.7780859728257
29.540380835533146 29.51678931713104 97.7292537689209 25.22102298081214 25.126974187713078 95.65683799099833
8.448297530412674 7.622864097356796 90.74498414993286 4.10168279721107 3.581088374502675 79.33314586600521
15.782885253429413 13.13507854938507 68.56308579444885 11.230133924343164 7.05213806717566 58.40658072527765
7.641904801130295 7.588579505681992 100.0 4.78401374457989 5.115758028379388 100.0
14.956329762935638 13.803760707378387 71.38668298721313 11.73544169782048 10.690265791903652 65.10303247460942
14.64383453130722 11.153089255094528 86.00282669067383 12.113058202154823 8.523625084190556 75.57987359587523
34.49890613555908 33.83538126945496 82.70748853683472 22.377846089072307 19.849281275665454 68.79272168537696
10.815928876399994 11.103147268295288 86.6901159286499 8.444629299486982 9.060963323146524 75.81223619169714
13.953062891960144 10.44604554772377 78.73064875602722 9.011725960778223 6.119623514724635 71.3838660625668
20.203718543052677 21.139881014823917 64.94870781898499 13.3124202670008 13.9123292144472 57.82328007879487
32.55140781402588 24.180123209953308 98.63152503967284 28.543175406450867 19.57580968758957 91.61516976831228
15.681125223636627 14.18706327676773 86.69634461402893 12.59000465266463 11.221851288523942 75.4415764271712
7.440930604934692 5.557041987776756 79.76493835449219 6.0395623379725984 3.74371296634599 67.72846664281134
29.60059344768524 25.61158537864685 84.88636016845703 24.28409399352388 18.74466701091448 68.20401302946138
39.70825970172882 34.14751589298248 63.58314156532288 30.09463778422526 24.735833873452144 56.88880779058558
6.12192265689373 4.534022882580757 73.02132248878479 3.941995803965273 2.810704535379664 67.46932942665636
24.52942281961441 22.958961129188538 85.70553064346313 20.17789243705126 17.895682434738376 74.97548536031393
9.72226858139038 9.921328723430634 84.3324601650238 7.321780227195444 7.223431423301853 70.94951232539081
8.759640157222748 7.37304612994194 82.73829817771912 4.914804729125388 4.141310489249794 72.82701461418401
22.26935774087906 20.018453896045685 75.8007824420929 17.09914011920289 14.690326311955696 63.07171949311526
17.085398733615875 14.637528359889984 97.91076183319092 14.150890735464952 9.820132600778162 87.75257159712746
48.45637083053589 38.5198175907135 99.01816844940186 44.55954950263777 35.16296663863826 97.05432571723296
23.656250536441803 24.887798726558685 69.43672299385071 12.226368757663572 13.356224108131816 60.08131558903232
24.790191650390625 24.6775284409523 86.45745515823364 18.58364570966869 17.990708468558196 76.71964303653827
16.232886910438538 16.461125016212463 93.16281080245972 9.432929453528878 9.678068815994322 76.89810759476974
43.85704398155213 42.57155358791351 98.69595766067503 38.20376438865577 34.74305192015702 95.26846858041304
10.835912823677065 10.702809691429138 89.41624760627747 7.552104795086273 7.40577644631633 79.15355167796703
24.10801351070404 23.886147141456604 50.60745477676392 18.774417425301728 18.271874074076567 47.02188364564893
4.131083190441132 4.087178409099579 57.54462480545044 2.589971481146757 2.508078418065259 54.372796336820365
28.90892922878265 27.14233100414276 83.4027886390686 20.039140181551744 18.44687136847619 72.64945861295121
40.30120670795441 40.44080674648285 90.0941252708435 33.5700702634339 33.27870846769063 76.96113344739936
8.277533948421478 7.2304993867874146 74.72020983695984 6.053960466689036 4.862663998557239 65.72774741902424
16.63074493408203 11.184132099151611 87.98495531082153 10.780480996811496 6.652546244878607 78.50147949321948
54.12028431892395 42.84876883029938 92.42146015167236 41.0878163026917 30.437760866406784 72.84969791813502
10.590452700853348 10.43807864189148 97.624534368515 4.987922352180146 4.309561471592311 85.15269731802536
19.49513405561447 17.104433476924896 91.7689323425293 10.90886436528551 8.08038822485608 76.38390347990301
8.20319876074791 7.4746862053871155 74.00541305541992 5.751452983781736 4.831933150759787 66.05018779660247
23.899367451667786 23.935656249523163 96.18527889251708 15.032541263294185 13.68122289359756 80.84698461588337
23.27059954404831 19.66167837381363 95.74198126792908 17.387970653587484 13.76424823711104 84.9392281300777
31.631842255592343 28.814420104026794 86.4772379398346 24.36517100789476 19.83704049350786 71.27997406760213
14.931397140026093 14.763063192367554 77.79632806777954 10.381980526879705 9.737496340160844 57.70382728432836
22.77437448501587 22.48990386724472 62.66352534294128 18.591129044584108 18.78660078174888 57.22577709171194
7.952143251895904 7.493814080953598 82.29823112487793 7.581697666024321 7.225968840212785 75.81175066312703
53.80221605300903 41.15245640277863 71.93664312362671 43.19583868672233 31.016383387425623 63.90388884536448
4.471953958272934 3.604850172996521 78.54838371276855 4.11550642022226 3.0938256321531377 74.66029140126068
21.229377388954163 19.9358731508255 75.61601400375366 14.239842257593544 12.409620637893964 62.66754676397737
16.643233597278595 16.258543729782104 79.70120906829834 8.587246400170203 8.217086705358865 69.62218577939522
7.562275975942612 6.44662082195282 49.491700530052185 6.284133709981167 5.072749630045857 41.803624660352966
1.6727231442928314 1.2205175124108791 80.05319237709045 2.442259317736271 2.118356975671329 69.02665840135444
10.9617717564106 10.767430067062378 94.6829617023468 7.091306302828257 6.094613019715577 83.40808586014602
9.481161832809448 9.40583273768425 81.22024536132812 7.75113306093446 7.619931128206042 75.75734152662679
30.21700382232666 28.901541233062744 61.54823899269104 24.9329054521763 23.34570911599304 57.234354828715325
44.17283535003662 41.7079508304596 92.59229302406312 32.94887524696914 26.48078518236765 78.69020362989156
16.331525146961212 16.232332587242126 100.0 7.496877283118475 7.416376428788481 100.0
32.52083957195282 28.70260775089264 61.27312779426575 29.05072407774728 23.56063807840923 55.79670621851346
3.096734546124935 3.823680803179741 84.2296302318573 2.9709230215579385 3.462086749464674 78.89834835991708
5.655786022543907 4.97027225792408 77.3179292678833 4.919520304853253 3.996737553501804 68.41185963915991
27.007362246513367 23.997221887111664 55.02244830131531 21.527928684781816 18.250515776314515 52.24082957978232
3.15118059515953 2.9785266146063805 90.38898944854736 2.684100841708541 2.345366235444921 78.51478039534896
10.217896848917007 8.891389518976212 73.16278219223022 5.930849501778575 5.263161065408809 63.195319920115146
22.52850830554962 21.40015810728073 73.70520830154419 18.049634136063737 16.069856580298453 62.56267907911891
95.80836296081544 60.6124222278595 96.6367483139038 91.71255010257524 53.03236181528154 92.9108829619114
95.03564834594728 94.48364973068236 96.33182287216188 72.00829302315549 68.5581119426796 78.0616337675235
35.17497777938843 23.07284027338028 65.51610827445984 26.160960200024093 14.781175585716214 56.74891382332
15.740305185317991 13.147100806236269 69.79382038116455 13.355994764459725 10.607176049590704 63.47625708678781
9.19303447008133 8.264824002981186 84.63857173919678 7.472590600378225 6.274998711759803 78.15948754815713
13.073810935020449 11.814053356647491 80.73565363883972 10.476252664467582 8.804039133914847 71.51482848866173
14.413589239120483 12.987947463989258 76.77496075630188 10.693017168531773 9.022734540237591 67.98630803172271
26.03364884853363 26.06891393661499 88.62583637237549 18.897510821395223 18.826141893169734 81.34361877995256
17.964409291744232 15.739715099334717 80.21849989891052 14.00963470642617 11.857470130045636 70.36064227293251
20.19614577293396 21.668921411037445 84.52119827270508 14.472880512907428 14.064255129803657 72.85767890797766
11.519794911146164 10.275590419769289 91.3015842437744 9.705666605538235 8.166649120960102 83.45606135399684
49.99810457229614 49.99431371688843 100.0 49.99442855551016 49.98328566653048 100.0
2.19283364713192 1.8746733665466309 92.74667501449584 2.366832176906496 2.028806099190443 76.309759210228
48.22320938110352 38.56415748596192 86.25702261924744 36.24386776668795 27.800341808826108 71.66214689350798
92.77976751327516 88.67329955101013 87.05980777740479 81.06340120288739 70.53646446013722 68.30716853499605
85.28712391853333 85.73587536811829 89.45956230163574 62.62628915081954 64.28029928748605 73.76419889131202
16.282768547534943 16.180899739265442 66.53717160224915 12.277725382148914 11.411266543857128 56.66328188588663
13.50141614675522 12.922467291355131 78.01457047462463 10.320733704589085 9.459145424833553 70.66812088424756
77.07703113555908 76.30907893180847 97.26104736328124 41.44897579025745 39.06774315006387 80.49150921041351
50.22233724594116 32.58296847343445 94.35412883758544 32.14605537503358 18.004578075024813 77.40489222223546
43.49435269832611 43.49435269832611 95.32450437545776 26.78135941084148 26.78135941084148 83.24307252642606
53.31655740737915 42.79967248439789 92.76902079582214 44.93809084115225 35.65189282046644 90.41565690128576
46.35600745677948 45.94053626060486 77.57043242454529 29.762422017879157 28.002955432817085 62.63572888516335
62.53722310066223 63.632142543792725 97.10431098937988 58.50403428287356 60.64193406676221 93.82276821486604
21.009644865989685 17.291758954524994 86.75044178962708 13.432326309218142 10.382622833015208 75.330706966312
4.4410839676857 4.69697117805481 69.63939070701599 4.491513322244919 4.731380575945958 64.56239904991037
15.86512327194214 13.781209290027618 84.89194512367249 12.776652996282738 9.59365549957312 77.36669148529572
25.368475914001465 25.16935467720032 72.38805294036865 18.49703004940529 19.356232992726348 62.23556504794208
24.605773389339447 24.576373398303986 76.28674507141113 15.389156509310892 14.115315708518942 66.40526747101411
9.868308901786804 8.34866687655449 90.12649655342102 4.689425356676126 3.704303673046589 75.77143171559982
7.224282622337341 6.990790367126465 64.97473120689392 6.469123305162931 6.04470998854396 59.22370831838446
29.552337527275085 30.56100606918335 62.82564997673035 21.082783008975937 22.06355868772934 59.67295230742459
31.194797158241272 23.01270365715027 91.33743047714232 20.50249996905893 14.89217964894228 79.43489327696571
68.31797361373901 52.43932008743286 91.59994125366212 44.70169953165816 30.22775153529064 78.15419721865557
1.9225433468818665 1.5976602211594582 84.2960774898529 1.142724900924741 1.0003611935507373 71.1039587553519
20.44714987277985 15.516012907028198 85.329270362854 15.788771958470836 11.562275176202398 68.63046692604917
30.9202253818512 30.254927277565 71.46105766296387 23.64091834959152 21.306846706955504 60.6902238344525
41.94053411483765 42.562511563301086 99.34023022651672 23.48683414080897 21.1123028713439 96.63582645660829
8.502872288227081 8.712673932313919 90.23690819740295 4.374739301631596 4.297141572572988 79.20562554886521
9.652230143547058 9.31629091501236 69.71397995948792 8.070104977029303 7.061626580861656 62.325124425478485
28.531453013420105 27.67745554447174 69.85107064247131 18.448045524601635 17.177841813917667 62.99650971018653
79.91571426391602 79.36798334121704 99.52661991119383 50.25649231765493 49.456434680915415 98.24910135975009
35.54249405860901 30.521059036254883 95.19608616828918 26.603530095899213 21.46747910852593 80.16186663811472
14.293098449707031 13.501623272895811 82.34702348709106 10.884195796128228 9.751897529121456 68.7165272873336
29.63029444217682 23.209209740161896 89.27867412567139 23.52823476372248 17.573268640307518 76.60814612556783
9.11334678530693 9.241852909326552 77.078777551651 7.236720044368211 7.024607133123954 67.52230422650068
23.089493811130524 24.031834304332733 86.26245260238647 17.302947032547156 17.63631340968766 76.28455681581879
18.938270211219788 19.081954658031464 63.05320262908936 14.628397351366964 14.606447971113882 59.56125217384931
57.56481289863586 50.45833587646485 82.24247694015503 53.404287586845975 44.50147693622067 80.13511532814326
24.64374005794525 22.186416387557983 87.2094452381134 16.893933690389737 14.293884266896828 73.45964387416352
34.346550703048706 31.9907546043396 65.646231174469 28.192694469649204 25.25446018200751 62.63780617673287
28.62761914730072 23.337377607822415 93.38458180427553 17.783346048176448 11.705665999392185 78.55182945351473
41.88279211521149 36.22627556324005 65.31717777252197 31.754662137044704 26.6049201668381 55.84919661727561
16.198499500751495 16.128745675086975 52.00735926628113 9.452717385711724 8.915962273547702 45.53324572994952
2.4844150990247726 2.5642454624176025 73.99932146072388 1.4541704010437349 1.518798196832546 68.02021988521385
22.72693663835525 22.199060022830963 85.51401495933533 18.19789442689653 17.017954565699256 75.74860063735377
30.234238505363464 30.367982387542725 67.51930713653564 21.234937454453117 21.94650505315516 58.538077979501445
37.80158758163452 37.51734495162964 71.0041344165802 29.231603801284635 28.61218557611099 61.082180502138975
74.0300714969635 74.29754137992859 97.43258357048036 54.52298399885949 54.95627702464893 95.62721958232083
16.01881831884384 15.887273848056791 88.37447166442871 10.925614333502184 10.604226854423873 75.80149342779163
10.8528733253479 10.090551525354384 87.63381838798523 8.998095968284213 8.233800525189562 75.48824488792748
77.44817733764648 77.05914974212646 95.20629048347472 73.57755157079474 70.81279072920447 93.01449464694257
24.27843660116196 24.38962757587433 69.20821070671082 11.007700662953544 10.64215783507735 59.237745572521696
16.84722900390625 12.487225979566574 85.79923510551453 8.103631696205992 5.798489742773356 72.4497002703951
10.4559063911438 9.273391962051392 95.2984869480133 7.0453319429764765 5.912175173125829 82.02330181016308
10.705748200416563 10.543100535869598 86.15827560424805 5.345871258189437 4.485825031542017 72.83612178083963
11.896296590566635 11.70695647597313 90.92392325401306 7.843263069000347 6.802396551191323 74.3030547373077
25.719884037971497 26.26429796218872 81.82575106620789 19.03630485143897 19.089691853957405 71.54590535061912
24.6003657579422 18.524718284606934 53.16082239151001 21.09201147987444 13.896876239344351 44.59712211785289
9.604968130588531 9.437677264213562 88.3212149143219 8.069747840415722 7.721769484361884 77.5523866330489
20.49705684185028 20.84700018167496 97.29859232902528 9.564850407793845 9.247392253578072 83.0924898361518
10.425745695829391 9.491384029388428 92.76405572891235 8.81642271208176 7.932582355288721 83.28963381225473
23.488113284111023 18.96214634180069 64.3098771572113 19.37565454906581 14.599290244108769 58.17751317677984
28.83498966693878 28.568455576896667 83.45928192138672 19.874969060209857 18.296303664061107 73.75770770054815
62.78836727142334 61.42308712005615 97.47464656829834 49.3896583653924 43.45970017277438 91.38719500433574
18.96914541721344 18.535345792770386 82.23522901535034 12.648354408386645 11.48764739328385 65.98976131717946
27.015072107315063 23.90703409910202 75.06568431854248 19.92398109518558 16.122480572520764 62.36077676217634
19.73768323659897 16.289961338043213 82.57485628128052 10.147181134228626 6.78884317910179 66.8398416383551
23.581020534038544 20.09880840778351 93.34783554077148 17.778938406542707 14.491768383200052 76.58646414976374
28.73634397983551 24.09750372171402 54.90267276763916 19.484980824833787 14.28735779676376 46.53221382456063
10.098784416913986 9.7103551030159 66.88513159751892 6.813036063121005 6.053027025136841 60.8437207727213
25.39590299129486 28.89835238456726 92.41880774497986 11.73043671671049 13.569913657403315 83.68306382576236
7.854937016963959 7.350318133831024 75.2119779586792 4.851817930588257 4.569903083225417 65.7233053554785
2.7871377766132355 2.2914035245776176 95.84490656852722 2.1964351737737244 1.7865875086921736 84.1427672702952
4.36190627515316 4.181234538555145 98.18108081817628 3.080131385202822 2.831564015230536 87.75994104237566
99.15077090263368 96.54531478881836 98.61801266670228 96.5277940120212 87.60357899651832 94.7017024854316
21.79306149482727 19.36122477054596 89.66948986053467 16.346959877800852 14.371934907504718 67.95574330678461
34.98758375644684 29.638516902923584 76.16467475891113 31.798388122226672 25.92615402549694 74.13005932622274
62.77010440826416 52.01681852340698 87.84263134002686 33.144649437623194 25.06535949133909 69.43548107344405
42.41503179073334 41.04179739952088 100.0 27.076711932967356 27.84800713860797 100.0
21.07211798429489 15.247651934623718 78.44714522361755 15.818021342057714 11.754235373042638 71.10667247128266
17.9782435297966 16.245388984680176 93.00374984741212 15.243223307796775 12.96712609298723 83.46230713930002
14.629362523555756 15.507116913795471 90.30999541282654 11.029579456860864 11.8283307923862 79.97135511247932
100.0 49.99457597732544 100.0 100.0 49.99374530898174 100.0
29.182827472686768 25.362080335617065 72.62945771217346 19.65709639468081 15.34581408402474 62.19383670415651
2.6406293734908104 2.235299535095692 71.37255668640137 2.378168890948197 2.027380818425682 65.4839122415445
17.758725583553314 16.057056188583374 72.76912331581116 16.109065560164414 13.191385050604326 66.84488806185907
9.992609173059464 8.813735842704773 85.36407351493835 8.15388277714061 5.289737708719152 65.76313317681438
33.09882581233978 33.08470845222473 77.32064723968506 25.67982425308394 24.48015645914408 66.45084769530149
9.44063737988472 9.227949380874634 78.24689745903015 4.885375830918698 4.358359738282376 68.07089127067496
15.24125188589096 14.062698185443878 76.20242238044739 9.322832011993649 8.672955403392656 67.75301253295764
11.303935945034029 9.988243132829666 75.73882937431335 8.918415488098349 8.057644664988018 64.50864793681276
19.80506330728531 15.52111804485321 93.6549186706543 13.277802852382797 7.685089173028266 84.56324541506834
15.99474400281906 16.21345430612564 78.42096090316772 7.1368207451721375 7.36233947731175 69.52667525639407
26.63639485836029 28.918394446372982 59.49745774269104 19.511831216453032 21.415857023537058 55.56925325614973
22.089526057243347 18.150068819522858 58.3922266960144 20.009454894965565 15.625058258279624 54.85266593935746
2.745504304766655 3.770686313509941 72.98395037651062 3.2661835634089003 3.184226342918264 63.29014459000805
55.63948750495911 56.12986087799072 99.50599670410156 37.31439161814716 37.31365042169973 97.75724049496286
26.006916165351868 25.66157281398773 87.77353763580322 20.262513998037274 19.240940562922752 74.18337223147171
4.273824021220207 3.755081444978714 67.11890697479248 3.5195798789776807 3.088258836413681 65.15419717283875
35.13280749320984 33.824747800827026 73.83012771606445 29.687594197355327 27.326754669118834 67.16803900303626
22.110755741596225 20.15517354011536 81.96778297424316 17.940998844995608 15.594870365479496 75.10927861668232
25.86904466152191 17.59306639432907 78.56155633926392 18.77082647886028 11.54105771125121 66.42829790565989
12.267643958330154 12.08650842308998 84.07127261161804 8.80936630328365 8.20902911427487 68.96778245706176
12.694977223873138 12.741194665431976 78.63442301750183 9.914501692673024 9.688914626077242 73.77019558854799
16.29818081855774 13.694356381893158 95.18091678619383 10.87319369310407 8.87070651900987 74.60156319556992
8.274221420288086 7.357127964496611 87.16059923171997 6.121291928029728 5.429753113978168 80.97612360075193
22.18225747346878 18.739458918571472 94.96595859527588 13.647938575120223 10.742002079618604 79.5578520687131
66.29698276519775 66.08487963676453 97.05833196640016 64.83435335575636 63.53340458750593 93.21898036805892
8.074164390563965 8.236744999885559 68.90679597854614 5.724969166997167 5.721792031880334 62.69299050068105
1.2922901660203934 1.2187390588223934 96.72360420227052 1.4227151634060775 1.1975810015793933 76.43472042079762
9.52265039086342 9.132015705108644 90.07471799850464 9.923807496139398 8.736137317094826 84.29080967358372
93.7410056591034 92.8523063659668 97.24600315093994 88.94649329719111 88.00665034753709 95.15960589823314
46.57587110996246 44.08218562602997 93.33664774894714 34.56531629979534 27.00076067634427 82.47707170310747
25.335153937339783 19.518479704856876 82.58182406425476 17.782950894170018 12.969816012074428 67.2508454019741
14.326506853103638 13.485190272331238 65.82708954811096 12.527505996927324 11.434905330509656 60.65521624354051
30.999046564102173 30.320847034454346 82.67877697944641 20.563483156920725 18.421693050351333 69.14225062573881
10.400434583425522 10.472434014081957 77.0289957523346 5.612569677576708 5.305023220090791 64.39302919900474
53.51895093917847 54.13479208946228 95.8141028881073 50.172616873604845 50.88020455841605 95.10019367681566
53.399091958999634 52.15362906455994 99.25435781478882 40.462643376340985 36.8479314702836 96.64323971519916
17.117105424404144 15.584316849708555 71.91665768623352 12.575297646704216 11.185541133023149 63.40970513149831
5.613322556018829 4.815205559134483 59.11838412284851 4.218300880725362 3.530370286664152 51.70343446648521
24.93736445903778 24.66312348842621 100.0 24.921233728546557 24.58747927031509 100.0
7.618061453104019 6.611204892396927 89.16605710983276 6.200935644976195 4.802157016599826 82.86398791135657
3.116094507277012 2.7929261326789856 67.16744303703308 3.393926697490897 3.025385470751021 62.39522388570293
23.35226833820343 22.92143702507019 79.00875210762024 14.189383661765476 12.81559609656722 66.48399066857556
14.06710296869278 12.855809926986694 65.46976566314697 11.614291593785111 10.120069394616472 61.59083570877487
35.31108498573303 35.173219442367554 70.50943374633789 18.409219950171508 17.591380311625212 57.121043052861374
63.261646032333374 62.45090961456299 94.91472244262695 55.800733035066365 52.48424881416754 83.42022679383075
63.272517919540405 61.84203624725342 94.81403231620789 61.10604328684395 58.91132951733611 92.18964503725512
25.327345728874207 25.418731570243835 86.03852391242981 9.24730874022582 9.32301670697189 74.93651764321369
13.225431740283966 11.721846461296082 72.65980243682861 10.726532826535232 8.530041972137774 67.1862294362814
7.426579296588898 6.904274970293045 92.8151547908783 4.168641831800233 3.7523163104738 72.95381484266491
33.94702076911926 26.608270406723022 97.21903204917908 31.628074976792632 24.288243049536757 93.919428385406
4.253168031573296 3.096327744424343 89.19103741645813 4.357345795307594 2.9240202223101157 74.2491237781849
16.078372299671173 14.79163020849228 75.30173063278198 11.107270344769054 9.674783897618898 62.92654188362853
8.462919294834137 6.591522693634033 93.75468492507936 7.312582633341568 5.686911446924436 82.70024410437942
1.910286955535412 1.826646365225315 74.9472975730896 1.8730683762646128 1.7586617476801736 64.02130483540527
5.346677824854851 4.944215714931488 92.1189308166504 3.1854186273052982 2.71066139049309 82.17610471614604
13.800840079784392 12.973137199878693 72.90862798690796 11.49326722793676 10.442181676174084 65.99814960109232
22.691483795642853 23.097272217273712 82.61067271232605 14.856174738307883 14.916649473046393 63.9729236520756
34.79309380054474 26.81126296520233 81.22822046279907 28.982949910706456 21.41312151239863 74.1139943155771
16.570843756198883 33.25987160205841 100.0 16.41073690420419 32.97014976998374 100.0
94.40553188323976 94.26008462905884 96.88924551010132 69.13346159146418 68.52908174154774 81.49679438951765
21.144859492778775 18.766245245933533 97.1189260482788 13.352834193115488 11.094369973777493 84.3526633937785
94.92117166519164 91.01262092590332 98.67247343063354 85.72958257728895 75.84223270343549 96.56785680112029
12.67060786485672 12.276667356491089 78.43199372291565 10.869040867283582 10.01958150812615 69.68063627487193
8.318312466144562 7.699427008628845 75.27597546577454 5.313946201586404 4.605063374889619 65.15155059570758
20.499230921268463 19.10751163959503 82.56588578224182 14.431225955492396 13.10417450029298 68.66996285687665
18.44570338726044 18.33968311548233 78.08309197425842 9.9634573304522 8.584799063651014 68.19498587057767
18.6765119433403 13.661614060401917 63.0268931388855 11.81069081580354 8.16006806003718 50.29340929635666
16.82172566652298 17.010533809661865 72.16771841049194 10.173709913846428 10.616637032524103 60.985856517922734
16.93200021982193 13.944445550441742 85.87181568145752 13.151635290015392 10.687312915445274 76.64257773343792
6.014267727732658 5.7271406054496765 58.26535224914551 5.001722710259901 4.707469704729462 53.73769555824821
17.53048449754715 15.60014635324478 87.84335255622864 13.478274055776538 11.784144600896328 72.87474403402577
27.56785750389099 24.010087549686432 76.75595283508301 21.09391748968836 17.784430356129715 66.31571005013743
30.234238505363464 30.367982387542725 67.51930713653564 21.234937454453117 21.94650505315516 58.538077979501445
27.43130922317505 20.325472950935364 73.73435497283936 21.592502385698765 14.8497339668342 60.612736716694506
14.233042299747469 14.212600886821749 71.1585283279419 8.951829569520262 8.543477459294877 62.64318202557468
16.89845472574234 16.957315802574158 93.40059757232666 7.970967462337949 6.257810110711352 71.99737540668116
6.596386432647705 5.222368612885475 84.4131350517273 6.734989225025235 4.877607009716381 70.4760645900175
0.7637225557118654 0.9016240015625954 74.44155216217041 0.5044481310416363 0.5313547614217121 65.35151196816318
35.70648431777954 23.503391444683075 94.32547688484192 21.975935202177663 12.246381593775732 79.0276735601565
38.43078315258026 29.220741987228397 99.07809495925903 44.71887124798638 32.9754688996683 95.36054915835892
19.67756450176239 15.902766585350037 75.32027959823608 11.513315030880856 8.205307714811868 62.91080938520241
53.847312927246094 32.74525701999664 83.1144630908966 36.78957023419956 21.5779092796054 75.30641679081488
96.4674949645996 95.70654630661012 99.07132983207704 88.74269903629829 87.08641764696135 97.1623421420345
12.174967676401138 12.167476117610931 75.93026161193848 8.985973190316756 8.345714700206267 68.75853803668139
13.99342268705368 11.559108644723892 77.46118307113647 6.275076732859618 6.303451562928035 65.48702631542031
23.390786349773407 23.34953248500824 95.11960744857788 16.590713505762213 15.621879328433376 80.57344513450087
12.553106248378754 12.416945397853851 89.31429982185364 6.7678974733494766 6.522219951451063 74.84349837600458
22.563405334949493 16.330264508724213 91.113018989563 19.141271786203266 13.56993904388282 82.13251898321671
10.016806423664091 8.516719937324524 88.90213966369629 8.143427105967893 6.566401029485178 85.1149420850042
17.783617973327637 15.349365770816805 83.3899438381195 12.115290540908909 10.113141711121152 80.48337253513232
6.773582100868225 6.231959536671639 80.40223121643066 4.743852706438104 4.325113223273456 74.3410584025002
14.59798514842987 12.400706112384796 87.66282200813293 12.008096047382573 9.770424694037125 76.50077435457034
23.095865547657013 19.78833675384521 79.773610830307 14.829676467353428 11.44368540506799 72.72075603662306
24.86988604068756 20.20777612924576 91.94175004959106 14.26236198233137 11.31018028627051 73.95153465724019
13.078464567661284 11.437443643808365 90.06593823432922 10.0940079933812 8.491264687518253 84.11190327505038
15.243634581565855 13.992443680763245 89.14244771003723 13.854560372205484 12.310743228827285 87.2305591562374
15.172410011291504 13.732093572616575 75.85663199424744 10.261187585613252 8.48589770654068 60.83867459732832
15.31783789396286 12.83721774816513 81.94156289100647 11.79794273404587 9.226264460933033 72.86517357820861
8.049466460943222 6.430309265851975 74.26834106445312 7.405118660087504 5.851764260478548 65.57612211155252
19.596567749977112 17.889487743377686 81.06162548065186 17.189713701658818 15.219186777897816 66.05687154111419
8.39790478348732 8.103422075510025 83.56741070747375 6.127523842464624 5.821361351183764 72.6382968810967
20.60387134552002 20.024791359901428 79.39643859863281 15.145642057899767 13.0981480211206 65.78627045255165
13.786716759204865 9.809129685163498 83.08728337287903 11.33608820358524 7.619947191910915 67.84268203849226
19.881317019462585 19.34032142162323 72.54964113235474 16.036338168643322 15.000333576176947 68.53954205989584
35.44690012931824 33.38979780673981 81.33689165115356 27.851803283369936 24.550750742309603 71.82952229242726
25.54691433906555 25.319987535476685 62.26500272750855 19.7647873551113 19.9855059619921 58.77858803044973
19.825929403305054 24.79293048381805 100.0 19.556908506680195 24.472912791025426 100.0
8.841057866811752 8.61000344157219 72.03462719917297 7.583943094550031 7.241273177652991 67.444406211463
6.592274457216263 5.699395760893822 75.36624073982239 6.381983287132785 5.010698400508356 64.52030477234959
9.824134409427645 8.718272298574448 69.03825998306274 7.906983225514557 6.669514971856809 65.06361966305701
39.95452523231506 29.314109683036804 91.8262243270874 30.61027087177698 18.630894142038283 84.64355085433158
100.0 100.0 100.0 100.0 100.0 100.0
19.568827748298645 14.51347917318344 86.36983633041382 11.640609967285572 7.6715505011227165 76.06832329694323
18.964487314224243 16.654279828071594 88.38231563568115 11.029984262629334 9.704804213406767 75.50527012557042
23.51251244544983 21.678492426872253 70.77169418334961 15.471293268071836 14.48418702056386 61.7499441463542
21.597930788993835 19.64246928691864 67.93349385261536 14.941461550661645 12.837286651283586 61.60317106902784
15.166570246219637 10.743369162082672 67.17570424079895 9.87850702582405 6.496587763496288 58.45179161955306
6.730397045612335 5.841431021690369 82.40008354187012 4.580657831152557 3.938386501386214 72.45146579056919
14.279715716838837 14.501342177391052 71.75787091255188 10.51990838692178 10.467389212052032 63.64448532481467
6.113089248538017 5.949123576283455 84.17797088623047 4.818158419276777 4.684717075553943 71.29259726751019
8.899334073066711 8.909688889980316 67.31088757514954 5.9286608237882 6.018626425076582 62.11771252124121
35.78653037548065 35.20137071609497 83.8038444519043 24.237203088427115 20.929253593542555 77.32156869009987
50.70144534111023 43.52904558181763 84.68137979507446 35.83583744217091 27.3390436325374 71.47426147310077
18.370245397090912 16.413144767284393 81.70422911643982 13.623218049432426 11.520314225112118 73.8279195682259
20.550699532032013 20.24836838245392 89.38230872154236 13.506944068078347 12.021253260115294 78.9412926459203
26.6982764005661 26.431897282600403 52.952611446380615 20.83281277227169 20.42536667865297 50.51255287609448
9.041859954595566 8.271873742341995 85.86645126342773 6.598819093363131 5.71902001960032 75.12099108320487
20.842161774635315 18.730786442756653 95.33572793006896 14.103650573876353 12.357526250215372 85.0526146288108
6.818295270204544 5.522665753960609 77.85951495170593 6.361116259124927 4.978510152220072 67.02667411208492
28.162473440170288 24.634797871112823 75.75427889823914 21.14255209329274 18.159213194903824 65.47259028039339
58.74034762382507 44.22164559364319 98.56969118118286 48.67949247223925 36.771715535680826 95.87653737486993
0.0 0.0 78.38053107261658 0.0 0.0 70.17762811304316
11.667242646217346 10.459254682064056 84.84295606613159 8.466384757635947 7.242415497156808 72.99792012397604
72.93374538421631 69.6806013584137 83.95118117332458 66.53281636733523 60.32580354731337 82.9531208721814
9.652230143547058 9.31629091501236 69.71397995948792 8.070104977029303 7.061626580861656 62.325124425478485
66.84941053390503 65.1419460773468 70.7538366317749 50.30125467372737 44.62569149452239 57.38188916123488
12.75378316640854 11.93319335579872 82.34443664550781 8.609973898653074 8.024131996721161 71.05538597345156
18.691618740558624 17.02832728624344 80.81137537956238 12.926539374905646 10.553948524561129 73.8819583694691
31.954756379127502 31.60223662853241 100.0 31.51837096060204 31.123222748815166 100.0
64.59551453590393 61.83974742889404 72.23870754241943 52.9555057795734 47.12036195346192 64.06269490507283
14.735190570354462 13.385573029518127 62.78113126754761 10.8044437371669 9.28811453732473 57.81120409460945
41.70324504375458 30.825302004814148 85.11972427368164 40.5165766516623 27.70237686613537 78.37085339632299
18.128597736358643 11.488188058137894 93.64287853240968 10.490079016253562 6.537860544097454 79.96875521440509
44.31792795658112 42.34117567539215 67.13254451751709 28.173610945951538 23.86669416331205 64.79796012639659
24.656054377555847 24.63554292917252 100.0 24.42047734713275 24.38873046049852 100.0
5.653133988380432 5.812878534197807 76.9404411315918 4.830948698275645 4.892213812967011 72.20014053112446
20.17400711774826 17.743363976478577 93.75879764556883 16.710112786254854 13.158133542201602 77.80847160466693
12.923383712768556 13.11310976743698 79.77966666221619 8.600262860990512 8.666536431993018 71.919271547823
13.10807764530182 9.853804856538773 95.43997645378111 5.414609338131259 3.958711986876269 81.9382837579043
19.348976016044617 17.62615591287613 72.4882423877716 14.8401425029979 13.308869349656534 65.93444410997397
6.136907264590263 5.63456155359745 88.21929097175598 5.305344475019565 4.3878545998775484 76.75433858930823
7.608561962842941 8.457793295383453 75.10077357292175 4.897786306505318 5.314076446034398 66.42693856931277
23.286692798137665 20.998431742191315 68.15804839134216 12.89846576591712 10.370846620288525 57.99597875401837
46.918341517448425 44.932687282562256 95.99688649177553 40.87370640562189 38.1180180127344 91.34692683313948
43.2932585477829 32.03665614128113 91.10525250434875 33.330666660632424 23.10718175301251 77.23793314161463
12.643298506736755 11.373148113489153 95.47902345657349 7.848153264688597 6.728286942291368 82.87519317380551
8.625690639019012 8.343251049518585 57.59739875793457 7.170754117410587 6.752958372235629 51.41779881035933
52.109163999557495 54.530346393585205 60.07401943206787 44.87418282640508 47.715212425887295 54.320561508639095
9.664327651262283 9.740366041660309 64.4533634185791 3.3730084852697213 3.4399654411931886 51.05966047244394
7.225934416055679 5.981490388512611 91.95935726165771 5.564379995738959 4.252393792577919 80.09225768764732
13.100139796733856 10.971488803625109 57.90441036224365 9.005639798160809 7.291828062110691 53.5640570969864
20.222292840480804 20.47407478094101 94.71604824066162 14.284516067094014 13.091000414358714 82.89748015117642
9.07561406493187 9.57111194729805 75.53791403770447 6.433925288726318 7.16950266305185 68.31255877770104
25.69797933101654 24.623261392116547 93.30885410308838 17.062117656600655 15.327824532313585 66.64154201001163
22.72857427597046 20.00723779201508 94.24179196357728 15.8825018276436 13.40060148358091 81.23958908724407
100.0 49.99904334545136 100.0 100.0 49.9985182550972 100.0
21.64730578660965 21.13598585128784 99.2202877998352 28.060257061080524 27.42502592580034 95.84159614315558
92.600280046463 91.7608082294464 98.370361328125 82.22692945006634 79.72547322819631 95.46047976245666
9.465521574020386 8.56659784913063 75.51018595695496 7.99445449261852 7.001882948033564 68.82392232255691
100.0 49.96189177036285 100.0 100.0 49.954337899543376 100.0
59.065479040145874 58.09849500656128 95.65454721450806 38.11567187536139 35.91212495791721 79.46852982644617
35.70648431777954 23.503391444683075 94.32547688484192 21.975935202177663 12.246381593775732 79.0276735601565
10.277199745178224 9.756113588809969 84.07426476478577 7.433155399901699 6.346745805069453 72.34579109922741
25.43964087963104 22.34987616539001 71.4839518070221 19.76069417405165 15.861909992800856 59.56613233747989
2.113084308803081 2.0268291234970093 89.74171280860901 2.468986521883336 2.267034375204769 76.0658045475028
16.01405292749405 16.085240244865417 84.50651168823242 7.875918878332552 6.871230678254222 72.56189648545863
33.306023478508 33.298859000205994 100.0 33.1127025462963 33.046117162521 100.0
4.6263109892606735 4.739641770720482 89.2977237701416 4.046194072517098 4.284774122140461 73.35820147491567
6.33164644241333 4.883841797709465 91.56429767608644 3.897188698571184 3.0042852025623694 74.3104132191265
11.311262100934982 11.050233989953997 94.42301988601685 8.32008767233302 7.560708630885061 78.20401599005422
45.72530388832092 46.23827934265137 81.89043402671814 44.905656663890085 45.351139572009885 80.99706194303883
81.8615734577179 44.34308409690857 55.10237812995911 80.35925211670101 41.35363441034526 51.422689634194064
33.02971124649048 26.19338631629944 69.23174262046814 23.235565444465102 18.12711686178784 63.22550590632472
45.11685371398926 43.2574987411499 69.21139359474182 32.618951599682795 26.31810686546152 58.48361585743543
33.96112620830536 33.828794956207275 90.5566930770874 23.384319666295195 21.641604032165997 77.86198029603777
59.971773624420166 50.030869245529175 77.29363441467285 46.42103240808133 34.44258504726235 65.39811253470589
16.709914803504944 16.78967773914337 93.89235377311708 9.583719411231035 9.36973460283036 75.49872973394493
21.07379883527756 19.678878784179688 78.70933413505554 17.17040108790718 15.70487635093582 67.16266788276377
0.0 0.0 97.1760630607605 0.0 0.0 96.44467346313252
61.261141300201416 56.87018036842346 55.50663471221924 55.43055803595005 45.64563982594295 47.20111686390232
36.65888607501984 34.80912446975708 63.22348713874817 27.62715415738251 24.82737827933361 54.16295454104522
27.38092839717865 25.64215362071991 79.17367219924927 23.6159872268898 20.080780994295363 69.22832121629966
13.780967891216278 12.121458351612093 72.0167875289917 8.883060694904302 7.749634619174471 63.01190435483552
12.037044018507004 12.05580234527588 93.14305186271667 11.872748886702894 11.448457695953747 82.7465444584805
25.6514310836792 21.206358075141907 76.66723728179932 20.04790894900526 15.72076651650237 62.833889804364006
4.255647584795952 4.0318746119737625 58.276283740997314 2.87086922122416 2.647275871748205 55.67188600373733
31.718316674232483 30.407100915908813 89.46019411087036 22.95252724018076 20.78900117558938 79.30230934978293
6.379054486751556 5.856924876570702 78.67765426635742 5.368030508015257 4.887193814228377 66.62406115417454
22.20139056444168 20.03113478422165 75.23638606071472 14.568918288211355 12.631063000545383 66.96971928459128
30.706721544265747 29.69341576099396 62.57216930389404 27.49779206683526 26.308873149185697 59.63644266350519
52.12002396583557 49.78233575820923 79.74801659584045 38.1629997434646 33.9885161193285 66.8306331379018
24.59772080183029 23.816655576229092 96.29619121551514 17.499867089566532 13.982489368071974 85.24067813922443
35.51442623138428 35.62948703765869 90.89810848236084 25.206845958797015 22.835167121762375 87.37095168900396
7.492636889219284 6.731900572776794 71.73009514808655 5.251361647667527 4.648453199916538 62.88323219033322
1.6785701736807823 1.3982361182570455 84.92344617843628 1.6129198970394234 1.142559056991891 69.83863447605859
64.16535973548889 62.829893827438354 99.12801384925842 51.75522103201232 48.2665679941152 95.8451724885004
23.8522931933403 24.036888778209686 71.86656594276428 19.56799867894698 17.184421720686927 66.38445617075742
32.30784833431244 23.843371868133545 85.76051592826843 22.058392952977623 14.90111720256357 73.03679167926957
38.99553716182709 38.93820643424988 94.08652782440186 38.31362215151831 38.1454741370921 89.1122350931327
34.93484556674957 33.6526483297348 99.01497960090636 29.43726196497799 27.143113925667485 97.0018144187096
12.373711168766022 11.533284187316896 79.76228594779968 10.397127186266353 9.334309139487983 71.02495034247963
17.597590386867523 16.184508800506592 74.34796690940857 11.577830724046114 10.110259650334289 63.81740562854051
40.02300500869751 35.500892996788025 70.34188508987427 33.96334456832104 27.853093704013997 63.72259561752524
64.95668888092041 63.58437538146973 96.87502384185792 57.88486630555334 55.17746300458567 93.7999721177377
35.87327599525452 34.38741862773895 95.11212706565856 29.839637017559983 27.81694118689787 93.50907514841272
15.602588653564451 13.003841042518616 86.1957848072052 10.955259019016632 7.812579496162388 71.46205100486641
8.771474659442902 7.492135465145111 65.3235375881195 4.9843588236366285 3.809402207195328 55.27410806777264
29.262277483940125 23.3561709523201 84.54941511154175 24.403141621116248 18.211785183458407 74.14303442438619
37.74508237838745 15.18017202615738 93.08182001113892 39.29359489768159 15.011111431787356 83.05463131113599
37.92099058628082 37.28680312633514 85.37810444831848 27.234004302200947 24.75679254877973 74.67631364593748
19.62781250476837 15.87371677160263 79.04902696609497 15.018121406120676 11.474614991032569 67.55040014578888
27.943649888038635 24.346065521240234 72.10726737976074 20.70805586998147 17.040800888123396 60.79243583100328
12.858399748802183 11.208026856184006 97.12722301483154 9.489560081929236 7.852958230209241 89.66815879811094
9.538305550813677 8.242370188236237 95.83035111427309 5.147971052961073 4.260179503511983 78.93799552509945
32.71494209766388 32.71494209766388 95.26693820953368 33.34086520685264 33.34086520685264 93.53312322923632
23.96729737520218 19.57175135612488 86.59000992774963 16.177827978205038 13.273470402134931 74.35664826439157
47.99145758152008 48.71395230293274 85.56091785430908 42.50016504389741 43.02894363158629 83.54127758924336
10.365785658359528 10.345441848039629 83.0540120601654 6.429517897882414 6.396382834577177 74.8105532486928
16.435953974723816 14.926978945732117 67.81607270240784 8.475606598065227 7.786914306097454 62.777840915601615
33.60582888126373 32.89569318294525 83.22356343269348 25.574400085611632 23.533402033928105 72.9853687009615
18.26642900705337 17.640070617198944 81.32907748222351 14.041221184763694 12.76873035812152 69.65367294583703
33.85891318321228 29.002481698989868 79.1418731212616 27.725826972593044 21.726150537382534 70.60764282234865
32.71509110927582 32.201531529426575 87.77939677238464 23.26835944576216 22.15590740803445 74.8041465542691
10.016806423664091 8.516719937324524 88.90213966369629 8.143427105967893 6.566401029485178 85.1149420850042
15.43094962835312 13.602499663829803 65.11492729187012 11.797222159894082 10.417884928494583 58.30197498971329
46.51539325714111 39.04044330120087 73.92677068710327 36.48209189508243 27.518191064089194 64.12977916598372
20.774468779563904 15.839359164237976 70.63058018684387 14.1273319712178 10.550093995341216 59.4263144647414
10.199358314275742 9.9283404648304 72.72417545318604 6.470884033305252 6.012462971830971 61.664770555636686
4.64034415781498 4.548538476228714 54.00184392929077 2.677094455131216 2.472879550024305 51.56866211550106
9.06851291656494 8.526837080717087 75.33208131790161 4.43502505355337 4.4628223598095405 63.52899054061065
48.98086190223694 32.43505656719208 100.0 42.22774327122153 26.7284097835016 100.0
9.096794575452805 9.294122457504272 85.6171727180481 7.172595800079443 7.245934573159421 67.6910378776921
30.54938018321991 26.107022166252136 95.69024443626404 23.46116270514304 19.1511945797149 91.8830646792255
18.375377357006077 18.319734930992126 95.4121708869934 12.323070466597994 12.450336244879033 78.78027766206203
29.87796366214752 29.61367070674896 65.85251092910767 26.98842557448489 24.065675870122 60.10194722985458
42.88872182369232 28.421467542648315 89.60089087486267 34.49058264203295 21.031234829133247 78.49493831993306
7.9798199236392975 12.017560005187988 100.0 9.922805218481171 14.950643776824036 100.0
37.91142404079437 38.52358758449554 98.5134482383728 30.27877420911922 29.58749245430789 88.88425589982431
91.2725567817688 83.44612121582031 93.73024106025696 66.79634454181571 42.879816841243645 77.41479906293497
31.194797158241272 23.01270365715027 91.33743047714232 20.50249996905893 14.89217964894228 79.43489327696571
12.4070905148983 7.558359950780868 79.09397482872009 12.568211159975393 7.654223902241089 75.00931488551731
9.838701784610748 8.572915941476822 61.05360984802246 7.091101031840327 5.922996790345379 53.37373062814338
99.5065450668335 98.86312484741212 99.48644638061523 96.63235664801697 93.1682086913943 97.22144170216237
25.615933537483212 22.879773378372192 83.37702751159668 13.494533429115274 12.225967570255214 69.16132050251106
47.44338095188141 35.93200445175171 80.97990155220032 37.8453636706488 28.007997587585248 78.52119696225508
6.224308907985687 5.616843700408936 65.71664214134216 3.5373588476147315 3.1882125383051343 60.33026187033763
22.36420214176178 20.980238914489743 80.94891309738159 15.08688819118178 11.522252423657076 67.73767850509526
16.709841787815094 14.020197093486786 88.60661387443542 13.989823013186625 10.849132575727925 73.67037899025594
48.28342795372009 45.807549357414246 87.31709718704224 46.14178469204842 41.68701198159208 86.32356341736687
21.82609736919403 16.9481560587883 65.37311673164368 13.972272252846032 10.414103465733811 54.54435954699073
14.72713053226471 14.371725916862488 89.88288640975952 10.207611005134105 8.802017473984227 74.03487236683232
30.49590289592743 18.30998957157135 100.0 28.96257221803567 17.393269713711703 100.0
14.05366063117981 10.89409962296486 58.24816823005676 11.54306524900275 8.657038966470646 53.45940148588086
42.6508903503418 32.940107583999634 87.321537733078 23.48652276152564 16.947018346915918 71.5835635703087
25.094309449195865 23.548704385757446 80.90570569038391 21.485297491633364 18.868215399240924 73.23645103378789
5.245617404580116 5.449690669775009 68.08123588562012 3.848548876618399 3.9755022880971937 64.10031711482527
45.538607239723206 34.51292812824249 69.52221989631653 34.65435971663473 22.41865811043491 64.5449113033505
85.21409034729004 85.3741466999054 92.58477091789246 77.47375543668024 77.14863791361356 89.45996567076675
15.421870350837708 15.821345150470734 83.7658166885376 11.607454608754589 11.14913202311272 69.62454286847182
16.062530875205994 15.03649353981018 71.19970321655273 10.663343974771688 9.723294788449747 61.31518316947863
19.952213764190677 16.108153760433197 81.65788650512695 18.350886117578128 14.562840681032 77.85055825277132
40.56253433227539 30.205953121185303 92.12477207183838 34.152206125075324 21.72593791798894 76.88826273231682
67.22292900085449 39.78236019611359 94.8186695575714 61.33639793379223 35.79070314244361 92.22133074061404
18.834879994392395 15.324711799621582 73.05183410644531 11.22615361343727 8.843711942609287 65.90436002888056
36.42480969429016 36.17000579833984 73.11590909957886 25.08879645976575 23.957610222475072 62.25917230188296
22.24075496196747 21.556144952774048 83.22203755378723 15.636565669883574 13.67937689829565 71.02862739766769
9.33557227253914 8.246905356645584 85.2609634399414 5.138613826873131 4.361660392653983 75.93859603195642
30.606216192245483 22.58842885494232 95.82589864730836 14.25228997305357 9.400229262828253 85.50295248908249
42.85428524017334 35.65530478954315 63.92362713813782 26.7552589116972 22.1223393077444 56.30789239215241
10.444144904613497 9.05253365635872 79.96824979782104 7.392050793437231 6.010061756488237 73.88690376987445
24.94716495275497 20.857782661914825 88.76509666442871 20.357703369580733 15.977975212151932 77.03300846849764
38.566747307777405 37.04271614551544 93.64802837371826 28.91165006645216 24.871650683247083 82.03019916496149
23.433753848075867 19.59948092699051 89.24489617347717 16.439573536822557 14.070165545197163 70.54528206808669
6.345495581626892 5.383316054940224 98.03915023803712 2.710905191433468 2.4774988857697484 86.5027239381791
8.569268882274628 6.4806438982486725 92.99837350845335 5.38580833199859 3.959271998870905 79.60004717668131
28.85519564151764 32.2141170501709 92.6171064376831 18.540866868798997 18.662173205601505 64.60399045715266
8.49398449063301 8.267931640148163 85.3109359741211 5.9973359259964765 5.631457690138123 71.2528622265957
14.93469923734665 14.760994911193848 90.2542769908905 11.08590406558172 10.391268736872416 83.7777063516014
17.941804230213165 12.44680881500244 95.93309760093688 12.27945205479452 7.316075179355684 79.26988788910596
17.754508554935455 15.130402147769928 81.8311870098114 15.418738687111802 12.802092691409678 67.92969620898087
70.0404405593872 67.73477792739868 94.88897919654846 63.40547911081656 56.230506762237866 87.0078900790271
10.901336371898651 12.21683919429779 89.60880041122437 5.8315841862494935 6.3050449679510745 81.47449010642266
32.40989148616791 31.42333030700684 84.14686322212219 22.56519148503471 19.9932017974697 75.74034884146624
17.191573977470398 17.015528678894043 71.21442556381226 12.120759448800277 11.949880622088022 62.37713433743009
44.42923367023468 44.55015063285828 70.93820571899414 34.94728362547217 34.14844725286439 65.27113224331084
16.425137221813202 15.23536592721939 73.14640283584595 12.764442187651197 9.652140763306184 63.21810117490495
18.248476088047028 16.241781413555145 74.59747195243835 15.231910804102784 12.96798878535585 65.6147557308445
2.340470626950264 2.0914219319820404 78.24422717094421 0.7030836109236318 0.6292624936604345 69.84336836031385
5.328718945384026 4.755022376775742 67.00984835624695 4.381207262238126 3.890478884754579 63.52552900726038
23.06524813175201 22.5351944565773 69.61086988449097 15.920029907021563 14.112792685604802 62.56151987885716
24.06698167324066 21.0837721824646 76.4333426952362 20.87675077234771 17.734346562557903 69.5754549259218
5.655786022543907 4.97027225792408 77.3179292678833 4.919520304853253 3.996737553501804 68.41185963915991
3.61967459321022 2.9668986797332764 74.82936382293701 3.443582037988082 2.730734716156589 71.27554261598176
15.159982442855837 11.92908138036728 83.29666256904602 12.331781393269702 9.502847997077769 75.23917254601493
100.0 100.0 100.0 100.0 100.0 100.0
3.8816239684820175 3.9719749242067337 91.38831496238708 3.473352460984749 3.636173672294201 79.33383036611396
38.93286287784576 34.42826867103577 72.11954593658447 22.763687595955638 18.4922634729349 60.91863736827139
32.24171996116638 31.96522295475006 77.55329608917236 22.977953822907526 22.489019917068557 69.32197513769148
7.471299916505814 6.655663251876831 81.02506399154663 6.481952177165938 5.5461179846749085 68.28869848745592
21.70591801404953 21.271178126335144 69.41037774085999 14.80033923627657 13.893809654243436 59.75779286603027
10.290540009737017 8.931440114974976 76.45235061645508 7.3621629342614865 6.176685805438472 65.73396300710262
12.213095277547836 10.252820700407028 81.68274760246277 8.000369425099816 6.3491481860297325 70.61990773372511
32.404106855392456 32.26437866687775 90.75462222099304 21.73169218567984 20.38155351501479 77.95380096378238
47.95507788658142 46.509259939193726 95.37453651428224 42.58742947425489 36.94918180305705 82.20439029698139
69.04062032699585 67.7035391330719 72.14065790176392 49.73545850404562 43.391079839153335 55.14481848256323
20.386280119419094 18.220609426498413 68.98329257965088 16.332106873199663 13.796060014021736 64.00522446444442
38.8676255941391 38.66276443004608 58.93793702125549 28.28382130659981 26.8686745169065 52.04768363705609
43.18653047084808 41.00245833396912 80.11937141418457 35.19984210244952 30.33166758946884 63.528851357084
24.84075129032135 20.483721792697903 85.8857274055481 19.832438510228904 14.55444271704618 77.3862782751021
24.530179798603054 23.953361809253693 57.06835985183716 17.976123082368073 14.736702622545334 50.755973911602325
28.4333735704422 23.47286492586136 74.46068525314331 19.33795493451052 14.790601216828492 60.47308479802807
10.826985538005829 10.642313212156296 61.90208196640015 9.005834880236554 8.39976482242881 55.58572662806833
32.09899663925171 33.04082155227661 93.88522505760191 16.936694269232767 15.586621990141705 81.07180431656643
7.745274156332016 7.723923027515411 84.38337445259094 5.963224726520094 5.761792112126607 74.83043109256288
11.54092326760292 10.696638375520706 88.1734848022461 8.779196540870386 7.534063940943583 78.57472967260057
17.85300076007843 14.99970406293869 90.01253843307495 14.661989245817136 12.265640617060416 82.1790582626712
19.70079988241196 24.602921307086945 100.0 18.107803487369885 22.737443227357733 100.0
22.004835307598118 20.09684592485428 76.32490992546082 16.700902909823753 14.195630387719255 68.52943539765137
22.731132805347443 20.73362171649933 81.18049502372742 17.24191963292707 14.458231937416214 71.23019592742067
33.1091970205307 33.55598747730255 96.82204723358154 33.107004995534055 33.71651766227576 96.3052272743482
22.8808268904686 23.055803775787357 92.61026978492735 12.707720269107025 12.727531316692048 81.33704598082115
10.142669081687927 8.337849378585815 89.4111156463623 7.612961179821712 5.35719150479986 74.89246625440748
32.016223669052124 32.248327136039734 90.6191110610962 25.006687974974877 24.360073489603863 87.35788709333227
3.085288405418396 2.563145011663437 79.97885346412659 2.1522684706729525 1.6821399218183244 73.50837899181813
1.8091283738613129 1.875557191669941 70.89177370071411 1.873207865580747 1.92240870988364 65.94136039014492
14.684025943279266 14.55792635679245 89.66938853263855 9.377510689425405 7.830369193251302 77.01821935681767
65.16420245170593 65.26715159416199 97.590434551239 64.20258887885805 64.00214683023519 95.01428526369816
14.95743989944458 13.671506941318512 66.24526977539062 10.093489931308367 8.59261121966044 56.754804936614846
1.940206810832024 2.306703850626945 60.91465353965759 1.417093763772799 1.509950057101948 56.00142248025017
15.42338728904724 12.143923342227936 83.11870694160461 13.245739593277689 9.210572733987396 79.64283022191192
24.0069180727005 21.31582498550415 82.37483501434326 19.74799099832448 17.21714828368508 73.2799198447103
35.04222631454468 24.91600662469864 89.55506086349487 29.54259641558293 18.86375652708763 77.23735520495771
1.5097782015800476 1.444871909916401 82.33721852302551 1.3159543868205286 1.2487633792077169 76.62569609175323
13.0503848195076 11.165402084589005 55.027443170547485 10.318338894868557 8.543810638530811 49.27940659198423
10.185207426548004 9.951840341091156 93.84112358093262 8.539676088648378 7.647805431172935 82.70692005291103
8.11263918876648 6.751833111047745 72.54606485366821 8.39418798676205 7.037113964045904 67.46586059238926
33.27007591724396 33.2662045955658 100.0 33.231802076210606 33.22558587679493 100.0
9.585388749837875 8.633805811405182 80.94145655632019 8.793098452637771 7.863741176820076 72.2811404072589
14.184513688087463 14.010022580623628 83.89347195625305 13.40287512253086 12.838426514058002 77.22905115836572
3.851625695824623 3.540979325771332 94.91344690322876 5.596991092236402 4.7345815823040285 83.35397834958094
59.67293381690979 42.740753293037415 96.32170796394348 52.452595475082 33.16677459909061 88.47754399653293
14.318902790546415 12.772247195243835 81.44775629043579 10.369197340812931 8.790672670223904 73.13918079835324
5.944015458226204 5.672495067119598 67.10574626922607 5.167098136590331 4.925704432972089 61.707825834926936
15.390177071094511 15.20875245332718 80.47104477882385 11.927745342065489 10.909792356271035 67.05721904644837
12.5986248254776 10.397152602672575 69.05494928359985 8.67923713395177 6.633766604610189 62.89171719716807
8.044194430112839 7.942068576812744 81.42085075378418 5.931829460224441 5.475961120523914 69.23475164410385
30.57728409767151 31.09554946422577 76.11659169197083 22.95303154566924 23.222073001751056 67.10259885069493
13.662919402122498 11.567853391170502 95.3429877758026 9.298363747712015 7.679303059356964 83.50139942805147
38.43358159065247 37.81193196773529 95.59285044670104 31.598269135107195 28.8276295669433 74.81599314501666
47.05944359302521 45.89724838733673 67.97744631767273 32.579528501546115 31.05191894154987 67.44522872724701
18.7603160738945 15.889278054237366 55.44734597206116 12.00555223220942 9.347792359662952 49.47597002601844
8.712541311979294 6.60163089632988 79.20883297920227 6.639505548000655 5.282115325937402 73.23607642169573
9.336432814598083 7.4425093829631805 87.98108100891113 5.496032599219611 4.2228901045922935 77.64277748695628
9.54945683479309 9.85187366604805 60.11006832122803 8.399679895685031 8.679284631347048 53.91359727517132
54.40319180488586 53.13662886619568 97.97070026397704 45.88487320204255 42.99301565370009 94.87493921163431
24.509568512439728 19.244804978370667 100.0 14.421166265428562 9.881640152957342 100.0
26.31483674049377 26.42722725868225 97.55910634994508 16.869975349823562 15.368058363940175 85.18116301219487
17.164605855941772 16.624023020267487 88.12817335128784 12.150937167149586 11.158839472390426 75.2156277044955
33.4907591342926 25.751343369483948 78.20417881011963 29.22498127134673 20.34251988386008 68.52788828970337
31.99005424976349 27.42203176021576 57.46451616287232 19.21407213366269 15.870750025526162 48.95975959547664
5.328718945384026 4.755022376775742 67.00984835624695 4.381207262238126 3.890478884754579 63.52552900726038
16.331525146961212 16.232332587242126 100.0 7.496877283118475 7.416376428788481 100.0
30.186453461647037 22.786802053451535 86.15164756774902 18.556728622469382 13.172760174711614 69.19058374400315
26.069742441177368 23.460376262664795 74.97196197509766 23.8834825434298 19.27261995846598 70.94419122240252
34.29826498031616 29.19884026050568 95.45564651489258 25.883083256480937 19.59524393249481 79.29172821035606
12.447399646043776 11.02149561047554 73.5813558101654 10.236575975527456 8.500619068888287 68.13366250554874
8.748912811279297 7.427531480789185 95.23954391479492 8.044990360861267 6.411935708369916 87.83580551885862
11.825922131538391 11.160852760076525 79.8468828201294 8.488926794702323 7.822675661164159 71.44498226918381
24.37819093465805 21.682995557785038 85.25307774543762 16.430640987409593 14.126447695603444 75.85718653412111
11.243553459644318 10.28854474425316 76.01476907730103 8.810014302460448 8.010136144473805 67.96130115401564
83.38531255722046 80.08050918579102 95.87859511375429 51.6854176043424 46.81792742565622 81.81535915811249
23.369446396827698 20.72995752096176 50.31086802482605 18.285494065818373 15.39500287485339 47.32339808989547
33.906397223472595 34.05507206916809 74.75151419639587 23.209363157085495 23.146419157036835 69.72009376366779
49.99410212039948 49.99115467071533 100.0 49.9906629318394 49.9859943977591 100.0
14.006432890892029 13.997197151184082 91.2696897983551 4.7759037313828285 4.814548860031661 80.20069664263121
4.948955029249191 4.978978261351585 78.55316996574402 2.57388787006052 2.538997994804334 69.61516457284861
36.75863742828369 33.66062641143799 75.37097930908203 31.397117243300094 26.26555485009824 72.41512516112057
47.472065687179565 46.29669785499573 97.61624932289124 36.30140212704059 32.105870558298164 86.35186359574143
16.371554136276245 16.564098000526428 71.64482474327087 11.148005287701952 11.135841227173788 62.0971481033209
19.111600518226624 19.131556153297424 92.32775568962096 16.848076762534397 16.554556936527508 76.00893929453404
23.511511087417603 14.60905373096466 62.32951879501343 17.286509879759656 9.880672951162024 55.75443137781833
5.039449408650398 4.379032552242279 94.96455192565918 1.9970423309263248 1.804484789672789 80.09569300382023
23.982934653759003 22.23433703184128 74.69298243522644 17.958588399092463 14.84935956319804 68.00162326005058
6.086602807044983 6.039192155003548 63.40814232826233 3.9244494052189935 3.748312228222223 57.18313948234876
35.70597171783447 34.55623984336853 83.22288393974304 27.874766276417255 24.802450904787328 73.06025827092772
5.749058723449707 6.105085089802742 91.59671068191528 4.899407738176082 5.259712968981142 74.32495445709415
25.778982043266296 24.94138926267624 69.42758560180664 17.948520956847258 14.629234009743804 57.36466138653179
13.786476850509644 13.48479688167572 83.48674178123474 8.805802391166605 7.980707873097931 70.64712001010604
10.22055670619011 10.092677921056747 97.09031581878662 5.134140197117244 5.295144676752762 82.59432857181005
30.633676052093502 26.13745331764221 96.90403938293456 24.139637940679915 17.131755407736666 87.69256905280002
64.56781029701233 63.9107882976532 85.43267250061035 57.115684286097526 54.42989628192664 79.91552415586048
17.544496059417725 12.14079037308693 97.05731868743896 14.13673418947874 8.47756562523488 81.3059454387823
47.376689314842224 43.35573017597199 97.32871651649477 46.71614846324608 41.910803801969166 95.54506413664598
0.7316718809306622 0.5965928547084332 77.56856083869934 1.1521516646175365 0.9333900151375144 71.51306555604917
19.158565998077396 12.6026913523674 97.38519191741943 16.539531795227543 9.879813148523889 90.87489541336323
4.848362132906914 4.255928471684456 64.10741209983826 4.533510605473635 3.576543967415564 59.311408711335744
8.60518142580986 9.120352566242218 57.943058013916016 5.190632115668229 5.679082633736996 52.51076312837134
18.436868488788605 15.31081348657608 95.14776468276978 15.260145422278852 11.55361937062126 77.19857550922333
27.348941564559937 18.011195957660675 81.38659596443176 25.87354354741623 16.370632018029514 79.44262148219195
49.99725818634033 100.0 100.0 49.97857601942441 100.0 100.0
6.454304605722427 5.249770358204842 92.3360824584961 3.160006655491152 2.5487035084690146 79.46507032477085
34.359410405159 34.08111929893494 75.28616786003113 25.97763589133264 25.03477069255669 65.8970625479335
11.725196987390518 9.64524894952774 89.66578841209412 9.47656533675459 7.74196408673859 77.4588846130108
12.590403854846954 12.471814453601835 80.10662794113159 8.806490182483042 8.107031691405801 68.21268142009046
91.07162952423096 91.59536361694336 99.4526505470276 68.66337996126745 70.00869968627393 97.07447800319036
60.5157196521759 58.33970904350281 89.91328477859497 54.55226403823291 48.72866825955824 77.12761175607459
66.20150804519653 49.51974153518677 94.01783347129822 64.30653344604367 47.64246901659892 88.98131215700118
10.751509666442873 10.297954082489014 89.92116451263428 6.324768784947434 5.706240165320957 77.1476104918225
14.797751605510712 12.985202670097353 94.61199045181274 9.69469055184159 7.331004162898227 77.5853467352275
15.59462696313858 13.76955658197403 72.83939123153687 11.43722005047782 8.96843473761297 63.59172725111073
14.427834749221802 13.187851011753082 76.69766545295715 12.058383214444152 10.53059679899646 66.75341784357143
45.12510299682617 44.74080801010132 94.85990405082704 36.29367968387657 35.76685189070166 82.4749198224607
13.77907544374466 13.469915091991425 70.42048573493958 10.07529645354933 9.250972079178586 66.24229714238649
19.54956948757172 16.415393352508545 74.78073239326477 15.57958597557197 12.973558031112177 68.18057441206852
13.426177203655245 11.308854073286057 79.17351126670837 10.373346301558426 8.231049905046813 69.87820308564368
42.31608510017395 39.38558995723725 69.10219192504883 28.60473759401387 23.980862880119748 58.96729653847872
1.0232126340270042 0.9924923069775105 68.38698983192444 1.4568012406823752 1.4078015063951517 58.8134539577367
14.794667065143583 13.972476124763489 79.72216010093689 11.120457677344312 9.87764561796953 65.66320961753898
37.97872066497803 38.16329538822174 82.95794725418091 33.75341377301328 32.15650499545951 79.43196907443068
10.652878135442734 9.004655480384827 90.0802731513977 11.020404612650102 8.1999061346955 78.78416590400114
9.316939860582352 6.424180418252945 100.0 4.523246650906225 3.263322690637902 100.0
16.915687918663025 16.506631672382355 76.92705988883972 14.539417611528242 14.090784889132266 69.1338184185874
43.71400475502014 35.17051041126251 66.1736786365509 32.60112047666324 24.800878333088527 58.21235391809011
13.937488198280334 11.88969984650612 94.35395002365112 7.17991216113159 5.0151045583506 72.57819084725635
6.781661510467529 5.574988201260567 73.49057793617249 6.045957898486259 4.619448751351686 61.49308693220578
20.1663538813591 21.35073095560074 55.009979009628296 15.734887372248751 16.845384166920436 50.651418121134526
8.163467794656754 6.851696968078613 81.1466932296753 7.58406703481953 5.516741460779801 66.42647562685944
16.96143001317978 14.641498029232023 75.57334899902344 12.32190546818961 9.773035835956517 66.08057614538161
21.761196851730347 21.608732640743256 85.61572432518005 17.328197202165814 17.00791367791102 84.29473121728157
9.105730056762695 7.029251009225845 87.8247618675232 8.094121756177433 5.727900647479121 79.31681848396454
23.3009472489357 19.47376430034637 91.76880717277528 14.123892586503905 9.418017363564832 72.93320865110512
6.356539577245712 6.155887991189957 96.10882997512816 4.7519025449508 4.308476501458747 84.03766374753107
10.63765361905098 9.584814310073853 93.09519529342651 8.123069718843924 5.9139354876652295 83.36164845749845
0.522692734375596 0.5225553642958403 70.83621621131897 0.7026617018342298 0.7044813773570219 68.58217569561799
22.85160720348358 19.63346898555756 80.23603558540344 14.490699560250109 11.349507129584016 68.01665308306723
9.466417878866196 9.369205683469772 66.62105917930603 6.162245048773278 5.86975854591526 60.10963045220027
10.48286184668541 9.315219521522522 76.52842402458191 9.02789065007056 7.815333784587499 66.82791616479452
10.039389878511429 10.142671316862106 52.48919129371643 4.318070261552486 4.382315881828194 45.660344870352574
25.12204051017761 24.82883185148239 91.27843976020812 20.72758809924654 19.65635036373388 76.02560788634983
42.652904987335205 41.505348682403564 88.7010395526886 32.14388946288507 28.653394383405363 69.32647575746736
6.6466741263866425 6.024376675486565 94.80619430541992 4.892368441674836 4.294918339762751 76.2730667498427
53.80309820175171 51.22653841972351 96.82049751281738 50.26349984293501 46.35152380341852 94.23268172782278
100.0 49.95694160461426 100.0 100.0 49.94171135462812 100.0
8.070684969425201 8.09284895658493 66.11220836639404 6.036915429933834 5.639507121501096 54.65625003287512
9.806183725595474 6.831483542919159 100.0 7.3788828278631104 4.876581686716948 100.0
25.977185368537903 20.7615539431572 80.07330298423767 18.94872462603493 12.572738114345023 74.41655931993245
1.271256152540445 0.8936607278883457 99.35609698295592 2.9237856857837268 2.0070801772692763 96.82831922768784
12.57992386817932 11.712901294231417 60.40477752685547 11.346864750452369 9.218341252556275 51.08172833334436
20.63235640525818 18.206970393657684 75.88815689086914 14.954995012732375 11.888801053238964 65.35581054646904
36.10478043556213 29.20253872871399 88.84137272834778 23.663847531538632 16.524115909829547 74.42223184126019
20.290979743003845 16.544832289218903 94.72456574440002 18.53811468143195 14.445038880748871 80.81862704294029
47.59350717067719 45.8822637796402 91.82201623916626 36.88412895982308 31.123597691516856 74.60956959568409
23.816849291324612 20.78875303268433 80.31817078590393 17.320571182376135 14.159246244586445 68.81039024468079
9.080585837364197 8.464066684246063 91.14057421684264 6.896283415357976 6.393395055434642 81.5135593992038
12.883508205413818 11.413181573152542 95.33295631408691 4.956839464062803 4.079298621869701 81.72618434295593
11.751218885183334 11.566334962844849 76.73295736312866 8.196257755482598 7.560614635889743 66.87762402062441
15.204514563083649 13.648416101932526 64.73619937896729 13.769391292408912 12.25805081615361 60.49451947714996
31.29414916038513 27.23381221294403 84.86647605895996 20.86201701093686 16.714951866715786 73.26455313523155
2.3672180250287056 2.083221450448036 86.80829405784607 2.649433249180367 2.45241180675229 75.67106576048897
18.118278682231903 16.38767719268799 73.78442287445068 9.700497208486594 8.383699890397214 58.471562357659415
5.66287636756897 5.814690515398979 78.46603393554688 3.6248265983979873 3.41619173821234 72.30511935983532
20.87283134460449 18.0068239569664 78.32152843475342 18.31405577615756 14.981395748916668 70.01061020403108
60.70048213005066 32.917243242263794 93.33264827728271 51.69872644084344 23.212351515590598 82.92063139343756
7.328782230615616 6.826601177453995 83.52725505828857 5.573774766510731 4.777703312687537 76.47063663473078
16.38512909412384 12.481044232845306 93.4420108795166 10.666770561503256 8.164992886153893 73.73794257616197
98.11135530471802 97.4593997001648 97.7948784828186 95.8774908411226 94.22936186733357 94.7600662787637
18.175578117370605 15.984709560871124 92.32022166252136 13.988124621883347 10.905416732305008 82.0481044637171
0.0 0.0 90.22870063781738 0.0 0.0 85.15207797564166
24.729542434215546 18.932753801345825 78.49909663200378 21.386597304833916 15.858424032991447 69.32217860710549
23.665636777877808 22.628135979175568 66.02718234062195 19.71029414935583 17.685421231021632 59.70687644426948
27.23100483417511 26.638346910476685 77.20913887023926 20.21428353993625 18.929361872827226 63.77776041318468
37.244367599487305 29.263269901275635 94.82660293579102 33.9480587257745 23.47106014254693 85.22736380282423
11.035165190696716 10.095511376857758 76.14022493362427 7.869006899664875 6.250989809136027 69.78681820847623
32.644984126091 31.15224540233612 98.96608591079712 32.078439784773245 29.520151848105776 97.25798996692298
14.529302716255188 12.518148124217989 64.45052027702332 11.591607332475755 9.743341762220751 56.04753140473934
12.023340165615082 9.476343542337418 94.20788288116456 13.293180303863297 10.057919668343104 83.6907751533415
5.14882355928421 4.593265056610107 85.405433177948 3.911588121980444 3.450959840764064 78.83508083561583
7.70980566740036 7.510220259428024 68.55207085609436 7.044331182544871 6.882702237244502 62.21654090594196
11.280984431505203 11.047296971082687 75.30415058135986 8.65353880500729 8.01904141619337 65.74146009131734
45.03241181373596 44.16239857673645 98.64731431007384 40.10425492724846 36.1216985445263 96.35101300591326
5.539628863334656 4.8545703291893005 63.41665983200073 3.319139838055614 2.8759745853039584 54.89117264373801
15.751253068447111 12.413397431373596 90.04122614860535 15.46909940436866 12.26880105575917 87.19868942513047
19.94489729404449 17.06705391407013 96.50681018829346 12.077778129109056 8.53893908344917 81.04063588936894
5.655539408326149 5.25902695953846 86.10877990722656 2.517622400039631 2.301747296685368 75.33961156365294
63.43955397605896 56.65739178657532 64.59909677505493 58.4464864863714 39.99542815614729 55.67851756580608
61.68735027313232 39.72295224666596 97.18213081359865 53.46482565094488 34.020623363463734 94.3109250610508
5.785825848579407 5.522556975483894 86.73889636993408 4.608975058670806 4.317012014866512 70.88077700329636
40.62470495700836 40.96101522445679 82.62298703193665 23.40184744739901 23.43106362643525 73.47869347409886
21.858973801136017 21.18052542209625 55.01686334609985 18.04412502826457 17.077001252099365 50.26986741689028
30.69562017917633 20.06590813398361 92.18778014183044 16.374385719561644 9.990422176666854 73.07166841213302
27.04167664051056 19.18243020772934 87.03024387359619 13.064144740443862 8.484281586197378 72.83223508798659
36.19995713233948 29.495763778686523 61.47279739379883 28.541050298154403 18.562951514213204 53.89770305853639
59.72285866737366 47.015380859375 82.76569247245789 50.81742718923141 35.1229825411079 71.09485391312685
34.12989974021912 32.82758593559265 83.3970308303833 35.03531178739006 32.86326380402843 82.8327179537209
46.06753885746002 44.69805359840393 71.51480317115784 35.33245528964103 32.28886686196326 60.64573846833194
13.249748945236206 12.946178019046783 59.86765027046204 10.41439892962832 9.998291172080954 56.13195865258055
4.495178163051605 5.834785476326942 100.0 14.357929681605553 17.953007658561972 100.0
22.98053205013275 20.54517418146133 69.04676556587219 15.156438001052576 11.697957252359632 60.138132404418265
18.1914284825325 16.67271852493286 75.46367049217224 14.757607191556264 12.13837469658788 69.41220870248645
22.192975878715515 25.600028038024902 96.61315083503725 10.88237725036197 12.54003900228988 78.8755076079688
3.608045354485512 3.749364987015724 74.50992465019226 0.7938333943820381 1.0493694744568751 61.096999620587326
16.47699475288391 14.675308763980864 60.93288064002991 11.89250403404673 9.845774941448216 48.77283287067432
27.12111175060272 24.15667176246643 84.21955108642578 16.014269270021543 14.331155328177305 70.2783893298191
0.0879628176335245 0.6995821837335825 86.35938763618469 0.0392105031280289 0.6895273144998216 76.02146565059618
27.397173643112183 23.56889694929123 82.18480944633484 17.00002688435769 12.537938920517163 68.37486538813344
27.072569727897644 26.60556733608246 75.23879408836365 16.472307858546785 14.15051644963308 60.91736055006174
29.87399101257324 25.01996457576752 90.61295986175536 23.69717809811228 19.25945783829233 82.4724445566032
6.674817949533463 6.60330131649971 85.83795428276062 4.9555900228936585 5.199649136296434 73.6339445256297
95.4756498336792 92.85476803779602 97.11465835571288 93.6829881136898 89.07005780507828 94.63117675708511
18.930035829544067 16.86631441116333 94.3397343158722 14.64124512502449 13.612574272028583 82.96267376681449
27.059364318847656 20.404690504074097 79.25452589988708 20.948622310837266 13.9463202573222 72.5672940251255
8.04653987288475 7.7487558126449585 51.74790620803833 6.251550914761725 6.173765206574718 48.105816386733416
35.64655780792236 34.38762128353119 68.86202096939087 25.78572467530657 24.368454699092386 61.69115215303288
8.290450274944305 7.807449996471405 83.11312794685364 5.236708238044061 4.724136653971498 72.66742985905282
29.90550994873047 25.445830821990967 70.39943337440491 16.853088190389858 13.129490729067223 62.49822641717279
22.209393978118896 19.166159629821777 86.07996702194214 14.893871606729563 11.799827348816654 72.69295561723283
16.644801199436188 15.413542091846466 82.17902183532715 9.440205991394246 8.110299487660194 68.13243148441501
48.08425009250641 31.902319192886356 100.0 47.16965786477254 31.19841054818026 100.0
21.54868990182877 18.554385006427765 90.1723861694336 15.867231009073594 12.421848648961628 77.23763989143201
100.0 100.0 100.0 100.0 100.0 100.0
}{\scatter}

\pgfplotstableread{
lposs_miou maskclip_miou
87.7 80.27
66.0 43.9
38.37 31.84
76.14 42.79
51.55 31.65
42.65 25.64
79.81 54.89
56.08 41.89
80.84 63.83
27.31 21.59
80.46 53.8
34.37 22.87
75.4 57.05
78.06 56.9
67.75 51.68
57.79 29.54
40.78 29.19
76.88 56.44
48.3 37.2
67.13 42.62
48.83 29.17
74.08 64.31
38.17 17.74
53.5 35.84
32.03 24.19
64.5 46.76
53.99 30.25
63.83 39.22
54.55 31.98
32.91 19.36
32.11 17.25
22.68 8.21
50.81 23.64
69.89 38.17
28.05 8.25
30.6 17.49
46.28 16.47
70.18 57.15
62.22 42.24
64.21 42.02
67.52 47.09
59.0 35.53
81.01 67.29
73.59 48.87
80.37 66.83
60.82 45.06
5.08 3.48
30.82 13.48
9.26 4.63
0.6 0.3
40.35 28.45
28.34 4.82
1.61 1.45
2.07 0.95
1.43 0.99
23.44 7.16
6.75 2.98
9.76 5.57
25.62 9.86
41.96 16.44
9.66 6.28
16.22 10.15
31.9 13.09
12.39 8.71
8.4 5.77
14.28 5.54
11.87 5.34
17.51 11.61
49.67 38.64
43.27 27.63
25.73 15.75
47.22 25.45
40.49 34.83
46.19 34.8
38.92 20.96
58.25 42.83
60.59 42.44
22.59 16.86
22.76 18.87
44.17 31.27
14.94 10.22
0.0 0.0
15.98 11.75
22.67 17.5
27.01 14.27
46.47 30.51
30.06 7.99
6.45 2.91
38.6 23.07
25.35 12.25
10.58 6.25
11.19 7.99
0.49 0.37
19.19 10.67
44.49 22.15
18.26 9.12
51.99 34.18
16.8 7.17
15.5 10.86
54.83 39.03
0.25 0.25
19.35 5.93
17.63 8.14
61.88 42.08
10.36 4.26
8.63 5.12
22.81 13.79
12.57 6.49
60.2 47.55
70.84 44.04
43.15 26.73
23.7 13.67
45.76 26.54
34.78 24.37
75.03 49.43
23.77 14.99
60.4 44.56
75.71 59.18
37.14 19.71
24.65 21.3
6.93 5.74
5.91 4.57
72.84 44.71
8.62 5.57
41.31 21.91
72.38 54.74
15.11 10.64
32.36 22.06
41.34 32.01
20.39 12.24
27.27 11.36
59.08 50.98
27.22 18.99
73.11 53.81
30.14 14.4
5.08 2.5
65.62 48.43
36.3 25.04
1.25 0.75
35.6 23.09
8.26 3.91
7.08 2.87
42.24 30.55
31.96 23.49
40.57 22.86
66.79 49.58
13.79 11.79
14.39 8.99
18.89 5.76
77.38 64.76
48.89 27.03
30.85 24.13
19.71 13.18
3.44 3.22
49.68 35.47
50.32 44.85
12.69 4.1
20.04 17.39
21.65 18.66
71.95 53.36
28.98 17.83
10.15 7.16
66.33 45.14
12.38 5.41
10.58 6.5
24.9 15.39
13.62 7.79
64.54 51.25
75.95 47.35
46.71 29.04
34.03 17.58
56.02 31.95
34.79 25.32
79.08 52.92
27.89 17.89
68.26 49.99
79.49 61.9
35.7 21.38
27.04 23.49
7.95 6.65
8.99 6.86
75.14 46.74
11.86 7.29
42.02 24.79
75.56 57.03
15.92 11.74
36.18 24.23
45.71 36.11
21.27 14.48
34.61 14.88
60.22 52.48
26.83 20.15
76.68 56.33
35.86 20.38
4.7 2.83
70.03 51.65
38.21 25.91
1.52 0.92
41.94 23.94
8.44 4.6
7.27 3.22
49.83 35.36
32.16 23.81
42.06 24.26
70.28 51.9
15.38 13.55
14.6 9.31
17.31 6.91
79.82 66.63
50.85 29.0
34.76 27.35
24.44 17.21
3.58 3.51
53.32 37.68
54.06 47.09
14.46 4.68
21.96 18.98
28.2 21.21
74.76 56.63
31.15 19.2
10.8 7.96
17.45 9.46
58.91 41.22
42.67 32.57
68.4 49.25
50.65 30.99
65.35 41.91
54.62 33.16
32.37 22.28
38.56 22.95
33.45 14.26
48.93 28.4
65.38 40.81
25.66 10.21
27.1 20.17
62.22 29.12
73.13 58.69
65.41 46.08
69.17 47.58
69.04 52.12
68.14 43.44
82.24 68.61
75.42 52.49
82.42 70.51
64.21 49.03
13.1 6.74
39.62 20.02
15.51 10.04
0.68 0.51
39.7 30.01
38.62 8.66
11.35 5.53
15.36 5.25
11.56 2.45
29.77 13.73
12.01 4.52
11.1 7.81
28.17 14.91
44.73 19.18
9.42 7.83
29.57 18.35
40.25 22.34
22.94 14.28
19.13 15.46
11.89 9.48
21.64 11.81
14.41 10.57
53.85 44.01
35.14 32.36
11.67 14.04
39.84 24.05
21.98 29.16
35.61 38.62
30.35 24.76
45.9 40.59
53.75 44.33
45.55 28.38
9.32 16.14
39.18 29.94
10.76 12.34
34.75 24.63
2.36 4.5
45.58 29.99
26.22 18.85
43.12 31.55
38.48 15.66
12.15 5.66
47.49 37.05
25.37 14.37
12.09 11.15
26.5 15.07
0.55 0.44
33.37 23.75
41.1 26.16
19.88 17.34
57.31 43.4
25.02 13.78
13.21 13.16
55.94 40.65
0.16 0.25
21.57 10.3
1.74 2.18
6.24 3.72
8.45 5.95
23.08 15.78
34.65 22.87
14.01 9.97
29.86 17.24
6.39 4.41
16.71 15.34
39.48 30.01
31.79 20.62
10.25 4.6
1.23 0.91
3.63 3.51
40.56 33.14
12.31 7.23
4.48 2.12
40.23 29.23
15.19 10.62
15.97 16.49
12.24 13.91
28.78 18.94
4.85 3.19
9.4 6.23
2.7 1.59
41.39 30.29
33.04 27.38
32.4 23.27
11.14 7.72
13.2 10.96
24.38 17.16
5.66 3.4
53.26 46.02
14.16 12.86
2.8 2.11
7.13 4.77
12.65 9.58
9.93 7.4
4.19 3.28
0.61 0.33
7.77 6.52
1.99 7.92
1.05 0.45
43.02 29.69
5.39 1.58
9.97 6.13
10.25 5.78
13.25 5.98
33.2 23.76
3.9 2.07
7.4 4.92
2.89 4.63
3.22 2.41
0.01 1.6
5.6 2.73
40.31 30.87
35.05 25.7
23.65 22.26
39.18 22.85
5.19 4.26
16.61 12.45
11.66 7.71
46.51 32.32
52.71 43.34
11.76 12.56
52.65 40.65
24.22 16.52
70.67 49.3
0.05 0.06
16.61 9.06
5.24 1.76
17.45 9.51
0.06 0.21
5.14 4.89
5.55 3.43
2.8 2.51
12.11 5.46
37.97 32.33
17.4 12.57
33.34 25.79
5.05 5.69
6.2 4.19
4.67 2.52
23.78 14.92
33.12 26.12
17.66 12.65
14.89 9.72
0.01 0.11
33.86 20.39
26.98 16.5
8.93 5.4
92.43 72.03
76.32 61.61
92.26 62.33
85.21 51.68
56.75 31.27
89.21 63.01
70.49 49.13
87.51 70.31
39.7 30.52
86.35 59.09
60.83 40.84
81.23 62.57
87.07 64.34
75.33 59.85
81.01 55.15
84.77 66.13
89.55 65.56
70.2 52.55
92.15 65.44
79.69 51.45
24.93 19.12
54.37 37.93
72.93 60.11
63.96 52.12
56.69 47.31
58.5 50.6
52.1 41.87
55.69 37.88
10.9 14.73
52.27 42.39
39.85 28.3
32.97 26.47
5.8 5.25
0.0 0.06
25.43 18.35
28.05 21.82
36.96 27.99
34.85 23.35
54.78 43.61
12.78 20.86
65.36 55.53
34.01 22.92
26.79 18.52
52.63 42.96
22.2 13.95
8.28 7.77
37.36 27.22
21.29 16.51
44.75 34.22
19.34 13.32
12.33 15.45
13.76 12.61
30.25 18.43
25.3 16.55
25.12 22.18
8.5 9.91
35.02 27.12
33.99 30.97
18.1 10.25
18.17 15.1
0.83 0.51
10.09 11.85
30.79 15.73
6.8 5.92
31.54 21.35
13.92 6.27
27.14 16.71
38.28 36.06
25.52 17.3
47.74 21.08
43.28 32.1
39.3 16.96
15.8 7.46
20.61 15.97
53.25 26.88
2.28 0.98
57.96 46.89
12.45 12.38
0.0 0.2
0.17 0.86
19.4 10.64
31.1 19.16
22.06 14.21
31.57 23.98
35.87 26.8
46.11 39.12
8.3 9.38
19.44 14.79
3.94 2.66
16.39 13.06
6.81 5.89
12.94 13.11
32.93 22.9
0.83 3.22
43.94 31.46
1.17 6.3
36.58 19.44
12.22 6.65
3.35 5.94
9.34 4.29
44.86 24.45
28.63 13.16
0.74 3.17
23.27 10.54
10.97 5.23
44.96 30.42
4.7 2.59
6.85 5.75
0.0 2.46
37.94 23.44
21.43 12.79
0.0 0.6
2.71 2.41
5.46 3.15
1.86 1.67
1.28 1.23
24.25 10.84
14.11 6.73
18.96 12.6
0.0 0.48
5.83 1.76
7.05 4.22
21.23 13.37
11.59 6.78
4.8 6.85
0.95 2.84
0.82 0.67
40.82 19.36
10.03 8.08
21.21 15.94
10.71 7.95
4.6 1.85
23.23 15.2
26.07 26.04
43.5 17.84
15.13 6.96
25.71 36.51
33.05 12.99
7.27 6.02
28.59 11.56
27.95 15.56
0.82 1.37
8.71 3.73
1.66 1.11
14.37 19.1
11.72 7.7
57.53 38.73
33.86 23.25
3.2 4.05
0.0 6.44
4.78 5.15
2.43 2.26
51.51 20.99
1.21 1.46
3.41 1.49
8.65 6.92
14.84 8.91
3.83 3.16
0.0 0.01
24.93 9.43
13.03 4.13
0.0 0.04
20.27 11.18
0.3 1.68
0.56 0.96
0.27 0.21
49.69 14.67
3.12 1.67
21.23 12.11
44.81 18.29
82.19 61.79
24.52 18.5
72.12 66.44
34.07 16.44
28.67 20.43
16.93 13.32
14.29 13.77
22.3 11.06
69.9 61.32
0.18 0.91
38.1 47.99
25.15 12.24
7.26 6.87
71.29 59.83
48.87 24.94
49.73 25.7
5.06 3.13
40.36 23.11
52.88 45.47
}{\perclass}

\pgfplotstableread{
lposs_miou maskclip_miou
9.453385323286057 3.00827678292989
18.5896560549736 2.53708008676767
11.93319335579872 2.04857196658849
14.035218954086304 3.3010084182024
31.42313659191132 17.82494634389877
7.4932679533958435 0.99046602845191
41.0046249628067 2.98774819821119
4.886292293667793 1.13269547000527
9.453385323286057 3.00827678292989
7.397479563951492 1.1068376712501
22.747041285037994 18.518975377082818
9.488457441329956 1.5174291096627701
38.16259801387787 2.60074138641357
6.390540301799774 0.68089999258518
2.147715352475643 0.43623615056276
10.820353776216509 1.7801556736230801
27.16902196407318 3.0395934358239103
8.439364284276962 1.12814409658312
11.890821158885956 2.46525071561336
27.480894327163696 27.46587097644806
19.020864367485046 3.5824678838253
94.26008462905884 5.1371246576309195
13.1052628159523 1.46209700033068
9.751912206411362 2.88103073835372
6.323287636041641 0.7318290881812499
9.760463237762451 1.87941789627075
12.460710853338242 1.1608967557549401
16.665056347846985 2.23282929509878
26.03311836719513 9.72365885972976
52.077990770339966 9.13098752498626
39.95940387248993 2.22671516239643
15.029893815517426 3.2354321330785702
23.5916405916214 22.08467721939087
21.19889110326767 17.84580200910568
59.62889194488525 13.015533983707419
83.57305526733398 20.145586133003228
9.527413547039032 1.5682952478527998
15.79851657152176 2.0723678171634603
11.947671324014664 1.7879478633403698
25.7415235042572 21.485775709152218
9.055133908987044 1.3751674443483302
22.299714386463165 2.4980653077363897
4.593265056610107 0.63062999397516
7.05704391002655 2.22888570278882
0.5139642860740423 0.5904046818614
29.654765129089355 1.46503504365682
45.90725004673004 8.53869244456291
8.251801878213882 1.2176243588328302
12.132308632135391 2.35008560121059
8.430501073598862 1.11097963526844
9.46883037686348 2.47244574129581
11.25761792063713 1.60933192819356
8.682762086391449 1.22374882921576
9.902241080999374 1.92665364593267
15.965071320533752 1.11105442047119
12.105818837881088 2.19824723899364
12.730292975902556 1.44558018073439
17.05775558948517 1.19683817028999
3.289306163787842 0.35699245054274
26.868999004364014 2.08171159029006
0.3352336352691054 0.09138231398537
13.445380330085754 1.81247536092996
14.8837149143219 2.11632549762725
61.12627983093262 13.652303814888
11.07235997915268 3.91132161021232
6.322159618139267 1.82725116610527
3.524293005466461 0.75184465385973
24.82122480869293 6.861644983291621
9.130525588989258 2.04804353415966
5.780387669801712 1.12039139494299
35.44704616069794 6.08714297413826
7.254444807767868 1.5218002721667199
34.535545110702515 1.94945186376571
15.967991948127748 1.44351534545421
32.441264390945435 19.986200332641598
4.855436831712723 0.66007114946842
53.764283657073975 13.76167386770248
21.088801324367523 2.18193028122186
9.844765067100523 1.34734623134136
18.11804473400116 2.47306786477565
8.541098237037659 1.38585725799202
1.011968683451414 2.12304666638374
39.15112614631653 14.214681088924399
8.963564038276672 2.88022421300411
56.284499168396 12.13996857404708
16.500775516033173 2.73405164480209
5.726112797856331 2.47489977627992
8.264123648405075 1.46717447787523
21.724872291088104 5.42878061532974
28.32205891609192 20.67269831895828
30.56170642375946 9.12997722625732
7.58640393614769 1.3935365714132701
0.0011941928278247 0.04952897434121999
19.41445767879486 9.69669669866561
22.855553030967712 1.59011743962764
13.36454153060913 4.29249182343483
14.091424643993378 1.93344000726938
3.100420720875263 0.15618365723639
14.342345297336578 4.16547246277332
0.7552169263362885 0.15084445476531
17.66892522573471 4.414340853691099
9.634697437286375 2.48159356415271
12.281285971403122 2.72719860076904
12.735149264335632 2.5082472711801502
18.626585602760315 4.9452561885118405
0.0 0.00046548434511350933
24.05937910079956 2.8844676911830898
7.851415127515793 1.2869331985712
11.591287702322006 5.24578727781772
12.737613916397097 1.2238729745149601
13.153907656669617 2.46138144284486
10.897084325551988 3.26774790883064
13.955822587013245 1.58493593335151
14.107142388820648 1.7158906906843099
9.69783216714859 1.76160931587219
93.12907457351685 17.88311302661895
10.67681834101677 0.7268451154232
100.0 6.17868639528751
11.494748294353483 1.76086500287055
16.741052269935608 2.61340904980897
8.576400578022003 0.59180483222007
8.515191823244095 0.9939593262970401
28.61095070838928 2.65271738171577
14.604651927947998 2.19716411083936
47.46858775615692 4.448142647743221
10.721896588802338 5.00430911779403
3.104354999959469 0.63751745037734
1.0601401329040527 1.11391516402363
59.88967418670654 15.34717828035354
2.41068322211504 0.9074922651052401
0.0 0.08119810954667
14.550754427909853 2.9677286744117697
37.587425112724304 23.950378596782677
6.812981516122818 1.09891267493367
5.15274666249752 0.3902687691152
3.5943835973739624 0.23890226148067997
22.036321461200718 2.58284304291009
47.46858775615692 4.448142647743221
15.50234705209732 2.00206786394119
5.780387669801712 1.12039139494299
5.426982417702675 0.48579671420156
5.7852160185575485 0.64587597735226
36.10142469406128 2.5644075125455803
38.68037760257721 10.20759344100952
7.530587911605835 1.7624698579311302
12.460710853338242 1.1608967557549401
13.30372989177704 1.86586398631334
13.767409324645996 2.77825966477394
20.61285525560379 3.65140438079834
3.992069512605667 0.8631486445665301
18.911470472812653 7.808277010917659
7.792879641056061 1.41187375411391
14.036712050437927 3.20799387991428
8.415625244379044 1.1247051879763599
32.999613881111145 2.74882782250642
17.39446222782135 2.37174145877361
17.314495146274567 6.11335635185241
4.038016125559807 0.73637468740344
23.8387867808342 3.59550304710865
9.723231941461565 2.19630561769008
6.241876631975174 0.67857452668249
31.54292404651642 1.8869442865252402
6.235489621758461 0.6321875844150701
18.563394248485565 2.5833889842033297
4.58519347012043 1.2760912999510698
87.69927024841309 10.63802689313888
12.070901691913605 0.54377960041165
31.28601610660553 4.43269088864326
7.349546998739242 1.46169569343328
4.319233819842339 2.20453273504972
48.18703830242157 1.82408988475799
4.881800711154938 0.84930937737226
19.619257748126984 2.72312443703413
2.680787816643715 1.88693702220916
12.772247195243835 2.44791638106107
25.29633045196533 0.39839548990129997
11.964062601327896 4.04996536672115
0.0 0.0009856723409029655
40.99296629428864 6.86122253537178
5.683702975511551 1.62037014961242
17.709535360336304 2.56537664681673
18.77246201038361 3.1204935163259497
7.8704968094825745 0.7270866073668
10.550513863563538 2.8033660724759097
32.941991090774536 3.62520329654216
10.864176601171494 3.0787982046604103
9.71919596195221 0.62325876206159
6.755504012107849 1.80881209671497
53.27233672142029 8.95535424351692
19.8540672659874 6.04331791400909
11.184132099151611 1.19025344029068
6.0870300978422165 1.12831341102719
38.68893384933472 9.9622905254364
19.46432590484619 3.52109670639038
5.856636166572571 2.0137879997491797
6.6946253180503845 1.9588693976402198
5.770957842469215 1.59650444984436
15.964595973491669 2.91400086134672
29.734736680984497 7.75778293609619
2.657630853354931 0.55561321787536
9.669236093759537 1.40849417075514
9.520898014307022 2.45438814163208
11.460022628307344 4.24176529049873
11.438214033842089 1.69478096067905
4.192478582262993 1.17766996845602
2.073025144636631 0.57558976113796
18.676598370075222 2.89544314146041
14.758214354515076 4.24932390451431
9.127826243638992 1.92200019955635
19.020864367485046 3.5824678838253
9.844765067100523 1.34734623134136
4.702908173203468 1.41024310141801
12.391402572393416 1.30334505811333
19.409705698490143 13.68281096220016
8.8933564722538 0.94563234597444
7.483473420143127 2.3162221536040297
4.090854898095131 0.7005682215094501
3.2083064317703247 0.7417094428092199
25.468969345092773 3.8379862904548605
27.84956991672516 5.43224476277828
18.45620572566986 1.98452342301607
9.233054518699646 1.41212176531553
34.69158709049225 15.958979725837699
13.473290205001833 2.92364545166492
1.118342857807875 0.36862606648355
17.91369318962097 1.53196426108479
9.673050791025162 3.47407832741737
14.774905145168304 2.2948646917939097
19.43833827972412 2.11317874491214
34.13796424865723 10.8405664563179
17.52050220966339 2.4427732452750197
8.376222103834152 1.56241925433278
5.34970723092556 1.7163710668683
17.37794131040573 2.58462112396955
0.4143085330724716 0.055221788352350004
12.934787571430206 1.83356627821922
13.466010987758636 1.94502621889114
26.416483521461487 9.308358281850811
45.34924924373627 9.46454256772995
5.811021849513054 0.74317986145615
35.171136260032654 9.422345459461209
8.475609868764877 1.1698329821228899
16.39341711997986 2.4085072800517
8.61000344157219 2.9592391103506
14.353090524673462 2.85351071506738
25.450924038887024 21.53701335191726
51.83349847793579 9.02623236179351
7.13244304060936 1.3837874867022
58.873432874679565 16.37907177209854
5.050831288099289 0.8733360096812199
21.368448436260223 2.41509936749935
16.339097917079926 5.20336367189884
9.527413547039032 1.5682952478527998
40.55983126163483 9.12236124277114
12.385636568069458 1.33804148063063
14.520516991615295 3.52487750351429
6.738610565662384 2.70570572465658
8.439364284276962 1.12814409658312
6.182247027754784 0.93117887154221
20.29231935739517 4.6894297003746
7.029251009225845 0.7636063266545501
13.001662492752075 3.4852605313062597
28.289636969566345 10.00249981880188
16.00489765405655 3.5333156585693297
57.23375678062439 3.93965914845466
17.986002564430237 1.8253866583108898
22.855553030967712 1.59011743962764
29.61367070674896 6.51381462812423
6.026798114180565 1.6941582784056601
3.540264070034027 0.30270107090473003
13.02020400762558 1.95818096399307
14.834922552108765 1.20772905647754
5.5174678564071655 1.0058066807687198
11.846355348825456 2.1802969276905
14.107142388820648 1.7158906906843099
10.404855012893677 2.67165880650281
6.241876631975174 0.67857452668249
36.10142469406128 2.5644075125455803
12.617489695549011 2.0489403977990097
27.24445760250092 5.49855343997478
18.94228160381317 1.19035616517066
14.997775852680206 4.88250739872455
9.42746326327324 0.7394976448267601
17.992042005062103 3.88817936182022
0.4166668746620416 0.0431090418715
2.001992985606193 0.53675905801355
7.975228875875473 2.52864230424165
15.51811546087265 1.75688806921243
5.156730115413666 0.42380872182548
6.915385276079178 0.49793515354394
23.156388103961945 16.10974818468094
25.904741883277893 3.8258221000432897
9.822657704353333 2.5204421952366802
29.99122440814972 6.549219787120809
39.1950398683548 7.63636529445648
1.5125306323170662 0.6750839296728299
8.721205592155457 2.56357584148645
2.328186854720116 0.19843981135636
35.29828190803528 2.4353010579943604
5.309437587857246 1.8368562683463
14.11578208208084 2.6588844135403598
11.758731305599213 1.02028371766209
14.663347601890564 2.22112201154232
38.000863790512085 11.664284020662299
18.302331864833832 2.51427814364433
8.114875853061676 1.53565239161252
30.34156858921051 3.7667915225028903
7.451553642749786 2.3253358900547
7.452011853456497 2.12552174925804
24.81858879327774 16.16066694259643
10.20672842860222 2.7894085273146603
0.8786925114691257 1.03792529553174
6.37885332107544 1.62206683307886
5.308571457862854 1.5220120549201899
5.894613265991211 1.23014114797115
17.85213053226471 1.34713314473629
2.530369721353054 1.02072153240442
6.087206676602364 1.22140049934387
0.700672809034586 0.54698139429092
0.0 0.36985278129577
88.67079615592957 19.381339848041527
16.429896652698517 4.69438657164573
7.387113571166992 1.56913138926029
2.56327111274004 0.9051033295691
14.695219695568085 2.94320993125438
62.57153153419495 10.51618903875351
1.328850630670786 0.25960644707082997
8.985453099012375 2.86082997918128
19.436337053775787 3.36944572627544
23.155947029590607 1.65174342691898
4.960855096578598 1.27778714522719
16.05398803949356 1.92967839539051
7.541382312774658 1.10131558030843
32.34998285770416 24.220708012580868
21.82171642780304 19.40568685531616
12.542878091335297 3.46854291856288
13.369809091091156 2.61413119733333
6.60163089632988 0.9654838591813999
3.1829915940761566 1.06192650273442
13.36454153060913 4.29249182343483
61.12627983093262 13.652303814888
26.82589888572693 3.03562674671411
13.348215818405151 2.80011724680662
25.58664083480835 1.61460526287555
10.455876588821411 2.5906845927238398
2.204912342131138 0.32707194332033
1.8122518435120585 0.8006088435649801
2.001992985606193 0.53675905801355
8.949397504329681 1.24986860901117
6.182247027754784 0.93117887154221
28.815454244613647 21.63487523794174
19.068743288517 3.7261608988046597
7.987939566373825 1.6536461189389202
38.77787888050079 2.60528102517128
29.734736680984497 7.75778293609619
27.77489423751831 16.88000410795211
88.67079615592957 19.381339848041527
21.796515583992004 3.2235294580459497
4.872577637434006 0.71931737475097
15.828536450862885 2.26917527616024
21.108749508857727 1.20172975584864
31.61223530769348 19.950322806835167
0.0062298138800542 0.34839743748307
0.209377659484744 0.17806815449148
11.508704721927645 2.26026605814695
11.739419400691986 4.48170453310012
13.877373933792114 2.76012122631073
20.393751561641693 5.01013845205307
8.054864406585693 2.33452655375003
11.671312153339386 0.70404075086116
11.93537339568138 2.69580800086259
1.83611698448658 0.99556501954793
10.11229157447815 4.2211428284645
15.973906219005585 2.4355240166187198
13.445380330085754 1.81247536092996
95.01174688339232 11.76822185516357
6.128430366516113 0.42644026689230996
95.26050090789796 15.80823063850402
5.788193643093109 1.0080709122121299
9.46883037686348 2.47244574129581
10.032210499048231 0.695885065943
9.9953755736351 1.7158137634396502
23.392587900161743 16.062842309474938
5.166410282254219 0.7481092121452
24.18997138738632 3.1417690217494902
50.55158734321594 16.37738198041916
45.77327966690064 9.097569435834881
59.79296565055847 11.12056002020835
19.409705698490143 13.68281096220016
0.0 0.36985278129577
10.23385226726532 1.6167642548680299
18.807488679885864 4.27051186561584
16.89016968011856 3.86697724461555
0.0 0.01045925164362
18.3573454618454 2.19620037823915
20.785218477249146 5.3464319556951505
4.810500144958496 1.05855446308851
5.505438148975372 1.43245598301291
17.223939299583435 2.5345727801322897
8.653797954320908 1.5852238982915798
34.44952070713043 11.83843985199928
19.5092648267746 4.63538654148578
17.16756820678711 2.30205487459898
97.00256586074828 12.38870620727539
5.752238631248474 0.99080428481101
10.109057277441025 2.55883075296878
13.740599155426024 1.4806578867137399
25.904741883277893 3.8258221000432897
91.44937992095949 14.48099166154861
60.10016202926636 11.07870116829872
28.02472412586212 8.92730802297592
14.354677498340608 1.48903429508209
5.856636166572571 2.0137879997491797
6.0870300978422165 1.12831341102719
22.25249707698822 1.05228582397103
6.087206676602364 1.22140049934387
3.951346129179001 0.70712831802666
13.386449217796326 4.49926033616066
11.054158210754396 1.36005245149135
15.964595973491669 2.91400086134672
16.36708229780197 3.27376089990139
11.918061971664429 2.90238000452518
33.44079554080963 7.455889135599129
6.376024335622788 2.09807883948087
61.52060627937317 6.81871622800827
7.851415127515793 1.2869331985712
63.96893858909607 13.80349248647689
7.0975735783576965 1.47539898753166
7.795149087905884 1.62141360342502
20.47644853591919 3.2297063618898303
32.15564489364624 4.70719374716281
12.276667356491089 1.9018689170479701
6.430450826883316 0.67353448830544
17.58086234331131 3.33645902574062
0.1139154890552163 0.04287646443117
13.22513073682785 1.38879129663109
34.393760561943054 17.76943802833557
11.516594886779783 1.77261270582675
12.964287400245668 2.579309605062
33.75784456729889 9.11335423588752
9.764613956212996 1.8261497840285301
7.6202236115932465 0.53769927471876
77.75628566741943 19.23731565475464
13.428649306297302 1.50797637179493
15.963469445705414 2.42668520659208
11.710993945598602 1.89646463841199
9.771794825792313 1.94187220185995
55.20481467247009 8.33612009882927
60.42817234992981 7.55814388394355
9.081334620714188 1.43564511090517
91.39136672019958 12.71365731954574
3.883223235607147 0.44814520515500994
7.0975735783576965 1.47539898753166
21.199212968349457 4.64567616581916
24.481506645679477 2.53816898912191
9.753651916980743 0.9985265322029501
6.659166514873505 1.16444081068038
17.365112900733948 2.81903855502605
24.222423136234283 15.708494186401358
37.8440648317337 21.33477628231048
19.5092648267746 4.63538654148578
26.131457090377808 2.0195223391056
36.42401099205017 23.61025810241699
1.7955102026462555 0.18473279196769
19.145527482032776 4.0099985897541
12.206123769283296 1.6322011128067901
91.39136672019958 12.71365731954574
15.515363216400146 1.63290724158287
22.63786792755127 5.24095743894577
55.128830671310425 12.60021179914474
16.666845977306366 5.33504076302051
22.634820640087128 23.25101345777511
5.40083646774292 1.3184797018766399
27.13063657283783 2.29538027197122
27.70483493804932 7.46261924505233
28.427398204803467 10.19738987088203
6.844634562730789 0.92100659385323
3.992069512605667 0.8631486445665301
38.79436850547791 5.10777495801448
0.5791913252323866 0.07523625972680001
4.4925257563591 0.46065892092883
5.5020153522491455 1.9935494288802098
7.804010063409805 2.3581625893712
6.451453268527985 0.8669543080031801
6.294672191143036 1.0141723789274601
0.6242028437554836 0.056905043311410004
7.32777863740921 1.18555510416626
19.11623775959015 3.25687043368816
12.06519901752472 1.7220022156834598
0.0062298138800542 0.34839743748307
3.1251970678567886 0.67036906257271
9.628654271364212 0.81463241949677
7.05704391002655 2.22888570278882
8.867205679416656 1.84249840676784
13.122467696666718 2.4229446426033903
1.2301333248615265 0.19630151800811
12.75606006383896 3.03436927497386
6.538493186235428 0.70837633684277
6.343245506286621 2.46953628957271
2.596747875213623 0.7733898237347601
24.05937910079956 2.8844676911830898
10.316453129053116 2.13095284998416
14.768929779529572 1.57357268035411
18.77246201038361 3.1204935163259497
7.451553642749786 2.3253358900547
45.67597210407257 12.47299090027809
4.586639255285263 1.83366052806377
10.07184162735939 2.12194044142961
0.6595815066248178 0.15016653342172
38.93808424472809 6.0027562081813794
7.05704391002655 2.22888570278882
20.59212028980255 3.256731107831
59.88967418670654 15.34717828035354
31.9907546043396 15.93290567398071
24.78230744600296 2.29587461799383
25.95888078212738 4.80122715234756
15.918916463851929 2.3625554516911498
17.611204087734222 4.65001016855239
4.3216027319431305 0.23403959348797
14.332303404808044 1.9820539280772198
13.544897735118866 1.4440947212278799
0.0 0.8466241881251301
12.161728739738464 3.89430299401283
21.480916440486908 6.203009933233259
58.7946891784668 9.13266763091087
23.682494461536407 18.8625693321228
5.348449945449829 2.52694301307201
18.692517280578613 2.94513590633869
0.0 0.7492687087506
8.271873742341995 2.21988353878259
39.19384181499481 24.8286023736
74.10326600074768 11.32496669888496
6.60163089632988 0.9654838591813999
5.3711675107479095 2.20127888023853
56.09142184257507 6.2171451747417406
6.246284395456314 1.03471567854285
61.12627983093262 13.652303814888
83.57305526733398 20.145586133003228
20.89529037475586 3.8789279758930197
1.1555536650121212 0.18635996384546
26.82589888572693 3.03562674671411
34.69158709049225 15.958979725837699
63.632142543792725 13.122178614139552
10.659071803092957 2.10652127861976
7.997553795576096 4.24267575144767
3.540264070034027 0.30270107090473003
9.748011082410812 0.869772862643
3.8344785571098328 0.79814381897449
7.191430032253265 0.7752972189337001
1.4180634170770643 0.43917936272918995
18.31047534942627 2.17531118541955
43.21475625038147 9.53662544488906
11.947671324014664 1.7879478633403698
32.58296847343445 2.48102340847253
13.398067653179169 2.3347254842519702
12.633593380451202 2.6245420798659302
30.18479943275452 3.3190701156854603
5.34970723092556 1.7163710668683
0.1364004448987543 0.44487426057456997
4.715299606323242 2.45773084461689
6.738610565662384 2.70570572465658
10.274919122457504 2.36782934516668
12.391402572393416 1.30334505811333
4.4925257563591 0.46065892092883
7.629676908254623 2.04167738556861
9.527413547039032 1.5682952478527998
34.35298204421997 3.4468144178390503
34.340959787368774 9.25412848591804
9.184379130601885 2.79181506484746
9.222640097141266 3.1230641528964003
3.580445796251297 0.59354156255722
2.8574934229254723 0.5379844456911
11.160250753164291 1.17719722911715
9.246187657117844 3.61993685364723
23.57034981250763 17.83156991004943
25.73456168174744 5.24099059402942
8.706407248973846 1.40695627778768
7.05704391002655 2.22888570278882
3.808988258242607 0.40945494547486
14.172041416168211 3.48934307694435
16.646017134189606 2.07149777561426
15.99821001291275 1.9975870847702
11.356136947870256 2.73492783308029
11.302241683006288 2.87001132965087
13.21553885936737 2.4188732728362
16.52018278837204 2.29134988039731
4.715299606323242 2.45773084461689
5.915756151080132 0.84002707153558
7.098435610532761 1.1884513311088
23.8913968205452 3.07725127786397
9.669236093759537 1.40849417075514
5.788193643093109 1.0080709122121299
8.557943999767303 1.5381091274321
12.958723306655884 0.73231421411037
11.261313408613203 3.0131626874208397
24.15355890989304 2.04441491514444
13.403764367103577 3.0239962041378
29.43514883518219 18.05364787578582
13.153907656669617 2.46138144284486
2.147715352475643 0.43623615056276
64.49311971664429 11.71584576368331
8.054772019386292 2.39826198667287
19.025851786136627 3.68802845478057
10.428951680660248 1.82884559035301
41.578155755996704 12.067738175392149
10.897084325551988 3.26774790883064
7.125018537044525 1.22851626947522
25.27966201305389 4.6301767230033795
14.889268577098846 5.76140247285366
24.82122480869293 6.861644983291621
5.907105281949043 1.166089810431
30.381178855896 20.87744623422622
14.888742566108704 3.6101181060075698
5.788193643093109 1.0080709122121299
17.85213053226471 1.34713314473629
11.461199074983597 3.08706425130367
9.081334620714188 1.43564511090517
13.187851011753082 3.0421108007431
49.34854209423065 11.21974512934684
0.2324877306818962 0.10089203715324001
8.037729561328888 1.38942562043666
6.978696584701538 1.9276143983006402
8.706407248973846 1.40695627778768
29.5050710439682 3.99467647075653
6.998944282531738 1.3313007541000799
44.100189208984375 2.59266905486583
12.628430128097534 2.82506700605154
8.491646498441696 1.05291372165083
38.79436850547791 5.10777495801448
14.935186505317688 2.05420609563589
8.70514065027237 2.53047887235879
15.665806829929352 0.94460640102624
46.23000919818878 23.31550419330597
17.344489693641663 3.0081758275628
10.043062269687653 2.1380364894866903
2.8812557458877563 0.7889343425631501
46.892523765563965 14.57111239433288
18.312078714370728 4.68875542283058
9.7103551030159 1.73693057149648
26.216983795166016 12.09433749318122
7.267571240663528 2.42060888558626
9.324923902750015 1.7824785783886898
86.41679286956787 14.27784115076065
9.844765067100523 1.34734623134136
6.241876631975174 0.67857452668249
0.4335395526140928 0.32791420817375
42.75902509689331 13.04172724485397
55.13036847114563 19.97244209051132
13.52243572473526 1.6140595078468298
5.426982417702675 0.48579671420156
2.530369721353054 1.02072153240442
31.54292404651642 1.8869442865252402
19.63486075401306 1.54940746724605
5.426982417702675 0.48579671420156
12.049836665391922 1.63041707128286
4.692739620804787 1.0717115364968701
19.020864367485046 3.5824678838253
15.939092636108398 1.1247597634792301
0.5225553642958403 0.6623608525842399
4.467824846506119 2.03749537467956
15.287838876247406 2.27884501218795
0.0 0.22258579265326
5.43803870677948 1.8063211813569
6.386866420507431 1.50312548503279
20.771968364715576 2.8478577733039803
18.501514196395878 2.42882929742336
8.979189395904541 1.47299282252788
4.624660313129425 1.06352400034666
6.841518729925156 1.49628585204482
5.258835479617119 1.8114283680915801
13.301225006580353 1.09173953533172
5.895870551466942 0.86404960602521
16.741052269935608 2.61340904980897
15.249909460544586 2.80693713575601
27.53771543502808 5.09419552981853
17.37794131040573 2.58462112396955
18.37749630212784 3.6862201988697003
62.48563528060913 20.23335248231887
12.385636568069458 1.33804148063063
10.619157552719116 2.15772837400436
11.18488609790802 1.6421616077422998
9.055133908987044 1.3751674443483302
2.63510774821043 0.75759249739348
12.347131967544556 1.9219240173697398
21.136313676834103 2.90152933448553
10.272004455327988 2.15988084673881
80.90091347694397 11.07751354575157
30.08979856967926 2.83241178840398
11.327717453241348 2.39464230835437
11.222218722105026 2.62246914207935
16.500775516033173 2.73405164480209
6.361754238605499 1.8010541796684199
19.848719239234924 4.51130159199237
0.700672809034586 0.54698139429092
23.910227417945865 2.9236065223813004
6.787920743227005 1.55898034572601
16.646017134189606 2.07149777561426
14.11578208208084 2.6588844135403598
14.095062017440796 1.3451478444039802
16.951432824134827 2.54456717520952
13.146433234214784 4.174850508570669
14.983385801315308 2.70801968872547
9.930554777383804 1.30470236763358
5.933560058474541 1.16347633302211
9.747202694416046 1.9924458116292902
9.453385323286057 3.00827678292989
41.4702981710434 7.3455072939395905
5.653500556945801 2.45620142668485
12.75606006383896 3.03436927497386
65.61245918273926 7.674901932477949
91.59536361694336 16.11853539943695
9.792877733707428 2.81434543430805
23.135150969028476 4.11293432116508
9.469203650951384 1.17812659591436
6.587696820497513 3.05986125022172
9.673859179019928 2.77625136077404
12.783744931221008 2.37979609519243
25.73456168174744 5.24099059402942
17.917785048484802 1.16875385865569
19.11623775959015 3.25687043368816
27.02237069606781 21.89059853553772
6.138674914836884 1.54018513858318
12.753473222255709 3.23853977024555
19.115260243415836 4.00726273655891
14.78513777256012 1.3857933692634101
24.12439435720444 4.42440398037433
20.7317516207695 3.4643642604351004
0.0011941928278247 0.04952897434121999
8.730100095272064 0.5136902444064599
21.724872291088104 5.42878061532974
0.1825764076784253 0.09563339408487
1.83611698448658 0.99556501954793
38.61036598682404 9.1661550104618
5.61395026743412 1.4259185642004
21.638593077659607 5.14760166406631
6.128430366516113 0.42644026689230996
63.96893858909607 13.80349248647689
6.390540301799774 0.68089999258518
9.868990629911425 1.45146949216723
10.451032221317291 1.18605559691786
2.8812557458877563 0.7889343425631501
31.93685114383697 26.892083883285522
19.66167837381363 1.34469028562307
4.6232543885707855 0.31644930131733
12.092620879411696 1.86615288257598
18.001246452331543 1.63425933569669
16.741052269935608 2.61340904980897
8.917168527841568 1.34580302983522
41.578155755996704 12.067738175392149
5.505438148975372 1.43245598301291
4.253415763378143 0.64652510918676
9.116585552692412 1.3547355309128701
10.274919122457504 2.36782934516668
2.4886544793844223 0.73881060816347
4.829058051109314 1.65686998516321
8.648248016834259 0.7808580528944701
4.58519347012043 1.2760912999510698
6.31658211350441 1.6818135976791297
4.038016125559807 0.73637468740344
4.729333519935608 1.6763405874371502
24.865765869617466 4.99699376523494
5.6907180696725845 3.0295902863144804
35.6085330247879 13.467718660831448
9.246187657117844 3.61993685364723
6.434030085802078 0.8404086343944
16.36708229780197 3.27376089990139
6.2369901686906815 1.24315386638045
10.916554182767868 2.98695899546146
29.794996976852417 4.27512340247631
14.59403783082962 3.68417166173458
54.9576997756958 9.29371565580368
9.626606106758118 1.49902300909161
7.397479563951492 1.1068376712501
12.744633853435516 3.79477478563785
31.47973120212555 21.41830027103424
86.94607019424438 9.52894315123558
31.45773410797119 20.72779238224029
25.611063838005062 3.3466383814811698
8.463124930858612 1.6304327175021098
0.0 0.18230713903903
13.52919340133667 3.95807139575481
2.3062633350491524 0.93105481937527
31.07520341873169 12.64102160930633
38.04542124271393 8.22962149977684
21.187403798103333 2.2402023896574903
13.481751084327698 1.50264911353588
14.256367087364197 2.97544095665216
7.881104201078415 2.04573795199394
20.04082053899765 3.42637039721012
2.9854828491806984 1.8774902448058102
17.906640470027924 15.727578103542319
19.145527482032776 4.0099985897541
38.64143192768097 19.50583755970001
12.66067922115326 1.0743417777121
26.608270406723022 7.7855445444583795
15.203900635242462 2.98523660749197
20.72627693414688 1.02257328107953
6.198607385158539 1.7869599163532202
23.488396406173703 2.3773711174726397
32.62178301811218 21.17518186569214
7.409941405057907 0.56737600825726
6.728217005729675 1.10636055469512
10.646716505289078 1.46023193374276
9.97689962387085 1.96792036294937
23.97083193063736 1.32515169680118
7.655951380729675 0.49671777524054
22.144611179828644 2.4789189919829298
93.02254915237428 8.58244076371193
15.51811546087265 1.75688806921243
48.18703830242157 1.82408988475799
17.420773208141327 1.80305894464254
6.875302642583847 0.99717648699879
21.33175283670425 3.72374802827835
14.116615056991575 2.71797589957714
33.81966054439545 2.19763312488794
20.61285525560379 3.65140438079834
17.378374934196472 4.55402955412864
0.4161312244832515 0.23999502882361
23.26020151376724 3.14270555973053
7.699932157993317 0.9830774739384599
39.718857407569885 23.42823296785354
11.710993945598602 1.89646463841199
55.13036847114563 19.97244209051132
13.445380330085754 1.81247536092996
8.797041326761246 1.72939114272594
9.53940749168396 0.8416649885475601
10.11229157447815 4.2211428284645
7.954378426074982 1.11211268231272
25.355476140975952 5.06990551948547
5.872146040201187 1.4358960092067699
96.44511938095091 21.63661420345306
36.79751455783844 24.51924830675125
22.036321461200718 2.58284304291009
4.319233819842339 2.20453273504972
1.118342857807875 0.36862606648355
5.771823227405548 1.9131490960717201
4.130840301513672 1.40588516369462
16.691996157169342 4.157230630517
4.97027225792408 1.75489075481891
5.007847771048546 2.8698908165097197
66.6343092918396 14.863230288028708
19.542941451072693 3.80123779177665
9.35186892747879 2.27010082453489
18.62342208623886 2.2654807195067397
6.314298510551453 1.4181888662278601
5.637102946639061 0.69049596786499
16.394375264644623 3.08951549232006
4.090854898095131 0.7005682215094501
22.39503711462021 1.27004710957407
0.3352336352691054 0.09138231398537
0.2166568767279386 0.74480860494077
21.33175283670425 3.72374802827835
5.518244579434395 0.39728428237139995
17.17347800731659 3.65907363593578
15.442807972431185 2.8711766004562302
40.99562168121338 3.05589959025383
1.842830330133438 0.26411621365696003
94.78886723518372 12.33281567692756
1.9275197759270668 0.5137612111866401
3.915978595614433 0.36139599978923
14.46579247713089 1.9282558932900402
16.93752557039261 2.75847315788269
3.100420720875263 0.15618365723639
19.453802704811096 1.20919682085514
11.213971674442291 3.43183763325214
19.59039717912674 5.16871325671672
25.27966201305389 4.6301767230033795
14.042530953884125 1.91943328827619
5.68825863301754 0.5443987902253801
3.3602360635995865 1.07309212908148
16.518674790859222 1.9030500203371
13.317202031612396 1.48792080581188
7.212761044502258 2.05112602561712
16.646017134189606 2.07149777561426
1.9275197759270668 0.5137612111866401
23.85242730379105 2.66431085765361
13.268901407718658 1.6903903335332802
27.41957902908325 15.275882184505459
16.18693917989731 3.63482870161533
0.2854899503290653 0.19310332136228
20.72627693414688 1.02257328107953
17.938588559627533 4.09173741936683
5.343720689415932 1.40617880970239
13.917139172554016 2.21169106662273
10.23385226726532 1.6167642548680299
44.40057873725891 15.86718261241912
6.441467255353928 1.9236756488680802
16.89016968011856 3.86697724461555
6.128430366516113 0.42644026689230996
15.184810757637024 3.28459702432155
20.04126012325287 3.1036911532282803
11.720746755599976 3.38196568191051
64.67106342315674 7.8813642263412405
22.65032678842545 2.91239041835069
7.662595808506012 1.53076341375708
24.272018671035767 3.60788702964782
7.1066997945308685 0.40074591524898995
10.944806039333344 1.9430611282587
25.956273078918457 5.79669326543808
1.7902467399835589 0.5582517478615
44.76490020751953 11.75829917192459
7.098435610532761 1.1884513311088
3.1829915940761566 1.06192650273442
13.542512059211733 1.26945488154888
12.10603192448616 2.61793639510869
6.081924960017204 2.11690831929445
8.963564038276672 2.88022421300411
26.9188791513443 5.915650725364681
17.407357692718506 1.2267371639609301
19.30200457572937 3.54442298412323
27.53771543502808 5.09419552981853
85.83016991615295 12.75581270456314
21.22754007577896 7.44800269603729
26.385587453842163 8.13663303852081
6.076516211032867 1.51401003822684
11.334117501974106 2.2657033056020697
7.098435610532761 1.1884513311088
8.70514065027237 2.53047887235879
5.104229226708412 0.47786287032067004
1.2299686670303345 0.31735096126794
15.029893815517426 3.2354321330785702
11.124622076749802 1.07947308570146
40.7157301902771 18.01097095012664
48.30825924873352 14.145258069038391
0.6033694837242365 0.43521458283066006
14.107528328895569 1.6711425036191898
4.835846275091171 2.20005717128515
15.515363216400146 1.63290724158287
62.52203583717346 11.61280572414398
8.516842126846313 1.18982726708054
20.47644853591919 3.2297063618898303
21.36003077030182 5.87016902863979
32.975515723228455 18.313877284526818
11.80565506219864 2.09829192608594
5.156730115413666 0.42380872182548
7.881104201078415 2.04573795199394
13.39820772409439 3.6652021110057804
24.481506645679477 2.53816898912191
15.00164121389389 3.14086973667144
27.430802583694454 4.28848676383495
15.968213975429537 2.1290447562932897
22.20548689365387 1.93678084760904
3.476988896727562 1.06428125873208
56.09142184257507 6.2171451747417406
8.850593864917755 1.4031563885509901
9.842004626989365 0.81629259511828
11.645761132240295 2.55009680986404
2.637772262096405 1.22234225273132
10.032210499048231 0.695885065943
5.752238631248474 0.99080428481101
30.92308938503265 21.715450286865227
13.542512059211733 1.26945488154888
32.34998285770416 24.220708012580868
38.349321484565735 23.85003864765167
12.281376123428345 2.49348562210798
7.862972468137741 2.05225255340337
83.45534801483154 24.84776228666305
12.655878067016602 1.4747335575520901
11.261313408613203 3.0131626874208397
13.495485484600067 2.3886362090706803
11.947671324014664 1.7879478633403698
8.764122426509857 1.6254199668765
11.846355348825456 2.1802969276905
4.021582752466202 0.52640447393059
1.4575347304344175 0.99647939205169
13.37159276008606 2.9733780771493903
4.487983137369156 0.7386940065771299
14.042530953884125 1.91943328827619
5.690568313002586 1.24882776290178
16.993656754493713 3.73203158378601
9.723231941461565 2.19630561769008
5.915756151080132 0.84002707153558
35.16800403594971 20.380352437496178
10.301358252763748 3.2015219330787605
16.18877947330475 2.84998081624507
7.198901474475861 0.79506319016218
15.70669710636139 1.90319959074258
11.86753362417221 2.08615772426128
100.0 6.17868639528751
0.8436516858637333 0.17051374306902
93.99452209472656 20.42594999074936
24.31490123271942 5.7690832763910205
10.128306597471235 3.05449776351451
3.329294919967652 0.7771357428282399
34.69158709049225 15.958979725837699
25.7254958152771 4.34723049402236
9.22427773475647 1.8468122929334598
3.8344785571098328 0.79814381897449
13.85611742734909 1.48635786026716
1.9275197759270668 0.5137612111866401
21.108749508857727 1.20172975584864
9.8872572183609 1.16810975596308
5.578315258026123 0.9327916428446701
22.64738529920578 3.26103046536445
36.619022488594055 2.27679666131734
33.88540744781494 7.388865202665321
2.147715352475643 0.43623615056276
8.359763026237488 2.4040687829256
10.476355999708176 1.72984730452299
36.10142469406128 2.5644075125455803
1.3619642704725266 0.19866183865815001
4.774205014109612 1.05900503695011
41.4702981710434 7.3455072939395905
14.695219695568085 2.94320993125438
4.346920922398567 0.9405724704265501
17.897623777389526 0.8996847085654699
9.52301099896431 2.7653869241476
11.389892548322678 1.56727209687232
10.612913221120834 1.50658255442976
10.650180280208588 2.27054376155138
25.92822909355164 17.65565574169159
8.61000344157219 2.9592391103506
7.098435610532761 1.1884513311088
0.0057750054111238 0.17413379391655
7.864717394113541 0.88587356731295
10.727424919605255 1.17175746709108
8.730100095272064 0.5136902444064599
48.40114712715149 3.5295650362968405
10.658930987119676 2.25867796689271
1.219992712140083 1.01410131901502
11.846355348825456 2.1802969276905
36.10142469406128 2.5644075125455803
10.091443359851835 1.58846899867057
7.541382312774658 1.10131558030843
64.14798498153687 20.57680040597915
17.633463442325592 5.25752045214176
23.765955865383148 16.19732677936554
9.212885051965714 4.354271292686461
14.00558352470398 2.4571537971496498
9.751912206411362 2.88103073835372
4.589558765292168 2.56395880132913
1.9507260993123052 0.30790118034929
41.806602478027344 9.98456925153732
22.15029150247574 2.38830987364053
13.567350804805756 2.51604337245225
10.606086999177933 1.62678081542253
13.202376663684843 1.7233861610293302
21.996742486953732 2.79726181179285
33.485147356987 1.1919992044568
57.56963491439819 17.16638356447219
10.864176601171494 3.0787982046604103
13.865791261196136 2.2866178303956897
24.519290030002598 2.3518659174442202
11.739419400691986 4.48170453310012
65.62725305557251 12.38045990467071
41.1818653345108 6.57130107283592
7.900559157133102 1.15795554593205
92.03076362609865 14.209051430225369
28.73266339302063 4.7622960060834805
22.39503711462021 1.27004710957407
5.5134981870651245 0.95180477946996
64.32638764381409 15.023462474346161
6.081924960017204 2.11690831929445
39.15112614631653 14.214681088924399
14.731767773628237 6.45155534148216
2.2867903113365173 0.62233018688857
5.690568313002586 1.24882776290178
8.527157455682755 1.14751597866415
2.306703850626945 1.12887397408485
11.438214033842089 1.69478096067905
4.80763353407383 1.20071396231651
14.170603454113008 4.6400386840105
26.69060230255127 5.31055219471454
4.287050664424896 0.87933707982301
9.246187657117844 3.61993685364723
11.95235401391983 2.8305791318416498
11.179670691490172 4.16941754519939
12.330234050750732 1.9058832898736
3.4563887864351277 1.23693700879812
7.920273393392563 1.57960914075374
28.38093936443329 6.494578719139089
9.293549507856367 1.17534147575497
23.8913968205452 3.07725127786397
24.222423136234283 15.708494186401358
15.72638303041458 1.25873805955052
10.608308762311935 2.8248252347111698
71.8802809715271 23.32286387681961
9.25554856657982 1.6496349126100498
22.63786792755127 5.24095743894577
15.51811546087265 1.75688806921243
33.827659487724304 20.13181000947952
65.61245918273926 7.674901932477949
8.264123648405075 1.46717447787523
14.342345297336578 4.16547246277332
12.21430078148842 1.90138146281242
8.491646498441696 1.05291372165083
34.60512459278107 22.55094647407531
13.718613982200624 2.84256190061569
39.15112614631653 14.214681088924399
7.319178432226181 2.093006670475
24.272018671035767 3.60788702964782
7.888275384902954 1.01573774591088
35.44704616069794 6.08714297413826
7.340861111879349 0.93580232933163
6.983327120542526 0.81848800182342
22.036321461200718 2.58284304291009
6.343245506286621 2.46953628957271
11.5153469145298 3.12438011169433
0.4161312244832515 0.23999502882361
10.28854474425316 3.8518786430358802
0.038729520747438 0.02140023862011
24.7911736369133 8.401386439800259
21.368448436260223 2.41509936749935
33.827659487724304 20.13181000947952
3.2736852765083317 1.8625106662511801
91.41602516174316 16.91506206989288
9.751912206411362 2.88103073835372
47.52405881881714 10.84096580743789
90.42892456054688 12.593154609203339
11.461199074983597 3.08706425130367
44.10474896430969 5.02703785896301
4.881800711154938 0.84930937737226
10.373253375291824 0.9858356788754401
6.580768525600433 1.86005998402833
43.90004873275757 7.715095579624171
9.66138243675232 1.53650464490056
6.426030397415161 2.44105532765388
5.63264898955822 0.28214161284267003
4.692739620804787 1.0717115364968701
6.066857278347015 1.07764387503266
21.54866904020309 3.94575037062168
32.441264390945435 19.986200332641598
4.429465532302856 1.29565885290503
2.6765450835227966 1.4602310024201801
8.682762086391449 1.22374882921576
20.04082053899765 3.42637039721012
11.351902037858965 4.67171408236026
87.61521577835083 19.20894831418991
20.75563222169876 3.5152297466993296
46.149832010269165 13.79652470350265
6.429342180490494 1.9005786627531
36.34641468524933 13.396759331226349
12.330234050750732 1.9058832898736
13.489359617233276 1.68555863201618
13.718613982200624 2.84256190061569
13.081824779510498 3.06879486888647
7.68941342830658 2.28804908692836
13.495485484600067 2.3886362090706803
11.835721880197523 5.87115883827209
10.752181708812714 2.08635255694389
3.436936065554619 0.40792804211378003
13.527794182300568 5.333261936903
9.316547960042952 2.2516509518027297
5.501079559326172 0.72446423582732
0.4269948229193687 0.8859171532094401
7.955902069807053 2.7836812660098
41.31762981414795 14.051389694213858
30.34156858921051 3.7667915225028903
15.769457817077637 2.23393552005291
94.78886723518372 12.33281567692756
0.0 0.11939118849113001
14.848926663398744 2.94658541679382
36.10511422157288 6.08786568045616
7.286543399095535 2.06242129206657
8.392102271318436 2.94934045523405
7.604216039180756 3.96188832819461
18.299947679042816 2.69927456974983
1.3685813173651695 0.19976217299698998
13.567350804805756 2.51604337245225
76.91975831985474 8.13613384962081
6.686729192733765 2.16482412070035
3.4052561968564987 0.70899999700486
4.977358877658844 2.71227434277534
19.21253502368927 3.60643975436687
9.184379130601885 2.79181506484746
13.955822587013245 1.58493593335151
7.45697021484375 2.38582585006952
7.954378426074982 1.11211268231272
10.13154461979866 0.60912938788533
8.080204576253891 1.80434454232454
10.372263193130491 1.2940346263349
6.691136211156845 1.75324697047472
23.155947029590607 1.65174342691898
11.890821158885956 2.46525071561336
6.659166514873505 1.16444081068038
17.27375090122223 1.38384019955992
3.668537735939026 1.15531515330076
63.96893858909607 13.80349248647689
10.695266723632812 0.62084719538688
1.2405669316649437 1.15670124068856
27.84498929977417 5.62395602464675
12.617489695549011 2.0489403977990097
11.057868599891664 4.56711836159229
11.6637721657753 1.43982227891683
8.428195863962173 2.2344700992107303
8.837126940488815 1.9306056201457902
30.137646198272705 5.21845817565918
18.694987893104557 1.36886313557624
9.094540029764175 1.5367010608315401
10.128306597471235 3.05449776351451
8.46148133277893 0.8416379801928899
2.0790964365005493 0.38618394173681
15.029893815517426 3.2354321330785702
2.6765450835227966 1.4602310024201801
10.886706411838531 2.11014747619628
16.48893654346466 2.09061056375503
61.7476224899292 8.50922763347625
6.537538766860962 1.60983707755804
11.24342828989029 1.8467383459210298
32.62178301811218 21.17518186569214
32.15564489364624 4.70719374716281
12.584418058395386 1.1009747162461199
7.851415127515793 1.2869331985712
6.587696820497513 3.05986125022172
4.721863940358162 1.09346294775605
11.72601655125618 1.21401976794004
11.645761132240295 2.55009680986404
12.070901691913605 0.54377960041165
11.746778339147568 1.1876941658556401
5.461658164858818 1.7270760610699603
3.511505201458931 0.34582838416099004
3.0601903796195984 0.52124988287687
59.88967418670654 15.34717828035354
12.281376123428345 2.49348562210798
24.887798726558685 1.55686726793646
10.574926435947418 2.82011739909648
11.222218722105026 2.62246914207935
46.16137742996216 8.83528068661689
2.687560021877289 0.63432268798351
24.82287585735321 2.8733301907777697
0.4166668746620416 0.0431090418715
16.082634031772614 6.98113068938255
12.206123769283296 1.6322011128067901
27.34141945838928 3.05184740573167
9.253837168216704 1.9406694918870901
16.15079492330551 4.67041730880737
14.126035571098328 1.93846262991428
13.96041065454483 5.60343898832798
21.724872291088104 5.42878061532974
71.72678709030151 11.32624521851539
24.222423136234283 15.708494186401358
15.522196888923643 16.761161386966698
10.20672842860222 2.7894085273146603
13.081824779510498 3.06879486888647
17.244765162467957 14.72809910774231
13.03941011428833 1.9150799140334103
33.08884799480438 4.63617853820323
17.314495146274567 6.11335635185241
13.677550852298737 2.9553048312664
38.78575265407562 14.180168509483329
92.12169647216795 7.00940787792205
6.381082534790039 1.1647505685686999
2.41068322211504 0.9074922651052401
44.40057873725891 15.86718261241912
5.470945313572884 0.24410518817603
19.357629120349884 6.37094601988792
11.647162586450577 3.04067395627498
25.15854835510254 23.72667044401168
2.6930220425128937 0.67298058420419
15.714429318904877 3.7604641169309603
0.2854899503290653 0.19310332136228
3.638191893696785 0.75535178184509
23.787005245685577 16.05747491121292
0.0 0.10627454612404
82.38898515701294 21.64621353149414
9.130525588989258 2.04804353415966
21.731510758399963 5.1669355481863
16.666845977306366 5.33504076302051
36.56756281852722 2.99999397248029
9.540417790412905 1.95320546627044
13.877373933792114 2.76012122631073
83.4405243396759 14.30154144763946
8.578267693519592 2.88812518119812
28.95718514919281 7.36316069960594
2.906830608844757 1.3359528966248
0.0 0.7492687087506
47.936221957206726 6.28945082426071
10.105948895215988 4.21693697571754
12.21430078148842 1.90138146281242
13.680140674114227 1.26098627224564
16.80709272623062 2.71801520138978
16.394375264644623 3.08951549232006
22.144611179828644 2.4789189919829298
10.24726778268814 3.4359600394964196
1.3685813173651695 0.19976217299698998
9.542741626501083 3.4222837537527
13.060180842876434 1.6305128112435299
8.160006254911423 2.62643098831176
6.983327120542526 0.81848800182342
13.010382652282717 2.08775233477354
13.47946971654892 2.93089654296636
46.892523765563965 14.57111239433288
6.451453268527985 0.8669543080031801
23.682494461536407 18.8625693321228
0.209377659484744 0.17806815449148
7.881104201078415 2.04573795199394
3.563892096281052 1.0989662259817101
10.85866391658783 3.7207305431365896
15.18200784921646 2.3519515991210898
53.27233672142029 8.95535424351692
32.30144679546356 3.20571400225162
12.089841812849045 2.53055617213249
15.203900635242462 2.98523660749197
14.6923765540123 3.4094445407390497
18.239203095436096 3.8948349654674503
10.612913221120834 1.50658255442976
15.764564275741575 2.5389948859810803
1.219992712140083 1.01410131901502
16.18693917989731 3.63482870161533
7.629676908254623 2.04167738556861
9.453385323286057 3.00827678292989
16.394375264644623 3.08951549232006
16.38038605451584 2.43015587329864
0.8521116338670254 0.17588142072781002
12.882177531719208 4.9297247081995
10.270733386278152 0.72328518144786
11.67227104306221 10.31514257192611
93.02254915237428 8.58244076371193
44.36237812042236 10.8900137245655
38.68893384933472 9.9622905254364
7.212811708450317 3.4150578081607796
3.612681478261948 1.11013874411582
31.28601610660553 4.43269088864326
45.34924924373627 9.46454256772995
29.431959986686707 22.94433116912841
64.67106342315674 7.8813642263412405
47.936221957206726 6.28945082426071
22.818368673324585 2.6261683553457202
21.368448436260223 2.41509936749935
44.10474896430969 5.02703785896301
20.048370957374573 2.9519775882363297
15.973906219005585 2.4355240166187198
31.42313659191132 17.82494634389877
11.13630384206772 1.4095154590904702
7.764851301908493 1.1271140538156
15.973906219005585 2.4355240166187198
5.9907544404268265 0.9193222038447799
25.012072920799252 3.85649465024471
53.93106341362 13.40011209249496
17.11087077856064 1.3711771927773901
8.648248016834259 0.7808580528944701
41.08985364437103 3.36537174880504
10.752181708812714 2.08635255694389
12.4336339533329 2.04898994415998
5.427336692810059 1.76718849688768
62.41569519042969 21.13839387893676
2.7704311534762383 1.47824855521321
25.259387493133545 4.47256080806255
39.50949013233185 8.52384120225906
12.730292975902556 1.44558018073439
22.747041285037994 18.518975377082818
28.68419587612152 20.06606757640838
43.14603209495544 14.7131398320198
34.35298204421997 3.4468144178390503
20.236210525035855 1.40378531068563
10.137028992176056 2.05107647925615
19.86454576253891 2.0972901955246903
38.04542124271393 8.22962149977684
4.097219929099083 0.42047109454869996
10.916554182767868 2.98695899546146
11.739419400691986 4.48170453310012
12.150632590055466 3.9141409099102
6.691136211156845 1.75324697047472
4.915381222963333 1.45362373441457
96.08703851699828 23.16421717405319
10.967859625816343 2.05534975975751
90.064537525177 10.66093444824218
7.171614468097687 1.28524750471115
18.302331864833832 2.51427814364433
28.282085061073303 20.65459489822387
14.826831221580504 2.3775087669491697
45.78630328178406 14.216186106204981
5.948833748698235 1.50740873068571
16.149429976940155 2.50576492398977
74.2473840713501 15.152852237224579
16.575714945793152 5.54009415209293
16.506631672382355 1.9024055451154698
8.503338694572449 0.57680415920913
22.144611179828644 2.4789189919829298
23.8387867808342 3.59550304710865
12.221533805131912 2.41193063557147
4.429465532302856 1.29565885290503
8.775973320007324 2.96967681497335
59.93595719337464 14.706717431545249
20.61285525560379 3.65140438079834
14.252346754074097 2.21090763807296
4.4925257563591 0.46065892092883
16.707749664783478 4.13226410746574
9.408893436193466 1.18155535310506
12.330234050750732 1.9058832898736
92.1678900718689 8.31451714038848
28.171688318252563 22.87478446960449
11.846355348825456 2.1802969276905
9.094540029764175 1.5367010608315401
11.213971674442291 3.43183763325214
23.915235698223118 6.54186904430389
2.6769841089844704 0.61917407438158
3.289306163787842 0.35699245054274
1.1558646336197853 0.36763462703675004
9.184379130601885 2.79181506484746
32.60507583618164 4.06157448887825
6.828417629003525 0.67869005724787
28.918394446372982 18.08090507984161
7.194040715694428 1.7264364287257101
52.5830864906311 11.271268874406811
7.319178432226181 2.093006670475
6.262727081775665 2.2698072716593702
9.06878486275673 1.7275018617510698
0.2166568767279386 0.74480860494077
10.642313212156296 1.83570347726345
46.55966758728027 13.87148648500442
45.67597210407257 12.47299090027809
9.574468433856964 0.98170237615704
10.97293496131897 0.29586295131593
43.90004873275757 7.715095579624171
9.246187657117844 3.61993685364723
91.46009683609007 3.94741185009479
6.812981516122818 1.09891267493367
1.3874766416847706 0.20681689493358002
59.14293527603149 12.45967969298362
13.2394939661026 0.58590341359376
3.524293005466461 0.75184465385973
0.4602302797138691 0.62964158132672
11.95235401391983 2.8305791318416498
30.09479343891144 16.22690707445144
0.1364004448987543 0.44487426057456997
22.453327476978306 3.25014032423496
50.78035593032837 3.30362245440483
19.989457726478577 5.50841875374317
22.747041285037994 18.518975377082818
10.476355999708176 1.72984730452299
6.34428858757019 0.80339284613728
17.254377901554108 2.14750971645116
64.32638764381409 15.023462474346161
61.1721396446228 7.0594571530818895
18.62342208623886 2.2654807195067397
45.18789350986481 9.423459321260449
42.57155358791351 8.901021629571911
29.6786367893219 5.50254508852958
5.362271517515183 0.67630405537784
7.2304993867874146 1.38450916856527
23.8913968205452 3.07725127786397
15.459324419498444 1.6554398462176299
13.002029061317444 2.40014158189296
5.407138541340828 1.1188855394721
15.60300588607788 3.3946923911571503
1.3012914918363094 0.58933398686349
33.22325944900513 22.61968106031417
21.827833354473118 19.84904408454895
7.6801687479019165 1.16097005084156
12.276667356491089 1.9018689170479701
0.0189879196113906 0.1174921519123
28.94985377788544 20.807141065597527
71.8802809715271 23.32286387681961
13.02020400762558 1.95818096399307
12.347131967544556 1.9219240173697398
9.542741626501083 3.4222837537527
90.42892456054688 12.593154609203339
39.67150449752808 5.793371796607969
27.72899866104126 19.21898275613784
7.452011853456497 2.12552174925804
9.07893255352974 1.94907858967781
14.180272817611694 2.77348570525646
60.6016218662262 9.2248722910881
15.127341449260712 2.63351611793041
7.594378292560577 2.14941184967756
23.155947029590607 1.65174342691898
9.316547960042952 2.2516509518027297
13.003841042518616 1.35620981454849
20.480459928512573 2.04793270677328
96.08703851699828 23.16421717405319
10.967859625816343 2.05534975975751
7.041274011135101 2.18159463256597
19.00604367256165 2.44871489703655
40.591761469841 7.88383483886718
11.80565506219864 2.09829192608594
47.35492765903473 12.422513961791989
4.55269068479538 2.2461025044322
16.78318828344345 3.65754663944244
45.34924924373627 9.46454256772995
3.496062010526657 0.63057085499167
6.314298510551453 1.4181888662278601
10.567782074213028 1.66933797299861
8.730100095272064 0.5136902444064599
21.187403798103333 2.2402023896574903
30.791595578193665 18.83170157670974
0.0032800558983581 0.19731218926608
9.514223039150238 1.5194222331047
6.881482154130936 1.3669476844370299
12.277793884277344 1.9020607694983398
29.01615798473358 12.73269951343536
7.790375500917435 2.26198229938745
0.1825764076784253 0.09563339408487
31.26227855682373 6.60603940486908
4.19229082763195 1.08656818047165
13.485245406627657 2.44527757167816
16.220100224018097 1.8353763967752401
14.558108150959017 3.218400105834
10.826161503791807 2.3271046578884103
17.244765162467957 14.72809910774231
53.855228424072266 6.07668086886405
36.42401099205017 23.61025810241699
12.944521009922028 0.9021314792335
64.84180092811584 7.23237916827201
14.107142388820648 1.7158906906843099
60.10016202926636 11.07870116829872
9.69354584813118 2.36847046762704
15.442807972431185 2.8711766004562302
5.214037373661995 0.70303701795637
10.006561875343325 1.8582900986075401
12.987947463989258 3.3589713275432502
3.4589704126119614 0.40473113767802005
19.094467163085938 4.73999120295047
4.232283309102058 0.73145353235304
25.418907403945923 3.12630571424961
59.26555991172791 10.27521565556526
37.00745105743408 11.67773529887199
19.619257748126984 2.72312443703413
7.96106681227684 0.63646133057773
4.58519347012043 1.2760912999510698
32.16334879398346 19.05506402254104
94.91235017776488 13.80352675914764
29.417964816093445 9.675616025924679
25.768965482711792 2.65838094055652
27.02237069606781 21.89059853553772
6.323287636041641 0.7318290881812499
6.998659670352936 1.80476028472185
15.939092636108398 1.1247597634792301
94.78886723518372 12.33281567692756
14.870662987232208 2.0284231752157202
8.578267693519592 2.88812518119812
14.826831221580504 2.3775087669491697
15.51811546087265 1.75688806921243
11.645761132240295 2.55009680986404
6.087206676602364 1.22140049934387
8.491646498441696 1.05291372165083
6.841518729925156 1.49628585204482
1.328850630670786 0.25960644707082997
91.52933955192566 9.35873165726661
30.79497218132019 6.87315836548805
4.715299606323242 2.45773084461689
9.7103551030159 1.73693057149648
10.826161503791807 2.3271046578884103
10.341452807188034 2.57541611790657
11.099819839000702 1.84571035206317
18.239203095436096 3.8948349654674503
1.71391349285841 0.88025042787194
32.34419524669647 4.53205220401287
77.05914974212646 13.32622915506363
8.359763026237488 2.4040687829256
21.19591385126114 3.51205132901668
15.72638303041458 1.25873805955052
44.16239857673645 6.0553692281246105
2.9785266146063805 0.25687147863209
4.287050664424896 0.87933707982301
0.0003262355221522 0.09908823994919001
15.046602487564089 5.050129815936081
11.96976900100708 1.0548858903348401
5.828507989645004 1.9295357167720701
9.868990629911425 1.45146949216723
73.92328977584839 20.301960408687588
64.14798498153687 20.57680040597915
24.71561878919601 3.53472977876663
36.10142469406128 2.5644075125455803
3.1720001250505447 0.7122132461517999
13.22513073682785 1.38879129663109
9.67629998922348 2.5767296552658
5.640386417508125 1.75894033163785
29.15834188461304 4.338137060403819
16.826219856739044 2.63388101011514
24.636687338352203 18.00894737243652
13.955822587013245 1.58493593335151
7.541382312774658 1.10131558030843
6.066857278347015 1.07764387503266
28.30827832221985 2.48312279582023
18.45620572566986 1.98452342301607
11.280565708875656 1.29800792783498
5.585388094186783 1.92107111215591
20.596104860305783 3.70333269238472
10.373253375291824 0.9858356788754401
45.37245333194733 8.93657281994819
14.362956583499908 1.96632798761129
8.515191823244095 0.9939593262970401
61.918044090271 10.32909527420997
24.90074336528778 3.03267873823642
4.419456049799919 1.71546638011932
38.10430467128754 5.35668097436428
11.32485494017601 3.2739832997322
5.25042749941349 1.08399335294961
14.131218194961548 2.2597637027502
5.700742080807686 1.57030038535594
33.225324749946594 2.51328144222497
2.0790964365005493 0.38618394173681
8.054772019386292 2.39826198667287
46.49362564086914 12.72449940443039
10.173329710960388 1.39700276777148
7.301667332649231 0.68915649317204
5.9907544404268265 0.9193222038447799
8.137417584657669 1.63742080330848
7.231081277132034 1.788623444736
9.571325778961182 1.6875095665454798
7.883492857217789 0.78589282929897
8.888253569602966 1.55316246673464
7.575150579214096 0.99962186068296
1.442477386444807 0.21123916376382
7.13244304060936 1.3837874867022
13.85611742734909 1.48635786026716
12.82271146774292 1.35539360344409
29.101616144180294 4.67938929796218
86.94607019424438 9.52894315123558
17.891007661819458 3.57871875166893
7.604216039180756 3.96188832819461
22.97256290912628 1.67092103511095
35.511669516563416 9.75107923150062
17.435412108898163 3.02834082394838
10.07184162735939 2.12194044142961
12.054281681776049 0.99125206470489
13.334274291992188 1.85622554272413
9.212151914834976 1.03647336363792
4.718638211488724 0.5753191653639
5.046290159225464 0.6135871168226
6.359168142080307 1.41094774007797
17.11087077856064 1.3711771927773901
24.40792471170425 2.58921943604946
63.07210922241211 12.89808601140976
57.72492289543152 10.61723977327346
21.51329517364502 4.15998697280883
4.879946634173393 1.3402123004197999
38.91635239124298 2.15455442667007
16.88190996646881 4.51638884842395
7.212811708450317 3.4150578081607796
84.93179678916931 17.96969175338745
24.56574290990829 4.12772633135318
6.659166514873505 1.16444081068038
27.701354026794437 3.99354249238967
29.05825078487396 18.35917979478836
8.387617766857147 3.4500651061534797
7.231081277132034 1.788623444736
3.464760258793831 1.13780638203024
17.938588559627533 4.09173741936683
11.414674669504166 4.1136607527732805
0.5368104204535484 0.7915967144072
58.90941619873047 16.13229811191558
17.11087077856064 1.3711771927773901
48.40114712715149 3.5295650362968405
4.005656018853188 1.70248467475175
3.1720001250505447 0.7122132461517999
22.331582009792328 1.8014172092080099
19.020864367485046 3.5824678838253
21.25351577997208 6.59884959459304
30.896610021591187 3.36244739592075
8.672720938920975 2.53998208791017
1.9205037504434583 0.17627355409786
8.084413409233093 1.24109415337443
1.151795964688063 0.28818536084145
2.723035402595997 0.44819475151598004
7.817278057336807 1.11501915380358
5.998536571860313 1.8675228580832401
44.55015063285828 21.79273068904876
93.12907457351685 17.88311302661895
8.304744958877563 0.9891634806990599
23.135150969028476 4.11293432116508
22.747041285037994 18.518975377082818
5.193386599421501 0.68517355248332
13.917139172554016 2.21169106662273
5.5020153522491455 1.9935494288802098
8.583977818489075 1.30247008055448
7.1066997945308685 0.40074591524898995
11.647162586450577 3.04067395627498
19.145527482032776 4.0099985897541
5.640386417508125 1.75894033163785
3.1251970678567886 0.67036906257271
9.364695847034454 1.34616224095225
33.11962187290192 5.06475307047367
35.13339161872864 3.39359939098358
33.225324749946594 2.51328144222497
8.47192108631134 2.28390954434871
13.445380330085754 1.81247536092996
4.286807402968407 0.9139913134276799
10.550513863563538 2.8033660724759097
13.37159276008606 2.9733780771493903
13.37159276008606 2.9733780771493903
11.897343397140505 1.08278337866067
7.36684575676918 0.4937675781548
6.644782423973084 0.85694454610347
9.626606106758118 1.49902300909161
9.130525588989258 2.04804353415966
40.65828323364258 11.3817386329174
14.889268577098846 5.76140247285366
9.52301099896431 2.7653869241476
2.63510774821043 0.75759249739348
5.3711675107479095 2.20127888023853
30.246978998184204 5.97814954817295
35.00703275203705 24.21337962150573
15.802417695522308 3.1991701573133398
1.1245775036513803 0.8641796186566301
32.34998285770416 24.220708012580868
31.1897486448288 2.92139090597629
64.67106342315674 7.8813642263412405
9.81334000825882 2.28054597973823
25.355476140975952 5.06990551948547
5.788193643093109 1.0080709122121299
6.787920743227005 1.55898034572601
0.6887017749249935 0.0517952023074
14.00558352470398 2.4571537971496498
9.574468433856964 0.98170237615704
3.24331596493721 1.11099686473608
14.617834985256197 1.43648674711585
17.829130589962006 1.61920189857482
39.28265571594238 24.19760078191757
13.348215818405151 2.80011724680662
10.572956502437592 1.61464810371398
53.71232628822327 10.03539860248565
26.69060230255127 5.31055219471454
5.69993183016777 0.8732961490750301
60.42817234992981 7.55814388394355
60.42817234992981 7.55814388394355
0.5368104204535484 0.7915967144072
33.55894088745117 14.074951410293579
12.437500059604645 2.45754197239875
11.425741761922836 1.6794173046946501
9.236668050289154 2.46760640293359
19.543300569057465 1.09472405165433
30.246978998184204 5.97814954817295
57.33668208122253 9.21101868152618
26.852619647979736 5.6404173374176
8.01927000284195 1.7779754474759097
16.506631672382355 1.9024055451154698
14.889268577098846 5.76140247285366
14.834922552108765 1.20772905647754
29.794996976852417 4.27512340247631
27.34673321247101 6.711763143539421
7.883492857217789 0.78589282929897
6.705711781978607 1.4667580835521201
27.75118350982666 8.32446590065956
0.1951363636180758 0.059648160822680006
16.429896652698517 4.69438657164573
13.10766339302063 1.38971311971545
12.024347484111786 1.5067028813063998
5.054919049143791 1.22174927964806
16.163277626037598 4.53773587942123
11.918061971664429 2.90238000452518
7.193022221326828 1.8266823142766901
3.496062010526657 0.63057085499167
0.3557426389306783 0.23662676103413
10.552273690700533 1.99623685330152
29.794996976852417 4.27512340247631
83.45534801483154 24.84776228666305
59.93595719337464 14.706717431545249
44.87954080104828 7.120572775602339
52.08842754364014 15.62457978725433
16.096527874469757 2.6425469666719397
14.59403783082962 3.68417166173458
20.29231935739517 4.6894297003746
14.103227853775024 2.82474383711814
4.507420584559441 1.32361184805631
24.40792471170425 2.58921943604946
9.60296094417572 1.34116327390074
65.62725305557251 12.38045990467071
15.13289213180542 4.0145419538021
5.43803870677948 1.8063211813569
71.8802809715271 23.32286387681961
6.844634562730789 0.92100659385323
28.30827832221985 2.48312279582023
9.84644666314125 1.8853867426514601
34.554657340049744 9.25232097506523
4.0586307644844055 2.4459216743707604
8.428195863962173 2.2344700992107303
51.455479860305786 8.32747146487236
24.71561878919601 3.53472977876663
2.2237416356801987 1.02361403405666
45.37155628204346 7.030497491359711
19.90271806716919 2.03789118677377
12.263323366641998 1.9485378637909798
37.587425112724304 23.950378596782677
0.1825764076784253 0.09563339408487
15.084823966026306 4.82402741909027
18.678204715251923 15.44300764799118
69.19422149658203 10.80145463347435
2.5013552978634834 0.67771491594612
10.60621663928032 5.5386401712894395
16.993656754493713 3.73203158378601
6.246160715818405 0.62149716541171
22.50262200832367 5.13900406658649
18.37649941444397 1.48510746657848
6.086179986596108 1.6669603064656198
30.381178855896 20.87744623422622
43.48167181015015 3.2946076244115803
5.672062933444977 2.37160101532936
41.01833701133728 10.18364578485488
23.392587900161743 16.062842309474938
8.282129466533661 3.4227870404720298
9.06878486275673 1.7275018617510698
6.695561856031418 0.70571680553257
16.024334728717804 1.88596360385417
31.570500135421756 8.55995938181877
8.860580623149872 1.14476270973682
3.808988258242607 0.40945494547486
43.51176619529724 8.11185985803604
11.759904026985168 2.71427631378173
5.672062933444977 2.37160101532936
6.171474978327751 1.41717810183763
7.335886359214783 1.37783968821167
41.6769802570343 10.89365780353546
32.45292901992798 1.75987891852855
7.171235978603363 2.12946813553571
1.4575347304344175 0.99647939205169
15.102334320545197 2.47638933360576
5.7057395577430725 0.77050463296473
93.12907457351685 17.88311302661895
9.419016540050508 1.11104296520352
9.67629998922348 2.5767296552658
58.88283848762512 14.7707000374794
16.88190996646881 4.51638884842395
11.572713404893875 1.91717315465211
8.775973320007324 2.96967681497335
18.96214634180069 1.56471133232116
16.893331706523895 1.69635489583015
35.232341289520264 2.75179613381624
93.02254915237428 8.58244076371193
44.73260641098023 24.54810887575149
22.16741293668747 3.99201810359954
13.955822587013245 1.58493593335151
7.839707285165787 2.03253645449876
7.193022221326828 1.8266823142766901
11.46979108452797 2.15560439974069
2.536017633974552 0.18267631530761
3.861137479543686 1.15017248317599
0.9681836701929568 0.11135811218991
85.884028673172 11.08909100294113
27.171754837036133 22.89286851882934
7.979564368724823 2.34879311174154
2.877325937151909 0.49512670375406
12.615810334682465 2.75862626731395
9.965996444225311 2.38061435520648
4.97027225792408 1.75489075481891
6.0870300978422165 1.12831341102719
7.511632144451141 1.3953165151178801
1.6914382576942444 0.14586320612579
10.11229157447815 4.2211428284645
18.745243549346924 3.22799608111381
9.557387977838516 0.70619164034724
7.089602202177048 2.31214705854654
12.542667984962463 4.03473526239395
0.0 0.0009856723409029655
39.9914026260376 10.39076298475265
60.31824946403504 14.484642446041098
9.419016540050508 1.11104296520352
9.453385323286057 3.00827678292989
6.128430366516113 0.42644026689230996
22.97256290912628 1.67092103511095
6.281937658786774 3.57101000845432
44.996246695518494 13.3548304438591
46.25807702541351 9.91662442684173
11.758731305599213 1.02028371766209
9.50745940208435 1.6946986317634498
16.302910447120667 1.98387838900089
73.04214239120483 12.4484971165657
22.144611179828644 2.4789189919829298
11.911804229021072 1.27233527600765
18.562522530555725 3.02952490746974
7.851415127515793 1.2869331985712
16.05398803949356 1.92967839539051
7.301667332649231 0.68915649317204
15.99821001291275 1.9975870847702
44.76490020751953 11.75829917192459
21.25351577997208 6.59884959459304
28.92681360244751 4.21037711203098
15.714429318904877 3.7604641169309603
7.723088562488556 0.75607858598232
2.2047869861125946 0.51357466727495
6.587696820497513 3.05986125022172
1.9205037504434583 0.17627355409786
4.593265056610107 0.63062999397516
19.619257748126984 2.72312443703413
10.274919122457504 2.36782934516668
9.005223214626312 5.55216409265995
23.117849230766296 17.75667369365692
5.911077558994293 1.31765361875295
11.212311685085297 1.69483814388513
7.511632144451141 1.3953165151178801
21.731510758399963 5.1669355481863
8.032888174057007 1.7325090244412402
8.080204576253891 1.80434454232454
45.77327966690064 9.097569435834881
6.171474978327751 1.41717810183763
4.915381222963333 1.45362373441457
24.05937910079956 2.8844676911830898
9.69354584813118 2.36847046762704
14.84067440032959 3.4351300448179205
5.362959206104279 1.12972585484385
10.608308762311935 2.8248252347111698
13.030274212360382 3.9017796516418404
15.99821001291275 1.9975870847702
1.9275197759270668 0.5137612111866401
5.007847771048546 2.8698908165097197
0.582471676170826 0.39828969165682004
71.87033891677856 12.702147662639609
11.5153469145298 3.12438011169433
7.397479563951492 1.1068376712501
12.403207272291183 1.6591249033808702
17.254377901554108 2.14750971645116
0.4166668746620416 0.0431090418715
11.95567399263382 3.7977248430252
29.43514883518219 18.05364787578582
20.734602212905884 3.24351713061332
6.84409886598587 1.5106204897165199
25.29633045196533 0.39839548990129997
1.5021802857518196 0.40303203277289
11.669948697090147 1.4240415766835202
16.26608818769455 3.01644504070281
71.02007269859314 11.12376376986503
18.09613406658173 2.70957257598638
9.45228636264801 3.03963460028171
26.60980522632599 6.12044110894203
9.8872572183609 1.16810975596308
61.72960996627808 13.713879883289328
8.439364284276962 1.12814409658312
17.48040020465851 3.43805961310863
11.572713404893875 1.91717315465211
4.424501582980156 1.48529317229986
5.086713656783104 1.06502929702401
8.414091169834137 0.9070583619177299
7.472832500934601 1.23071577399969
62.52203583717346 11.61280572414398
19.51329708099365 3.41928899288177
16.691996157169342 4.157230630517
11.261313408613203 3.0131626874208397
9.66138243675232 1.53650464490056
4.375531151890755 0.89804483577609
18.37649941444397 1.48510746657848
30.246978998184204 5.97814954817295
16.039539873600006 1.95476170629262
9.527413547039032 1.5682952478527998
10.07184162735939 2.12194044142961
29.24479842185974 6.3564978539943695
8.26551541686058 0.9446701034903501
29.794996976852417 4.27512340247631
1.6914382576942444 0.14586320612579
4.55269068479538 2.2461025044322
8.891389518976212 1.5826964750885901
64.67106342315674 7.8813642263412405
8.576400578022003 0.59180483222007
5.978985503315926 1.30848903208971
7.815638184547424 1.29012065008282
2.657630853354931 0.55561321787536
3.3810947090387344 0.97624631598591
94.36038732528688 15.15154540538787
30.53463995456696 10.06355881690979
11.12329363822937 1.9153799861669498
10.715276002883911 2.86914985626935
2.235299535095692 1.70119311660528
17.921163141727448 4.03201133012771
78.44342589378357 18.38102340698242
19.73685324192047 3.57948839664459
0.496604386717081 0.5551313981413799
15.507252514362335 2.09259055554866
23.174981772899628 4.21096086502075
8.958937972784042 2.41649337112903
4.98441606760025 0.71161170490086
86.76843047142029 18.65098029375076
51.79174542427063 9.195086359977719
6.441467255353928 1.9236756488680802
16.340483725070953 3.67306247353553
3.808988258242607 0.40945494547486
13.6427104473114 2.97639574855566
7.795149087905884 1.62141360342502
9.22427773475647 1.8468122929334598
11.529756337404253 2.43560634553432
14.834922552108765 1.20772905647754
15.967991948127748 1.44351534545421
3.0061885714530945 0.73645673692226
7.081551849842072 1.2368986383080398
16.28316193819046 2.5554833933711
27.178502082824707 6.0731716454029
4.881800711154938 0.84930937737226
14.415399730205536 1.0445929132401899
5.086713656783104 1.06502929702401
19.238366186618805 3.7140756845474203
9.514223039150238 1.5194222331047
17.829130589962006 1.61920189857482
8.117924630641937 3.41573134064674
39.59834575653076 9.39232409000396
8.112318813800812 0.8916867896914401
13.495485484600067 2.3886362090706803
8.391386270523071 1.39799620956182
26.955771446228027 8.57298821210861
14.84067440032959 3.4351300448179205
5.770957842469215 1.59650444984436
5.3711675107479095 2.20127888023853
8.273100852966309 2.18759533017873
2.083221450448036 0.36646169610321
6.6946253180503845 1.9588693976402198
7.483473420143127 2.3162221536040297
9.453385323286057 3.00827678292989
27.77164876461029 21.76557332277298
24.56574290990829 4.12772633135318
10.567782074213028 1.66933797299861
8.477330952882767 2.94578839093446
7.267571240663528 2.42060888558626
65.62725305557251 12.38045990467071
12.77448832988739 1.1800511740148
11.669948697090147 1.4240415766835202
11.5153469145298 3.12438011169433
88.23767304420471 9.4063900411129
28.77877652645111 7.0644401013851095
6.975526362657547 2.21839416772127
57.8103244304657 10.92050001025199
6.087206676602364 1.22140049934387
1.6672000288963318 0.27936648111789997
54.08479571342468 14.947891235351559
20.025667548179623 4.2607981711626
9.539146721363068 1.47206271067261
13.386449217796326 4.49926033616066
9.94335636496544 2.1509155631065298
55.1357626914978 11.33630722761154
8.867205679416656 1.84249840676784
24.71561878919601 3.53472977876663
0.1139154890552163 0.04287646443117
94.36038732528688 15.15154540538787
26.099583506584167 18.622428178787228
0.4166668746620416 0.0431090418715
0.6242028437554836 0.056905043311410004
17.408259212970734 3.3212445676326703
27.701354026794437 3.99354249238967
59.26555991172791 10.27521565556526
2.972486987709999 0.5691350903362
1.2301333248615265 0.19630151800811
21.199212968349457 4.64567616581916
7.1066997945308685 0.40074591524898995
12.211696058511734 1.13564860075712
14.142212271690369 2.33010873198509
10.246703028678894 2.38313432782888
4.038016125559807 0.73637468740344
8.158835768699646 2.1295404061675
82.38898515701294 21.64621353149414
5.11435754597187 1.23447068035602
26.359453797340397 4.89682331681251
11.25761792063713 1.60933192819356
52.077990770339966 9.13098752498626
9.013138711452484 0.8961827494203999
90.84324836730956 11.358805745840069
7.3322974145412445 0.60674673877656
46.3854968547821 11.87241598963737
2.615135908126831 0.52166348323225
28.289636969566345 10.00249981880188
14.172260463237762 1.71789024025201
9.694299101829529 2.44557633996009
39.81269001960754 11.90559118986129
1.9275197759270668 0.5137612111866401
11.302763968706133 2.37868595868349
18.99237483739853 5.8999691158533
6.659166514873505 1.16444081068038
6.559230387210846 1.96081567555665
29.794996976852417 4.27512340247631
43.02700161933899 12.34971582889556
13.877373933792114 2.76012122631073
0.4107813350856304 0.15771006001159
30.61469793319702 9.13530141115188
14.89943116903305 1.8255153670907
44.996246695518494 13.3548304438591
18.330174684524536 1.7640091478824602
1.7014600336551666 0.43917167931795
16.672560572624207 3.5717662423849097
5.894613265991211 1.23014114797115
18.32107156515121 3.8226764649152702
11.435000598430634 1.62950437515974
8.73977616429329 0.9799999184906399
6.978696584701538 1.9276143983006402
2.5845149531960487 1.0345010086894
48.29912781715393 9.34790819883346
62.69657015800476 8.76021236181259
5.449690669775009 3.32713313400745
34.9980503320694 23.31303507089615
27.346697449684143 8.215993642807
5.7852160185575485 0.64587597735226
22.93474823236465 17.371973395347588
31.54292404651642 1.8869442865252402
7.987939566373825 1.6536461189389202
45.62613368034363 3.08750178664922
13.489359617233276 1.68555863201618
21.42474800348282 3.04983835667371
31.855538487434387 9.36463698744773
21.22754007577896 7.44800269603729
12.092620879411696 1.86615288257598
32.597607374191284 10.020659118890759
52.08842754364014 15.62457978725433
22.64738529920578 3.26103046536445
2.799631655216217 1.05769569054245
15.084823966026306 4.82402741909027
8.863534778356552 3.06609738618135
16.477414965629578 2.68161594867706
12.084048241376877 2.54983864724636
6.728217005729675 1.10636055469512
10.272004455327988 2.15988084673881
44.41298544406891 5.31533509492874
16.798695921897888 3.68978045880794
51.455479860305786 8.32747146487236
17.00541228055954 2.05081645399332
14.79574590921402 4.60788048803806
17.317454516887665 4.43704575300216
22.747041285037994 18.518975377082818
9.453295171260834 2.60134581476449
17.90526807308197 1.44848199561238
88.55220079421997 13.86815458536148
8.515191823244095 0.9939593262970401
7.577831298112869 4.10609431564807
34.02741849422455 1.11820129677653
12.74142563343048 1.4510883949697
86.94607019424438 9.52894315123558
20.13380378484726 3.7594921886920902
17.317454516887665 4.43704575300216
55.13036847114563 19.97244209051132
3.0601903796195984 0.52124988287687
2.083221450448036 0.36646169610321
18.31047534942627 2.17531118541955
20.534026622772217 1.06686716899275
5.785875022411346 0.55992091074585
10.137028992176056 2.05107647925615
9.194241464138033 3.9636477828025796
28.171688318252563 22.87478446960449
67.58913993835449 16.54738336801529
5.828507989645004 1.9295357167720701
8.414091169834137 0.9070583619177299
2.2047869861125946 0.51357466727495
13.987523317337036 2.8068583458661998
16.860169172286987 2.13810801506042
71.72678709030151 11.32624521851539
10.105948895215988 4.21693697571754
19.020864367485046 3.5824678838253
20.767119526863095 20.72230279445648
9.751912206411362 2.88103073835372
4.507420584559441 1.32361184805631
28.072157502174377 1.97141282260417
9.8872572183609 1.16810975596308
2.687560021877289 0.63432268798351
5.788193643093109 1.0080709122121299
4.829058051109314 1.65686998516321
7.6207950711250305 2.1765012294054
4.094202816486359 0.48027308657765
12.437500059604645 2.45754197239875
4.729333519935608 1.6763405874371502
4.405608028173447 0.38341169711202
10.695266723632812 0.62084719538688
7.54559114575386 2.3267941549420303
5.309437587857246 1.8368562683463
82.40351676940918 13.28454464673996
1.7482222989201546 1.30776949226856
37.18278408050537 7.66060203313827
94.26008462905884 5.1371246576309195
16.707749664783478 4.13226410746574
17.69733875989914 4.212930798530571
16.238419711589813 2.0457850769162103
55.26259541511536 7.47146755456924
8.73977616429329 0.9799999184906399
7.286543399095535 2.06242129206657
19.91908699274063 2.77462806552648
11.520107835531237 2.12561264634132
14.685586094856262 1.0362721979618
29.15834188461304 4.338137060403819
44.36237812042236 10.8900137245655
42.2553688287735 3.2388128340244204
6.755504012107849 1.80881209671497
10.310790687799454 1.5632232651114402
2.929616905748844 1.4148511923849498
84.93179678916931 17.96969175338745
8.730100095272064 0.5136902444064599
16.974391043186188 1.1218313127756099
13.72399777173996 1.68366972357034
4.03265692293644 1.29965897649526
4.637892916798592 1.03167202323675
11.24342828989029 1.8467383459210298
0.2324877306818962 0.10089203715324001
50.55158734321594 16.37738198041916
84.00684595108032 7.54297599196434
8.483096957206726 1.0444498620927298
33.75784456729889 9.11335423588752
6.039192155003548 1.1142360046505901
11.385930329561234 1.49811320006847
93.1010603904724 10.72185188531875
9.688305854797363 2.82655339688062
25.020956993103027 5.36383539438247
8.515191823244095 0.9939593262970401
33.64003598690033 20.47630250453949
38.46142888069153 2.3236488923430403
15.79851657152176 2.0723678171634603
7.291135936975479 2.0284522324800403
12.931440770626068 2.03536953777074
39.42383527755737 17.272509634494778
0.0 0.0009856723409029655
52.15362906455994 8.147077262401579
27.784645557403564 6.761990487575529
18.09613406658173 2.70957257598638
8.359763026237488 2.4040687829256
12.748712301254272 2.49510817229747
12.12094873189926 1.97765529155731
74.2473840713501 15.152852237224579
38.64143192768097 19.50583755970001
9.04265195131302 2.94837467372417
4.356305301189423 0.6328772287815799
15.14461487531662 2.2079257294535597
38.26640546321869 10.09451150894165
8.264123648405075 1.46717447787523
12.753473222255709 3.23853977024555
15.0860995054245 4.5256301760673505
4.5280855149030685 1.2685237452387799
35.16800403594971 20.380352437496178
12.584418058395386 1.1009747162461199
2.41068322211504 0.9074922651052401
18.53986531496048 1.73490345478057
47.46858775615692 4.448142647743221
19.003678858280185 3.77983748912811
5.828507989645004 1.9295357167720701
12.072768062353134 2.87546794861555
8.114875853061676 1.53565239161252
6.217745319008827 1.41040012240409
14.889268577098846 5.76140247285366
4.982829466462135 1.33459139615297
27.34141945838928 3.05184740573167
59.88967418670654 15.34717828035354
43.92901659011841 7.246172428131099
20.59212028980255 3.256731107831
28.11802327632904 21.81596755981445
6.359168142080307 1.41094774007797
4.589606449007988 0.68125878460705
9.222640097141266 3.1230641528964003
18.365955352783203 1.74039062112569
39.70988988876343 7.72856622934341
14.705170691013336 2.31588184833526
1.2426262721419334 0.81729479134082
34.29231643676758 2.96695232391357
14.354677498340608 1.48903429508209
1.13012520596385 0.62522627413272
16.477414965629578 2.68161594867706
6.140424683690071 0.29363476205617
24.679668247699738 0.75441184453666
44.73260641098023 24.54810887575149
10.165677219629288 1.89732778817415
6.800910830497742 1.53609374538064
16.951432824134827 2.54456717520952
14.342345297336578 4.16547246277332
11.193109303712845 2.90893446654081
14.142212271690369 2.33010873198509
16.18693917989731 3.63482870161533
1.910440251231193 0.64072380773723
13.146433234214784 4.174850508570669
22.634820640087128 23.25101345777511
0.6887017749249935 0.0517952023074
17.104117572307587 5.74632883071899
17.858436703681946 2.14659366756677
9.764613956212996 1.8261497840285301
33.22325944900513 22.61968106031417
11.248814314603806 1.5580063685774799
15.939092636108398 1.1247597634792301
15.459324419498444 1.6554398462176299
27.53771543502808 5.09419552981853
10.368430614471436 4.06977161765098
61.84203624725342 11.87075898051261
13.301225006580353 1.09173953533172
8.272523432970047 2.47042030096054
18.37649941444397 1.48510746657848
15.99821001291275 1.9975870847702
16.18693917989731 3.63482870161533
44.932687282562256 11.48442476987838
40.82085192203522 13.64454180002212
17.815253138542175 3.72361876070499
16.415393352508545 2.89049595594406
3.582635521888733 0.53694196976721
15.459324419498444 1.6554398462176299
16.424763202667236 2.18568183481693
6.728217005729675 1.10636055469512
26.645663380622864 5.09160906076431
17.51980036497116 3.26427221298217
6.361754238605499 1.8010541796684199
12.385636568069458 1.33804148063063
7.883492857217789 0.78589282929897
3.559567406773567 0.44964491389690997
10.034936666488647 2.04082261770963
9.063783288002014 1.44880479201674
5.872146040201187 1.4358960092067699
23.392587900161743 16.062842309474938
17.523694038391113 4.64889146387577
11.07235997915268 3.91132161021232
3.4589704126119614 0.40473113767802005
25.15854835510254 23.72667044401168
7.301667332649231 0.68915649317204
12.352904677391052 2.65425201505422
6.449632346630096 1.36583261191844
23.97083193063736 1.32515169680118
12.054281681776049 0.99125206470489
8.578267693519592 2.88812518119812
1.2205175124108791 0.84706339985132
3.915978595614433 0.36139599978923
8.01927000284195 1.7779754474759097
17.83829629421234 2.70296242088079
12.629786133766174 4.23874706029892
7.218334823846817 1.15427775308489
10.93020886182785 0.7534435018897
0.7442724891006947 0.51660458557307
55.5422842502594 9.15666818618774
45.96923589706421 7.72536695003509
66.02720022201538 14.897853136062619
37.204837799072266 9.04974788427352
7.762656360864639 1.4878040179610201
6.426030397415161 2.44105532765388
33.08884799480438 4.63617853820323
12.672430276870728 1.08956368640065
7.584892958402634 3.3211719244718503
8.114875853061676 1.53565239161252
32.16334879398346 19.05506402254104
5.461658164858818 1.7270760610699603
11.647162586450577 3.04067395627498
3.580445796251297 0.59354156255722
9.031514078378676 2.72796023637056
3.813799470663071 2.39028334617614
18.88695508241653 4.88530695438385
16.34022891521454 3.02679818123579
33.75683128833771 2.78338156640529
12.752364575862885 2.98238024115562
4.586639255285263 1.83366052806377
47.936221957206726 6.28945082426071
4.202035069465637 1.1003740131855
36.91911101341248 3.0840149149298597
12.391402572393416 1.30334505811333
13.153907656669617 2.46138144284486
4.094202816486359 0.48027308657765
55.70738911628723 13.99590373039245
3.246330469846725 1.01255141198635
0.1364004448987543 0.44487426057456997
10.859184712171556 4.69390675425529
17.69733875989914 4.212930798530571
57.153671979904175 9.460104256868359
5.785875022411346 0.55992091074585
17.244765162467957 14.72809910774231
3.643149137496948 0.49333702772855004
5.788193643093109 1.0080709122121299
14.772564172744753 1.8131690099835298
95.017272233963 10.73184162378311
0.0032800558983581 0.19731218926608
4.253415763378143 0.64652510918676
26.346465945243835 2.81648207455873
13.21788728237152 1.6052814200520502
6.467811763286591 1.39027563855052
11.076026409864426 1.3268897309899301
14.670956134796144 2.59969923645257
51.18545293807984 9.54945236444473
38.79436850547791 5.10777495801448
44.41298544406891 5.31533509492874
11.669948697090147 1.4240415766835202
31.42313659191132 17.82494634389877
14.59403783082962 3.68417166173458
7.084478437900543 3.83626222610473
31.42313659191132 17.82494634389877
13.122467696666718 2.4229446426033903
6.60163089632988 0.9654838591813999
91.2874698638916 28.133627772331238
11.280565708875656 1.29800792783498
41.1818653345108 6.57130107283592
7.817471772432327 0.95649240538477
21.09624147415161 2.7886401861906
92.7864909172058 9.34521332383155
9.24166738986969 1.2328184209764
14.1657754778862 2.80664898455142
38.04542124271393 8.22962149977684
10.270733386278152 0.72328518144786
5.563658848404884 1.36429043486714
3.262455016374588 1.28735462203621
18.31047534942627 2.17531118541955
16.986924409866333 3.3663596957921897
32.20773935317993 4.9930240958929
1.2405669316649437 1.15670124068856
11.572713404893875 1.91717315465211
28.38093936443329 6.494578719139089
13.175126910209656 2.98399459570646
13.955822587013245 1.58493593335151
29.24479842185974 6.3564978539943695
14.025913178920746 1.6077134758234
9.233054518699646 1.41212176531553
74.10326600074768 11.32496669888496
22.554324567317963 4.2097270488739
6.31658211350441 1.6818135976791297
28.3728688955307 2.37618368119001
31.45773410797119 20.72779238224029
9.013138711452484 0.8961827494203999
12.839843332767488 2.29510646313428
0.0 0.0009856723409029655
94.78886723518372 12.33281567692756
0.0057750054111238 0.17413379391655
14.826831221580504 2.3775087669491697
6.386866420507431 1.50312548503279
7.101895660161972 1.6681335866451201
93.26333999633788 17.78018772602081
58.19426774978638 14.05488401651382
34.510502219200134 11.172352731227871
3.963703289628029 1.8557662144303302
89.46192264556885 20.287227630615227
16.518674790859222 1.9030500203371
42.82169342041016 2.27452609688043
14.79574590921402 4.60788048803806
1.5092224813997746 0.35129631869494
4.810500144958496 1.05855446308851
12.092620879411696 1.86615288257598
14.44171518087387 3.09565383940935
8.73977616429329 0.9799999184906399
12.437500059604645 2.45754197239875
6.812981516122818 1.09891267493367
12.295803427696228 2.74341274052858
11.352593451738358 1.56281050294637
7.1066997945308685 0.40074591524898995
6.598829478025436 1.56258791685104
12.909778952598572 1.6418522223830199
38.64143192768097 19.50583755970001
8.730100095272064 0.5136902444064599
48.82028996944428 8.29169452190399
9.244496375322342 1.7778346315026199
4.915381222963333 1.45362373441457
5.821073055267334 1.93177200853824
10.715276002883911 2.86914985626935
30.788007378578182 22.21328318119049
22.589345276355743 7.005332410335539
20.46404331922531 2.75052655488252
9.246187657117844 3.61993685364723
10.886706411838531 2.11014747619628
62.48563528060913 20.23335248231887
8.917168527841568 1.34580302983522
13.122467696666718 2.4229446426033903
8.117924630641937 3.41573134064674
92.51790046691896 14.08885568380355
9.212885051965714 4.354271292686461
40.99296629428864 6.86122253537178
29.01229858398437 8.4065243601799
7.900559157133102 1.15795554593205
30.153030157089237 18.53145956993103
6.162402033805847 2.24511548876762
14.025913178920746 1.6077134758234
5.690568313002586 1.24882776290178
30.42539954185486 2.98561248928308
31.26227855682373 6.60603940486908
38.56029510498047 12.42254748940467
12.964287400245668 2.579309605062
63.80192637443543 12.61989027261734
18.501514196395878 2.42882929742336
39.93139564990997 16.7423591017723
12.385636568069458 1.33804148063063
28.389814496040344 19.59239095449447
32.62178301811218 21.17518186569214
24.887798726558685 1.55686726793646
38.349321484565735 23.85003864765167
57.31610655784607 14.01913911104202
7.194040715694428 1.7264364287257101
42.16847121715546 10.33338457345962
32.597607374191284 10.020659118890759
24.84990805387497 8.86348858475685
32.34998285770416 24.220708012580868
5.921613425016403 2.46463920921087
13.002029061317444 2.40014158189296
10.14489084482193 1.6699587926268502
44.40057873725891 15.86718261241912
5.580451712012291 1.20092090219259
33.18906128406525 11.41852885484695
17.658966779708862 3.15870903432369
3.612681478261948 1.11013874411582
8.210322260856628 1.8229417502879999
5.501079559326172 0.72446423582732
4.727573692798615 0.71205901913344
46.129339933395386 7.062399387359609
15.866737067699432 2.36365981400012
2.178310789167881 0.59028319083154
47.48579561710358 4.54998984932899
57.31610655784607 14.01913911104202
0.60767219401896 0.7544882595539
5.616843700408936 1.27025283873081
7.229514420032501 2.3993173614144303
17.815253138542175 3.72361876070499
11.64301112294197 1.78118515759706
3.588874638080597 2.20597069710493
8.90856683254242 2.02584154903888
43.02700161933899 12.34971582889556
1.9205037504434583 0.17627355409786
19.145527482032776 4.0099985897541
47.46858775615692 4.448142647743221
16.89450293779373 7.23756402730941
0.1626474549993872 0.049384718295180006
11.516594886779783 1.77261270582675
43.92901659011841 7.246172428131099
16.339097917079926 5.20336367189884
16.860169172286987 2.13810801506042
56.284499168396 12.13996857404708
8.437148481607437 1.40380756929516
85.48202514648438 11.72211840748786
31.19769394397736 15.9931406378746
11.918061971664429 2.90238000452518
28.790125250816345 1.82591676712036
0.0 0.7492687087506
7.920273393392563 1.57960914075374
91.2874698638916 28.133627772331238
9.946351498365402 2.33879927545785
11.572713404893875 1.91717315465211
11.897343397140505 1.08278337866067
24.222423136234283 15.708494186401358
4.829058051109314 1.65686998516321
9.233054518699646 1.41212176531553
34.554657340049744 9.25232097506523
53.855228424072266 6.07668086886405
5.653500556945801 2.45620142668485
10.89414730668068 1.8372474238276397
7.171614468097687 1.28524750471115
5.853728577494621 1.48921739310026
18.53986531496048 1.73490345478057
1.8122518435120585 0.8006088435649801
43.90004873275757 7.715095579624171
12.083113193511965 1.3796248473227
3.1683672219514847 0.57608028873801
3.686310723423958 0.27355831116437
19.00604367256165 2.44871489703655
2.4340057745575905 0.9897857904434201
2.4385351687669754 2.24437769502401
28.10961604118347 16.18836671113968
30.791595578193665 18.83170157670974
10.284850746393204 2.1825503557920403
5.280252546072006 0.94908764585852
13.571448624134064 3.64170111715793
9.494391083717346 0.76946346089243
34.9980503320694 23.31303507089615
18.96214634180069 1.56471133232116
23.674705624580383 4.352496564388271
11.18488609790802 1.6421616077422998
27.34141945838928 3.05184740573167
96.92554473876952 17.600540816783898
12.07190677523613 2.39783637225627
17.95324683189392 3.4045044332742602
26.131457090377808 2.0195223391056
20.302605628967285 6.11208267509937
11.040734499692917 1.81328020989894
24.063202738761905 1.50551795959472
18.330174684524536 1.7640091478824602
22.566497325897217 1.50185786187648
29.5050710439682 3.99467647075653
44.40057873725891 15.86718261241912
6.731900572776794 0.42028790339827
11.93537339568138 2.69580800086259
7.079275697469711 2.1320704370737
11.352593451738358 1.56281050294637
23.437094688415527 4.52930927276611
9.747202694416046 1.9924458116292902
16.506631672382355 1.9024055451154698
20.537859201431274 2.02195718884468
7.662595808506012 1.53076341375708
40.7157301902771 18.01097095012664
14.889268577098846 5.76140247285366
26.099583506584167 18.622428178787228
15.51811546087265 1.75688806921243
24.481506645679477 2.53816898912191
2.858460322022438 0.58065261691808
16.366811096668243 5.27012832462787
25.75682997703552 20.84177881479263
5.636943876743317 0.7619245909154401
10.246703028678894 2.38313432782888
57.733750343322754 2.09035165607929
2.4340057745575905 0.9897857904434201
45.09827196598053 6.740325689315791
51.83349847793579 9.02623236179351
7.126183062791824 1.55424745753407
34.0204119682312 2.6818068698048503
43.14603209495544 14.7131398320198
46.3854968547821 11.87241598963737
6.881482154130936 1.3669476844370299
12.008588761091232 2.93728150427341
4.39230352640152 1.06986286118626
32.30144679546356 3.20571400225162
7.975228875875473 2.52864230424165
5.585388094186783 1.92107111215591
6.322159618139267 1.82725116610527
10.284850746393204 2.1825503557920403
12.132308632135391 2.35008560121059
11.494748294353483 1.76086500287055
2.0870523527264595 0.15432958025485
7.577831298112869 4.10609431564807
3.183130919933319 0.59736045077443
15.952792763710022 2.6837609708309103
30.56810200214386 21.39745205640792
32.08951950073242 21.802964806556698
2.63510774821043 0.75759249739348
27.34673321247101 6.711763143539421
22.589345276355743 7.005332410335539
11.222218722105026 2.62246914207935
33.948516845703125 3.93122732639312
15.866737067699432 2.36365981400012
34.69158709049225 15.958979725837699
13.542512059211733 1.26945488154888
22.566497325897217 1.50185786187648
23.85242730379105 2.66431085765361
23.488396406173703 2.3773711174726397
6.087206676602364 1.22140049934387
5.193386599421501 0.68517355248332
29.688483476638797 23.39061647653579
14.935186505317688 2.05420609563589
12.437500059604645 2.45754197239875
3.328239545226097 0.67612235434353
3.407793492078781 0.867569912225
14.353090524673462 2.85351071506738
23.156388103961945 16.10974818468094
11.710993945598602 1.89646463841199
6.59707710146904 2.53366455435752
5.359951034188271 0.9049724787473601
25.615152716636658 1.60793252289295
3.1683672219514847 0.57608028873801
7.229514420032501 2.3993173614144303
16.691996157169342 4.157230630517
8.785652369260788 3.28184403479099
12.226472049951552 3.90314348042011
15.13289213180542 4.0145419538021
77.05914974212646 13.32622915506363
12.385636568069458 1.33804148063063
30.56810200214386 21.39745205640792
10.320576280355452 2.34052035957574
9.247658401727676 1.46215287968516
9.316547960042952 2.2516509518027297
3.963703289628029 1.8557662144303302
22.20548689365387 1.93678084760904
0.6242028437554836 0.056905043311410004
3.643149137496948 0.49333702772855004
40.2492493391037 2.86449752748012
7.574766129255295 1.25207286328077
11.96976900100708 1.0548858903348401
47.46858775615692 4.448142647743221
1.7902467399835589 0.5582517478615
12.437500059604645 2.45754197239875
12.77448832988739 1.1800511740148
7.594378292560577 2.14941184967756
20.302605628967285 6.11208267509937
83.57305526733398 20.145586133003228
13.955822587013245 1.58493593335151
0.0 0.04797520232386
16.997669637203217 2.37488839775323
15.286026895046234 3.3187393099069498
27.3449182510376 5.24820461869239
0.1298825838603079 0.37172574084252
3.051714599132538 1.05857318267226
0.8786925114691257 1.03792529553174
8.682762086391449 1.22374882921576
25.474408268928528 6.376481056213371
11.160250753164291 1.17719722911715
92.1678900718689 8.31451714038848
38.77787888050079 2.60528102517128
41.74387156963349 17.616704106330868
25.92822909355164 17.65565574169159
16.032123565673828 2.115292660892
0.0 0.01045925164362
9.031514078378676 2.72796023637056
15.164726972579956 3.20071093738079
5.545156821608543 0.47741080634295
20.41742503643036 2.4125836789608
9.247658401727676 1.46215287968516
0.6191947031766176 0.49974261783063006
10.552273690700533 1.99623685330152
12.145214527845384 1.94804165512323
3.530453145503998 1.2698458507657
0.6242028437554836 0.056905043311410004
9.97689962387085 1.96792036294937
23.910227417945865 2.9236065223813004
26.878732442855835 16.222043335437768
2.147715352475643 0.43623615056276
66.56965613365173 8.87076184153556
3.563892096281052 1.0989662259817101
22.87909835577011 16.10604077577591
6.162402033805847 2.24511548876762
53.27233672142029 8.95535424351692
8.132313936948776 0.96624232828617
12.062032520771028 0.73126540519297
2.989385463297367 0.18819272518157001
6.37885332107544 1.62206683307886
22.07852452993393 17.16647148132324
17.986002564430237 1.8253866583108898
20.537859201431274 2.02195718884468
6.426030397415161 2.44105532765388
6.171474978327751 1.41717810183763
9.453385323286057 3.00827678292989
24.887798726558685 1.55686726793646
14.670956134796144 2.59969923645257
25.4008948802948 2.6817847043275798
95.26050090789796 15.80823063850402
4.977358877658844 2.71227434277534
23.765955865383148 16.19732677936554
10.562296956777573 1.47792408242821
4.287050664424896 0.87933707982301
9.68014970421791 3.79182174801826
13.987523317337036 2.8068583458661998
18.365955352783203 1.74039062112569
25.14189481735229 19.790637493133538
22.59343564510345 3.89794930815696
6.361754238605499 1.8010541796684199
19.86454576253891 2.0972901955246903
42.044636607170105 21.16262763738632
11.72601655125618 1.21401976794004
6.31658211350441 1.6818135976791297
16.21750295162201 0.98822191357612
19.55111026763916 2.7402427047491003
8.173039555549622 1.92404240369796
41.351157426834106 21.37890309095382
65.78536629676819 8.09160694479942
7.1343012154102325 1.36983944103121
19.453802704811096 1.20919682085514
16.164980828762054 2.6473578065633703
26.216983795166016 12.09433749318122
7.883492857217789 0.78589282929897
15.491065382957458 4.32154759764671
9.881139546632768 1.05832712724804
47.41309583187103 20.03961205482483
13.551436364650726 2.43934690952301
8.943969011306763 4.09019142389297
13.021668791770937 1.28526920452713
10.105948895215988 4.21693697571754
23.135150969028476 4.11293432116508
16.024473309516907 1.9188890233635898
32.41272270679474 11.12086772918701
12.934787571430206 1.83356627821922
1.1146355420351028 0.10808607330545
2.906830608844757 1.3359528966248
2.976849302649498 1.08836377039551
18.88695508241653 4.88530695438385
15.14461487531662 2.2079257294535597
58.88283848762512 14.7707000374794
28.27892005443573 2.53933556377887
48.647624254226685 11.359969526529309
22.63786792755127 5.24095743894577
5.7852160185575485 0.64587597735226
9.520898014307022 2.45438814163208
15.171897411346436 3.5947609692811895
22.157949209213257 21.72557860612869
10.5648010969162 1.12443687394261
88.55220079421997 13.86815458536148
7.801304012537003 1.66393481194973
16.655948758125305 5.34818246960639
18.198229372501373 4.29423302412033
8.837126940488815 1.9306056201457902
11.520107835531237 2.12561264634132
23.74887019395828 6.6151462495327
6.903383135795593 1.78324524313211
17.37794131040573 2.58462112396955
10.646716505289078 1.46023193374276
40.019771456718445 5.111276730895041
9.246187657117844 3.61993685364723
4.232283309102058 0.73145353235304
5.63264898955822 0.28214161284267003
36.56756281852722 2.99999397248029
92.12169647216795 7.00940787792205
5.895870551466942 0.86404960602521
18.99237483739853 5.8999691158533
4.375531151890755 0.89804483577609
11.61063387989998 3.94859127700328
89.46192264556885 20.287227630615227
61.1721396446228 7.0594571530818895
14.354677498340608 1.48903429508209
24.221743643283844 22.21929132938385
18.34363043308258 5.055981874465941
26.06174647808075 7.331942766904829
18.94228160381317 1.19035616517066
4.429465532302856 1.29565885290503
15.866737067699432 2.36365981400012
14.641481637954712 2.02574748545885
13.466010987758636 1.94502621889114
23.21300506591797 15.634332597255701
28.282085061073303 20.65459489822387
9.24166738986969 1.2328184209764
17.726145684719086 2.4695765227079303
6.142871826887131 1.09828794375061
31.54292404651642 1.8869442865252402
9.316547960042952 2.2516509518027297
19.081954658031464 18.2958036661148
9.965996444225311 2.38061435520648
3.612681478261948 1.11013874411582
8.672720938920975 2.53998208791017
17.658966779708862 3.15870903432369
20.15160620212555 6.23437874019146
15.051612257957458 2.38778013736009
0.9681836701929568 0.11135811218991
7.00993612408638 3.4858345985412598
58.873432874679565 16.37907177209854
11.95235401391983 2.8305791318416498
35.48264503479004 1.3743367046117698
35.11210083961487 2.42237765341997
17.52050220966339 2.4427732452750197
5.828507989645004 1.9295357167720701
42.06652045249939 9.831929206848141
21.13598585128784 4.09419275820255
11.352593451738358 1.56281050294637
21.480916440486908 6.203009933233259
22.983841598033905 2.64561511576175
8.837126940488815 1.9306056201457902
14.042530953884125 1.91943328827619
12.735149264335632 2.5082472711801502
4.624660313129425 1.06352400034666
53.64561676979065 8.07124301791191
16.009868681430817 2.50040907412767
11.498282104730606 1.54791548848152
0.8843799121677876 0.91866953298449
2.595389075577259 0.8626289665699
77.75628566741943 19.23731565475464
16.576305031776428 2.74494383484125
9.014593809843063 1.7080083489417999
34.393760561943054 17.76943802833557
18.34363043308258 5.055981874465941
29.862073063850403 5.66021092236042
93.26333999633788 17.78018772602081
4.258162528276444 1.9575886428356102
62.57153153419495 10.51618903875351
9.291911125183104 1.34108224883675
1.1335164308547974 0.49681924283504
3.559567406773567 0.44964491389690997
9.218139201402664 1.55884511768817
23.023074865341187 2.2331828251481003
45.90725004673004 8.53869244456291
32.24281966686249 22.48934656381607
10.19326150417328 1.89238358289003
9.878164529800417 1.7323806881904598
16.15079492330551 4.67041730880737
6.37885332107544 1.62206683307886
16.065195202827454 16.07611030340194
30.09479343891144 16.22690707445144
7.975228875875473 2.52864230424165
4.715299606323242 2.45773084461689
13.78222107887268 3.33076678216457
11.438214033842089 1.69478096067905
7.997553795576096 4.24267575144767
2.353009395301342 0.40299952961504
13.82676213979721 2.7330415323376602
11.846355348825456 2.1802969276905
20.4206645488739 3.21267060935497
12.929724156856537 3.7332575768232297
9.653154015541077 2.1034058183431603
42.044636607170105 21.16262763738632
2.198798581957817 1.0922128334641399
10.897084325551988 3.26774790883064
4.428476467728615 1.04462513700127
7.584892958402634 3.3211719244718503
30.962470173835754 11.00760847330093
88.67079615592957 19.381339848041527
20.767119526863095 20.72230279445648
36.1684113740921 18.8222736120224
45.09827196598053 6.740325689315791
29.944181442260746 21.41848653554916
15.0860995054245 4.5256301760673505
14.97819721698761 3.8225404918193804
29.95552122592926 8.93748179078102
2.4340057745575905 0.9897857904434201
4.038016125559807 0.73637468740344
2.657630853354931 0.55561321787536
37.21661269664765 22.57477045059204
25.259387493133545 4.47256080806255
13.268901407718658 1.6903903335332802
13.10766339302063 1.38971311971545
10.823718458414078 2.1088782697916
12.909778952598572 1.6418522223830199
0.1135343220084905 0.54364535026252
8.618689328432083 2.78612356632947
29.92328703403473 23.211948573589318
16.141395270824432 2.14771460741758
11.17304414510727 2.69815139472484
7.098435610532761 1.1884513311088
1.5092224813997746 0.35129631869494
6.138674914836884 1.54018513858318
19.453802704811096 1.20919682085514
12.886720895767212 2.07615289837121
9.628654271364212 0.81463241949677
11.5153469145298 3.12438011169433
40.99562168121338 3.05589959025383
4.39230352640152 1.06986286118626
4.893287643790245 1.2600282207131301
9.965996444225311 2.38061435520648
15.102334320545197 2.47638933360576
13.1052628159523 1.46209700033068
3.8344785571098328 0.79814381897449
30.18479943275452 3.3190701156854603
39.42383527755737 17.272509634494778
0.889061763882637 0.53251860663294
7.987939566373825 1.6536461189389202
3.4563887864351277 1.23693700879812
10.368430614471436 4.06977161765098
82.38898515701294 21.64621353149414
16.39341711997986 2.4085072800517
49.16157424449921 13.840378820896149
10.948562622070312 2.07083094865083
13.1052628159523 1.46209700033068
3.883223235607147 0.44814520515500994
16.860169172286987 2.13810801506042
18.0068239569664 3.69368083775043
13.378643989562988 2.33565084636211
56.09142184257507 6.2171451747417406
2.4385351687669754 2.24437769502401
17.224445939064026 2.15032342821359
39.95940387248993 2.22671516239643
2.972486987709999 0.5691350903362
3.6309976130723953 1.8607717007398599
25.19371807575226 4.900608584284781
37.497442960739136 20.07219344377517
14.607293903827667 3.24352532625198
47.95728921890259 10.45487225055694
10.018078982830048 2.43040695786476
22.85977154970169 3.5990238189697203
3.492259234189987 0.76149976812303
4.54232357442379 0.7409355603158401
10.553383827209473 2.0103473216295202
96.08703851699828 23.16421717405319
35.16800403594971 20.380352437496178
8.517882227897644 1.93947572261095
22.876864671707157 3.53284031152725
10.310238599777222 4.32140231132507
10.310790687799454 1.5632232651114402
14.84067440032959 3.4351300448179205
10.92149093747139 1.30726685747504
13.677550852298737 2.9553048312664
14.84067440032959 3.4351300448179205
10.624302178621292 3.05385831743478
78.09545993804932 8.647421002388
14.180272817611694 2.77348570525646
15.583598613739014 3.34077179431915
11.835721880197523 5.87115883827209
82.29406476020813 12.73548752069473
11.213971674442291 3.43183763325214
10.18495187163353 1.83608513325452
9.09256860613823 3.10548394918441
17.19071865081787 14.19904232025146
7.604216039180756 3.96188832819461
6.361754238605499 1.8010541796684199
96.08703851699828 23.16421717405319
0.0625052955001592 0.22952011786401
6.449632346630096 1.36583261191844
38.28010857105255 20.37789523601532
48.82028996944428 8.29169452190399
19.91908699274063 2.77462806552648
8.344568312168121 0.51407697610557
0.0032800558983581 0.19731218926608
17.223939299583435 2.5345727801322897
9.063783288002014 1.44880479201674
17.317454516887665 4.43704575300216
22.414879500865936 4.23489026725292
31.73387348651886 22.18594849109649
12.934787571430206 1.83356627821922
32.37959146499634 15.82831740379333
33.85044038295746 4.881338402628891
13.080044090747831 5.70583865046501
45.34924924373627 9.46454256772995
10.395390540361404 1.11482506617903
7.098435610532761 1.1884513311088
64.48736190795898 12.266061455011359
58.48602652549744 8.07051062583923
10.5648010969162 1.12443687394261
8.576925098896027 1.74509733915328
9.540479630231856 0.98355636000633
21.368448436260223 2.41509936749935
10.020648688077928 1.71910990029573
12.347131967544556 1.9219240173697398
19.96127665042877 2.16259658336639
12.752364575862885 2.98238024115562
7.287334650754929 1.44447712227702
47.87486791610718 16.91245287656784
10.412578284740448 2.67699230462312
46.58818244934082 11.87032833695411
18.933992087841037 4.63247597217559
28.072157502174377 1.97141282260417
52.82016396522522 5.01629523932933
11.95235401391983 2.8305791318416498
29.69341576099396 21.10204249620437
27.16970443725586 18.82876604795456
11.647162586450577 3.04067395627498
40.83705544471741 13.29171508550644
10.642313212156296 1.83570347726345
32.41272270679474 11.12086772918701
15.364208817481996 3.6831576377153397
8.404301851987839 1.85458026826381
8.050671964883804 1.07411658391356
38.04542124271393 8.22962149977684
17.00301021337509 2.78853792697191
20.15244960784912 2.3067208006978
33.75784456729889 9.11335423588752
9.293549507856367 1.17534147575497
16.024334728717804 1.88596360385417
8.576925098896027 1.74509733915328
34.554657340049744 9.25232097506523
4.107882454991341 1.80323589593172
20.33046931028366 4.15723212063312
0.5791913252323866 0.07523625972680001
8.721205592155457 2.56357584148645
4.949117079377174 1.40254469588398
6.800910830497742 1.53609374538064
32.999613881111145 2.74882782250642
73.04214239120483 12.4484971165657
9.66138243675232 1.53650464490056
5.955924838781357 0.7869211025535999
34.69158709049225 15.958979725837699
4.589558765292168 2.56395880132913
7.881104201078415 2.04573795199394
20.025667548179623 4.2607981711626
41.61648750305176 11.440110206604
12.934787571430206 1.83356627821922
7.764851301908493 1.1271140538156
6.94049596786499 2.54417173564434
9.57111194729805 3.63416634500026
1.5788985416293144 0.8700004778802299
32.24281966686249 22.48934656381607
17.166639864444733 3.41327637434005
50.283628702163696 11.83495000004768
19.46432590484619 3.52109670639038
12.122253328561785 1.05486651882529
4.39230352640152 1.06986286118626
3.634272515773773 0.72299605235457
12.964287400245668 2.579309605062
0.5965928547084332 0.07186963339336
1.118342857807875 0.36862606648355
10.499246418476105 2.93002948164939
0.889061763882637 0.53251860663294
19.30200457572937 3.54442298412323
71.8802809715271 23.32286387681961
30.08979856967926 2.83241178840398
14.860866963863373 4.70228195190429
9.764613956212996 1.8261497840285301
30.896610021591187 3.36244739592075
1.5572238713502884 0.0970640394371
13.01170140504837 2.47740764170885
23.155947029590607 1.65174342691898
35.053861141204834 21.82496488094329
94.41449642181396 9.3523159623146
9.822657704353333 2.5204421952366802
5.585388094186783 1.92107111215591
8.390174061059952 1.08654703944921
28.163805603981015 5.205554515123359
8.160006254911423 2.62643098831176
16.791370511054993 2.6186972856521598
17.00301021337509 2.78853792697191
15.33244252204895 3.03851515054702
41.0046249628067 2.98774819821119
5.242488160729408 1.61300748586654
0.0 0.04797520232386
6.257883459329605 1.84971000999212
6.097723543643951 0.8097883313894201
12.123943865299225 3.54775376617908
6.844634562730789 0.92100659385323
23.437094688415527 4.52930927276611
41.578155755996704 12.067738175392149
31.94357752799988 8.58034268021583
95.82141637802124 12.13767901062965
18.563394248485565 2.5833889842033297
12.752364575862885 2.98238024115562
12.7163827419281 2.65625473111867
97.40004539489746 27.16350257396698
4.586639255285263 1.83366052806377
3.9523012936115274 1.30987633019685
17.726145684719086 2.4695765227079303
31.144285202026367 8.49878340959549
10.721896588802338 5.00430911779403
12.353025376796722 4.23890762031078
15.117651224136353 2.1734757348895
0.4352555610239506 0.25961415376514
1.1482225731015203 0.78566158190369
59.93595719337464 14.706717431545249
17.054209113121033 2.60808635503053
14.04923051595688 2.26204562932252
9.662628173828123 1.8210297450423198
13.21788728237152 1.6052814200520502
4.270854219794273 0.78000128269195
18.626585602760315 4.9452561885118405
97.3038613796234 14.62868303060531
9.9953755736351 1.7158137634396502
15.88629186153412 3.4840449690818702
9.75089892745018 1.33992973715066
95.70654630661012 14.65240865945816
66.44487977027893 16.65232330560684
20.55770605802536 3.45343872904777
2.6930220425128937 0.67298058420419
90.42892456054688 12.593154609203339
21.18877619504929 5.23114912211895
22.144611179828644 2.4789189919829298
24.84990805387497 8.86348858475685
38.10430467128754 5.35668097436428
31.16004168987274 9.35236364603042
27.178502082824707 6.0731716454029
2.56327111274004 0.9051033295691
9.918467700481417 1.95915326476097
27.34141945838928 3.05184740573167
7.387113571166992 1.56913138926029
28.95718514919281 7.36316069960594
13.835318386554718 2.26962771266698
5.021458491683006 1.86040662229061
14.705170691013336 2.31588184833526
30.381178855896 20.87744623422622
18.498560786247253 1.7907865345477998
4.270854219794273 0.78000128269195
32.15564489364624 4.70719374716281
7.231081277132034 1.788623444736
13.297365605831146 2.34553050249815
3.13946045935154 2.21749376505613
18.5896560549736 2.53708008676767
6.076516211032867 1.51401003822684
10.724012553691864 1.20268417522311
11.040734499692917 1.81328020989894
82.29406476020813 12.73548752069473
2.505692653357982 0.46202964149415
46.58818244934082 11.87032833695411
2.562851086258888 1.59684624522924
20.7317516207695 3.4643642604351004
6.998659670352936 1.80476028472185
9.244496375322342 1.7778346315026199
8.037729561328888 1.38942562043666
12.628430128097534 2.82506700605154
59.62889194488525 13.015533983707419
12.285445630550385 1.71913728117942
45.37155628204346 7.030497491359711
11.327717453241348 2.39464230835437
86.94607019424438 9.52894315123558
40.83705544471741 13.29171508550644
9.09256860613823 3.10548394918441
65.45711159706116 10.60677096247673
4.928915202617645 0.83278100937604
14.662732183933258 2.32766754925251
8.376222103834152 1.56241925433278
33.55894088745117 14.074951410293579
58.64872932434082 9.4330795109272
10.859184712171556 4.69390675425529
29.92328703403473 23.211948573589318
8.415625244379044 1.1247051879763599
7.05704391002655 2.22888570278882
64.32638764381409 15.023462474346161
61.690521240234375 4.31507229804992
17.6515594124794 3.10318134725093
11.6637721657753 1.43982227891683
11.93537339568138 2.69580800086259
0.6738470867276192 0.24899919517337998
16.89016968011856 3.86697724461555
6.844634562730789 0.92100659385323
18.37749630212784 3.6862201988697003
19.23427432775497 4.64625991880893
5.15274666249752 0.3902687691152
19.46432590484619 3.52109670639038
3.105949237942696 0.78802406787872
9.666259586811066 1.46799450740218
13.701298832893372 2.2034918889403303
18.368785083293915 2.69008055329322
10.20522266626358 1.75364017486572
13.865791261196136 2.2866178303956897
0.0 0.1021284260787
15.99821001291275 1.9975870847702
14.906010031700134 3.85105498135089
24.144941568374637 6.84264078736305
6.426030397415161 2.44105532765388
0.5138962995260954 0.65345261245965
0.1825764076784253 0.09563339408487
16.646017134189606 2.07149777561426
9.324923902750015 1.7824785783886898
9.063783288002014 1.44880479201674
0.1748394919559359 0.22210690658539
1.3685813173651695 0.19976217299698998
34.00495648384094 5.77979460358619
10.93020886182785 0.7534435018897
16.25228226184845 2.21850723028183
26.65979266166687 7.13087916374206
10.397152602672575 1.39861898496747
4.333697259426117 0.28157162014395
9.639420360326769 2.05500982701778
24.40792471170425 2.58921943604946
4.844097793102264 0.70729153230786
13.52919340133667 3.95807139575481
16.80709272623062 2.71801520138978
7.45697021484375 2.38582585006952
38.04542124271393 8.22962149977684
15.8618226647377 4.083581641316409
12.16217428445816 1.7164798453450199
17.612090706825256 1.3668961822986598
5.736017972230911 1.23217413201928
9.24166738986969 1.2328184209764
3.476988896727562 1.06428125873208
13.001662492752075 3.4852605313062597
8.837126940488815 1.9306056201457902
52.7428925037384 14.826387166976929
11.213971674442291 3.43183763325214
9.540417790412905 1.95320546627044
19.69204694032669 5.17500638961792
2.726406790316105 1.86597891151905
1.1335164308547974 0.49681924283504
86.94607019424438 9.52894315123558
41.1818653345108 6.57130107283592
15.648457407951357 5.13032898306846
9.453295171260834 2.60134581476449
11.83638945221901 4.25086133182048
3.837734460830689 0.68495888262987
4.419456049799919 1.71546638011932
3.289306163787842 0.35699245054274
29.658815264701843 3.39945219457149
22.39503711462021 1.27004710957407
12.132308632135391 2.35008560121059
17.420773208141327 1.80305894464254
19.41445767879486 9.69669669866561
0.5281437654048204 0.12828639009967
14.727792143821716 2.52827834337949
2.840431779623032 1.9297461956739401
11.591287702322006 5.24578727781772
26.385587453842163 8.13663303852081
0.1890815212391317 0.41511794552206005
22.25249707698822 1.05228582397103
7.212811708450317 3.4150578081607796
5.872146040201187 1.4358960092067699
6.4806438982486725 2.0175242796540203
5.912919342517853 1.90115105360746
32.975515723228455 18.313877284526818
12.460710853338242 1.1608967557549401
9.688305854797363 2.82655339688062
26.955771446228027 8.57298821210861
47.8867769241333 3.09120249003171
13.380968570709229 1.06984665617346
18.749353289604187 2.02922970056533
22.62057662010193 6.76385834813118
91.46009683609007 3.94741185009479
24.222423136234283 15.708494186401358
14.906010031700134 3.85105498135089
40.591761469841 7.88383483886718
52.5830864906311 11.271268874406811
7.699932157993317 0.9830774739384599
19.068743288517 3.7261608988046597
47.2994327545166 16.94368422031402
9.723231941461565 2.19630561769008
5.690568313002586 1.24882776290178
15.403640270233154 1.83415841311216
24.768662452697757 18.87702196836471
15.442807972431185 2.8711766004562302
0.6887017749249935 0.0517952023074
7.762656360864639 1.4878040179610201
5.788193643093109 1.0080709122121299
91.39136672019958 12.71365731954574
61.1721396446228 7.0594571530818895
7.594378292560577 2.14941184967756
11.843881756067276 2.22256015986204
5.40083646774292 1.3184797018766399
4.287050664424896 0.87933707982301
12.084048241376877 2.54983864724636
20.68202644586563 4.23039346933364
11.632993072271349 4.0099978446960405
35.053861141204834 21.82496488094329
0.9013975970447063 0.18428239272907
35.511669516563416 9.75107923150062
21.796515583992004 3.2235294580459497
7.946941256523132 1.55476378276944
6.787920743227005 1.55898034572601
46.149832010269165 13.79652470350265
7.6202236115932465 0.53769927471876
7.098435610532761 1.1884513311088
15.75402170419693 2.12748236954212
11.327717453241348 2.39464230835437
22.566497325897217 1.50185786187648
10.272178053855896 2.6651574298739398
91.44937992095949 14.48099166154861
7.851415127515793 1.2869331985712
4.895495623350143 0.5093790590763
7.191430032253265 0.7752972189337001
21.278059482574463 1.14903282374143
15.70669710636139 1.90319959074258
1.7837686464190483 0.42542284354567
91.46009683609007 3.94741185009479
21.96437418460846 4.13359701633453
45.34924924373627 9.46454256772995
10.091443359851835 1.58846899867057
11.351902037858965 4.67171408236026
0.2199779264628887 0.29557987581938
4.107882454991341 1.80323589593172
20.3483447432518 1.67976282536983
18.626585602760315 4.9452561885118405
64.48736190795898 12.266061455011359
6.138674914836884 1.54018513858318
27.13063657283783 2.29538027197122
6.23827800154686 1.93400159478187
23.418128490448 1.8784258514642702
0.0 0.08119810954667
37.37008273601532 20.826517045497887
1.4575347304344175 0.99647939205169
44.89450454711914 1.91125459969043
41.6769802570343 10.89365780353546
22.53820449113846 5.94767332077026
8.077051490545273 0.47895857132971
11.96976900100708 1.0548858903348401
16.625045239925385 2.94194258749485
14.866894483566284 0.80153075978159
22.07852452993393 17.16647148132324
4.287050664424896 0.87933707982301
17.658966779708862 3.15870903432369
3.6840416491031647 0.69105047732591
11.425741761922836 1.6794173046946501
9.918467700481417 1.95915326476097
23.298801481723785 18.8400849699974
9.8656564950943 1.48101793602108
48.33831191062927 3.35921049118042
39.70988988876343 7.72856622934341
4.593265056610107 0.63062999397516
2.9854828491806984 1.8774902448058102
24.031217396259308 19.328878819942467
92.04230308532716 14.221574366092678
10.41208803653717 2.03466191887855
0.1139154890552163 0.04287646443117
7.6202236115932465 0.53769927471876
21.332603693008423 2.2790923714637703
15.665806829929352 0.94460640102624
12.774039804935455 2.70744729787111
10.859184712171556 4.69390675425529
3.915978595614433 0.36139599978923
21.96517139673233 3.782944008708
14.116615056991575 2.71797589957714
9.69354584813118 2.36847046762704
14.840000867843628 2.46216803789138
10.320576280355452 2.34052035957574
37.497442960739136 20.07219344377517
11.414674669504166 4.1136607527732805
48.86159896850586 8.63211825489997
26.346465945243835 2.81648207455873
4.949117079377174 1.40254469588398
82.40351676940918 13.28454464673996
19.543300569057465 1.09472405165433
2.6930220425128937 0.67298058420419
34.510502219200134 11.172352731227871
42.2553688287735 3.2388128340244204
0.4602302797138691 0.62964158132672
21.54866904020309 3.94575037062168
12.562155723571776 3.13627980649471
7.900559157133102 1.15795554593205
24.222423136234283 15.708494186401358
35.44856011867523 11.133634299039839
15.583598613739014 3.34077179431915
22.453327476978306 3.25014032423496
14.11578208208084 2.6588844135403598
29.442515969276428 17.38404780626297
4.8542942851781845 1.5152477659285002
1.151795964688063 0.28818536084145
16.342945396900177 2.52411570399999
28.389814496040344 19.59239095449447
8.59491229057312 1.16601828485727
19.27758008241653 4.57167327404022
7.881104201078415 2.04573795199394
25.27966201305389 4.6301767230033795
67.58913993835449 16.54738336801529
36.2677276134491 4.06402684748172
10.886706411838531 2.11014747619628
6.738610565662384 2.70570572465658
3.249496966600418 2.05228645354509
7.9805441200733185 1.50594385340809
10.458682477474213 2.76030488312244
5.021458491683006 1.86040662229061
34.60512459278107 22.55094647407531
3.864292427897453 1.2256970629096
10.921504348516464 2.0261611789464897
11.964062601327896 4.04996536672115
12.06519901752472 1.7220022156834598
8.08522254228592 2.5865975767374
9.288332611322405 2.58590411394834
36.34641468524933 13.396759331226349
20.04082053899765 3.42637039721012
39.93139564990997 16.7423591017723
10.823718458414078 2.1088782697916
15.28935730457306 1.91774070262908
1.7837686464190483 0.42542284354567
11.497461050748823 3.6378137767314898
9.41804051399231 1.5589579008519598
5.050831288099289 0.8733360096812199
1.5021802857518196 0.40303203277289
96.08703851699828 23.16421717405319
26.60980522632599 6.12044110894203
16.026671230793 3.2611310482025098
4.097219929099083 0.42047109454869996
5.63264898955822 0.28214161284267003
24.84472095966339 19.40404325723648
4.829058051109314 1.65686998516321
8.589372783899307 2.63501480221748
17.921163141727448 4.03201133012771
34.69158709049225 15.958979725837699
10.721896588802338 5.00430911779403
38.24698626995087 6.6248722374439195
17.223939299583435 2.5345727801322897
47.2129225730896 11.1765407025814
14.550754427909853 2.9677286744117697
7.117094844579697 0.49392883665858994
7.212761044502258 2.05112602561712
34.510502219200134 11.172352731227871
14.641481637954712 2.02574748545885
8.392102271318436 2.94934045523405
41.806602478027344 9.98456925153732
16.477414965629578 2.68161594867706
13.96041065454483 5.60343898832798
19.91908699274063 2.77462806552648
43.01137030124664 1.87674295157194
23.21300506591797 15.634332597255701
5.998536571860313 1.8675228580832401
15.515363216400146 1.63290724158287
11.356136947870256 2.73492783308029
18.692517280578613 2.94513590633869
15.072065591812134 5.23711629211902
9.233054518699646 1.41212176531553
21.974636614322662 1.72588601708412
11.449185013771055 2.55209878087043
26.608270406723022 7.7855445444583795
4.692739620804787 1.0717115364968701
21.18877619504929 5.23114912211895
13.542512059211733 1.26945488154888
0.582471676170826 0.39828969165682004
12.4216265976429 1.48100377991795
5.998536571860313 1.8675228580832401
8.117924630641937 3.41573134064674
13.542512059211733 1.26945488154888
10.310238599777222 4.32140231132507
12.4216265976429 1.48100377991795
15.326577425003052 1.6474230214953403
10.944806039333344 1.9430611282587
11.551021039485931 4.28189523518085
30.08979856967926 2.83241178840398
0.4269948229193687 0.8859171532094401
28.389814496040344 19.59239095449447
2.824961207807064 0.7646147627383401
11.212311685085297 1.69483814388513
3.91930378973484 0.96740275621414
59.94549989700317 14.8733377456665
9.571325778961182 1.6875095665454798
7.301667332649231 0.68915649317204
4.433324187994003 2.6324089616537
49.01342391967773 9.99132394790649
19.387122988700867 1.7674261704087197
17.90526807308197 1.44848199561238
36.45056486129761 7.898847013711929
14.758214354515076 4.24932390451431
9.342479705810549 1.0653134435415201
14.186835289001465 3.1276211142539903
21.209563314914703 3.87166887521743
34.9980503320694 23.31303507089615
30.34156858921051 3.7667915225028903
26.82589888572693 3.03562674671411
38.24698626995087 6.6248722374439195
27.649390697479248 7.3064312338829
46.2802529335022 7.33674094080925
0.6191947031766176 0.49974261783063006
10.272004455327988 2.15988084673881
23.135150969028476 4.11293432116508
8.080204576253891 1.80434454232454
7.629676908254623 2.04167738556861
28.10961604118347 16.18836671113968
0.8436516858637333 0.17051374306902
10.823718458414078 2.1088782697916
6.643367558717728 1.4750052243471101
21.25351577997208 6.59884959459304
5.449690669775009 3.32713313400745
22.457797825336456 16.64165258407592
16.339097917079926 5.20336367189884
10.717547684907911 0.78000598587095
12.281285971403122 2.72719860076904
10.335677862167358 2.01793331652879
42.82786846160889 8.43715891242027
11.918061971664429 2.90238000452518
1.7955102026462555 0.18473279196769
9.60296094417572 1.34116327390074
9.52301099896431 2.7653869241476
34.35298204421997 3.4468144178390503
6.824376434087753 1.1733452789485401
27.34141945838928 3.05184740573167
19.83741819858551 17.64343231916427
15.936736762523651 2.10311375558376
63.18631768226624 16.89779460430145
4.455111175775528 0.9863547980785301
7.218334823846817 1.15427775308489
0.0301702239084988 0.25134135503321003
2.2237416356801987 1.02361403405666
29.43514883518219 18.05364787578582
7.451553642749786 2.3253358900547
19.145527482032776 4.0099985897541
22.87909835577011 16.10604077577591
6.294672191143036 1.0141723789274601
14.172260463237762 1.71789024025201
12.621504068374634 2.6262087747454603
11.058475077152252 1.5790933743119202
7.387113571166992 1.56913138926029
17.254377901554108 2.14750971645116
24.05937910079956 2.8844676911830898
4.467824846506119 2.03749537467956
10.699253529310226 1.67685821652412
13.080044090747831 5.70583865046501
4.739641770720482 1.04445274919271
44.41298544406891 5.31533509492874
55.20481467247009 8.33612009882927
32.565438747406006 7.21630379557609
9.453385323286057 3.00827678292989
22.157949209213257 21.72557860612869
10.93020886182785 0.7534435018897
21.18052542209625 3.85552980005741
15.459324419498444 1.6554398462176299
5.309437587857246 1.8368562683463
6.88057467341423 0.96742706373333
35.44704616069794 6.08714297413826
13.923023641109468 2.4266006425023
22.64738529920578 3.26103046536445
1.0601401329040527 1.11391516402363
2.71359458565712 0.91426009312272
9.22427773475647 1.8468122929334598
44.996246695518494 13.3548304438591
17.11087077856064 1.3711771927773901
12.06519901752472 1.7220022156834598
6.066857278347015 1.07764387503266
10.717547684907911 0.78000598587095
22.107164561748505 2.22393535077571
2.730563655495644 0.69827972911298
19.6514904499054 3.3230349421501097
6.590364873409271 0.95389289781451
13.155132532119753 2.66472920775413
20.01660168170929 11.387600004673
31.20042383670807 3.4517228603363
54.22461032867432 8.01737084984779
6.731900572776794 0.42028790339827
12.650693953037262 0.81173507496714
25.7254958152771 4.34723049402236
14.656288921833038 2.32315454632043
22.234195470809937 2.24530231207609
6.74915611743927 1.94040015339851
7.584892958402634 3.3211719244718503
8.050671964883804 1.07411658391356
7.153288275003433 0.5849060136824801
13.001662492752075 3.4852605313062597
24.768662452697757 18.87702196836471
21.444126963615417 18.21601390838623
9.437665343284609 1.7320506274700098
22.20548689365387 1.93678084760904
9.288332611322405 2.58590411394834
20.302605628967285 6.11208267509937
73.92328977584839 20.301960408687588
20.710282027721405 3.46761047840118
3.6046043038368234 0.90736337006092
6.791147589683533 1.60808078944683
4.032072052359581 0.23854926694184
7.427531480789185 0.9362163953483099
8.888253569602966 1.55316246673464
5.63264898955822 0.28214161284267003
21.78372442722321 2.38324385136365
94.46735978126526 31.705719232559197
34.44952070713043 11.83843985199928
91.44937992095949 14.48099166154861
25.645217299461365 18.63431483507156
5.812878534197807 0.62147811986505
28.918394446372982 18.08090507984161
8.609552681446075 1.44215896725654
22.312533855438232 3.17241474986076
5.7057395577430725 0.77050463296473
14.342345297336578 4.16547246277332
2.1061845123767853 1.55110601335763
31.26227855682373 6.60603940486908
68.71492266654968 8.67451652884483
6.36686384677887 2.8052834793925197
66.02720022201538 14.897853136062619
60.42817234992981 7.55814388394355
6.787920743227005 1.55898034572601
4.038016125559807 0.73637468740344
76.91975831985474 8.13613384962081
15.13289213180542 4.0145419538021
53.13662886619568 12.16908246278762
34.05556082725525 10.140083730220791
11.459468305110931 1.6908638179302202
10.341452807188034 2.57541611790657
22.87909835577011 16.10604077577591
27.75118350982666 8.32446590065956
10.54125651717186 2.30105388909578
5.054919049143791 1.22174927964806
8.114875853061676 1.53565239161252
12.628430128097534 2.82506700605154
36.467790603637695 19.955432415008538
15.184810757637024 3.28459702432155
7.428068667650223 1.6504479572176898
18.5896560549736 2.53708008676767
0.8230117149651051 0.43533728457987
93.19133162498474 12.12240606546402
0.9013975970447063 0.18428239272907
8.918190747499466 0.98230671137571
20.13326734304428 3.24687883257865
17.19071865081787 14.19904232025146
13.082215189933777 1.12278936430811
91.46009683609007 3.94741185009479
26.0722815990448 7.08685517311096
6.526756286621094 1.18476077914237
12.543722987174988 2.19440963119268
96.08703851699828 23.16421717405319
20.04126012325287 3.1036911532282803
11.671312153339386 0.70404075086116
28.3728688955307 2.37618368119001
9.7103551030159 1.73693057149648
0.582471676170826 0.39828969165682004
14.604651927947998 2.19716411083936
15.459324419498444 1.6554398462176299
55.80095648765564 5.22595196962356
10.532196611166 1.8147127702832202
5.348449945449829 2.52694301307201
17.58086234331131 3.33645902574062
7.387113571166992 1.56913138926029
15.939092636108398 1.1247597634792301
3.4589704126119614 0.40473113767802005
8.321168273687363 1.63098908960819
6.066857278347015 1.07764387503266
8.032888174057007 1.7325090244412402
18.239203095436096 3.8948349654674503
11.302241683006288 2.87001132965087
12.10603192448616 2.61793639510869
5.046290159225464 0.6135871168226
11.07356697320938 1.33926952257752
5.3831614553928375 0.52274949848651
5.622376129031181 1.58612988889217
11.18488609790802 1.6421616077422998
48.82028996944428 8.29169452190399
27.75118350982666 8.32446590065956
8.428195863962173 2.2344700992107303
4.405608028173447 0.38341169711202
11.352593451738358 1.56281050294637
14.438973367214205 1.12269483506679
10.78246459364891 2.78910100460052
4.949117079377174 1.40254469588398
6.140424683690071 0.29363476205617
11.25645637512207 1.8613522872328698
31.16004168987274 9.35236364603042
48.40114712715149 3.5295650362968405
6.686729192733765 2.16482412070035
92.1678900718689 8.31451714038848
2.906830608844757 1.3359528966248
16.51120036840439 3.25752049684524
47.48579561710358 4.54998984932899
16.05398803949356 1.92967839539051
32.15564489364624 4.70719374716281
29.794996976852417 4.27512340247631
19.68173086643219 1.0650493204593598
3.328239545226097 0.67612235434353
12.211696058511734 1.13564860075712
14.342345297336578 4.16547246277332
26.878732442855835 16.222043335437768
16.826219856739044 2.63388101011514
10.717547684907911 0.78000598587095
11.918061971664429 2.90238000452518
24.519290030002598 2.3518659174442202
41.61648750305176 11.440110206604
45.67597210407257 12.47299090027809
61.1721396446228 7.0594571530818895
4.3216027319431305 0.23403959348797
4.774205014109612 1.05900503695011
2.530369721353054 1.02072153240442
81.02812170982361 10.62216386198997
41.61648750305176 11.440110206604
31.20042383670807 3.4517228603363
21.974636614322662 1.72588601708412
6.140424683690071 0.29363476205617
11.245934665203094 2.67504975199699
20.048370957374573 2.9519775882363297
7.30384960770607 1.60983614623546
13.36454153060913 4.29249182343483
46.16137742996216 8.83528068661689
47.35492765903473 12.422513961791989
24.71561878919601 3.53472977876663
9.35186892747879 2.27010082453489
7.58640393614769 1.3935365714132701
16.722525656223297 2.70610973238945
6.128430366516113 0.42644026689230996
5.470945313572884 0.24410518817603
9.130525588989258 2.04804353415966
2.7704311534762383 1.47824855521321
5.456792935729027 0.6706197746097999
7.277014851570129 1.64290573447942
4.208525642752647 0.8550421334803099
2.8067225590348244 0.9703913703560799
26.639899611473083 2.55020447075366
18.88695508241653 4.88530695438385
10.658930987119676 2.25867796689271
26.460543274879456 3.47038768231868
8.505380898714066 1.57302226871252
74.2473840713501 15.152852237224579
2.8067225590348244 0.9703913703560799
87.69927024841309 10.63802689313888
11.460022628307344 4.24176529049873
5.426982417702675 0.48579671420156
59.26555991172791 10.27521565556526
8.578267693519592 2.88812518119812
6.426030397415161 2.44105532765388
36.9334489107132 6.24791011214256
10.341452807188034 2.57541611790657
45.78630328178406 14.216186106204981
24.754521250724792 7.73960426449775
5.48548698425293 0.8407362736761501
0.1890815212391317 0.41511794552206005
9.209094941616058 2.21189726144075
21.18052542209625 3.85552980005741
35.16800403594971 20.380352437496178
5.48548698425293 0.8407362736761501
26.40998065471649 18.26524138450622
23.674705624580383 4.352496564388271
7.862972468137741 2.05225255340337
23.48959892988205 3.1239904463291097
6.5639011561870575 2.25222837179899
9.557387977838516 0.70619164034724
11.669948697090147 1.4240415766835202
6.844634562730789 0.92100659385323
11.739113926887512 5.12186698615551
1.3012914918363094 0.58933398686349
16.241851449012756 1.7979525029659198
52.72022485733032 12.70477473735809
26.172348856925964 20.13197094202041
16.500775516033173 2.73405164480209
7.316404581069946 0.7566166575998
26.55777931213379 12.28577122092247
53.65498065948486 11.38003543019294
20.779220759868625 1.03003811091184
11.746778339147568 1.1876941658556401
17.16756820678711 2.30205487459898
16.082634031772614 6.98113068938255
38.64143192768097 19.50583755970001
7.287334650754929 1.44447712227702
4.718638211488724 0.5753191653639
29.43514883518219 18.05364787578582
92.1678900718689 8.31451714038848
43.02700161933899 12.34971582889556
11.645761132240295 2.55009680986404
11.7958664894104 2.71176472306251
12.848003208637238 2.50725299119949
40.019771456718445 5.111276730895041
12.062032520771028 0.73126540519297
7.96106681227684 0.63646133057773
17.944005131721497 2.11927741765975
8.037729561328888 1.38942562043666
96.44511938095091 21.63661420345306
6.886522471904755 1.0876523330807601
8.137417584657669 1.63742080330848
13.480834662914276 2.3492641746997798
19.727647304534912 2.5279140099883
74.97372627258301 6.97435662150383
7.153288275003433 0.5849060136824801
8.986222743988037 1.15883825346827
85.66058874130249 7.09900185465812
17.921163141727448 4.03201133012771
10.412578284740448 2.67699230462312
26.359453797340397 4.89682331681251
11.7958664894104 2.71176472306251
22.803230583667755 21.52407318353653
7.975228875875473 2.52864230424165
0.4602302797138691 0.62964158132672
9.132873266935349 0.84709003567695
12.16217428445816 1.7164798453450199
5.007847771048546 2.8698908165097197
60.856056213378906 2.0099278539419103
5.804657936096191 0.48810811713337
7.05704391002655 2.22888570278882
8.867205679416656 1.84249840676784
23.155947029590607 1.65174342691898
32.37959146499634 15.82831740379333
81.55982494354248 9.92632880806922
6.241876631975174 0.67857452668249
93.1010603904724 10.72185188531875
14.889268577098846 5.76140247285366
15.051612257957458 2.38778013736009
37.20808625221253 7.76918306946754
22.63804525136948 6.80225118994712
9.488457441329956 1.5174291096627701
15.522196888923643 16.761161386966698
93.72543096542358 17.55438596010208
15.149153769016266 4.1066937148571
7.1066997945308685 0.40074591524898995
60.0973904132843 12.967227399349209
17.906640470027924 15.727578103542319
8.032888174057007 1.7325090244412402
6.906108558177948 1.5919080004096
11.59299910068512 0.72127692401409
20.779220759868625 1.03003811091184
21.515239775180817 2.6798656210303298
4.928915202617645 0.83278100937604
79.37384247779846 6.5762959420681
19.83741819858551 17.64343231916427
0.1825764076784253 0.09563339408487
4.895495623350143 0.5093790590763
18.89186054468155 5.31758032739162
6.360071897506714 2.72066351026296
19.646570086479187 1.90602578222751
9.528513252735138 2.28458810597658
13.175126910209656 2.98399459570646
4.146027937531471 0.66609382629394
3.992069512605667 0.8631486445665301
12.584689259529114 2.11133882403373
9.244496375322342 1.7778346315026199
6.441467255353928 1.9236756488680802
27.34141945838928 3.05184740573167
96.67357206344604 10.51078885793685
14.879103004932404 2.0884484052658
11.25645637512207 1.8613522872328698
4.107882454991341 1.80323589593172
19.41445767879486 9.69669669866561
12.053346633911133 2.56577786058187
0.582471676170826 0.39828969165682004
3.3002465963363647 0.58216177858412
10.552273690700533 1.99623685330152
9.253837168216704 1.9406694918870901
16.36708229780197 3.27376089990139
14.269284904003143 1.8151182681322
31.42313659191132 17.82494634389877
21.68975919485092 6.0091413557529405
16.302910447120667 1.98387838900089
9.014593809843063 1.7080083489417999
6.766822189092636 1.9350165501236902
25.298702716827396 9.50359478592872
5.090373381972313 2.02696975320577
11.085285991430284 3.6160588264465297
53.764283657073975 13.76167386770248
47.2994327545166 16.94368422031402
4.915381222963333 1.45362373441457
3.652026131749153 1.52512779459357
34.510502219200134 11.172352731227871
11.758731305599213 1.02028371766209
17.82841384410858 2.3833485320210404
4.19229082763195 1.08656818047165
5.638229101896286 1.66230369359254
10.091443359851835 1.58846899867057
3.249496966600418 2.05228645354509
13.334274291992188 1.85622554272413
11.25645637512207 1.8613522872328698
6.691136211156845 1.75324697047472
16.78318828344345 3.65754663944244
16.238419711589813 2.0457850769162103
78.44342589378357 18.38102340698242
18.692323565483093 2.5126127526164
1.151795964688063 0.28818536084145
8.080204576253891 1.80434454232454
2.306703850626945 1.12887397408485
6.026798114180565 1.6941582784056601
36.42401099205017 23.61025810241699
92.51790046691896 14.08885568380355
31.272703409194943 5.00421524047851
5.894613265991211 1.23014114797115
4.624660313129425 1.06352400034666
18.679364025592804 7.31914564967155
53.764283657073975 13.76167386770248
11.41527220606804 3.54712419211864
24.05937910079956 2.8844676911830898
7.277014851570129 1.64290573447942
2.417410910129547 0.65663042478263
9.288332611322405 2.58590411394834
7.594378292560577 2.14941184967756
14.377835392951964 2.31899879872798
31.60540461540222 1.97817087173461
20.68202644586563 4.23039346933364
2.877325937151909 0.49512670375406
4.253415763378143 0.64652510918676
22.855553030967712 1.59011743962764
9.60296094417572 1.34116327390074
3.4563887864351277 1.23693700879812
16.655948758125305 5.34818246960639
4.246018081903458 1.07554895803332
6.812981516122818 1.09891267493367
14.834922552108765 1.20772905647754
47.41309583187103 20.03961205482483
17.00301021337509 2.78853792697191
59.94549989700317 14.8733377456665
32.441264390945435 19.986200332641598
3.638191893696785 0.75535178184509
23.53241443634033 2.1784361451864203
2.0870523527264595 0.15432958025485
74.38747882843018 13.35377693176269
10.23385226726532 1.6167642548680299
96.07772827148438 12.18021586537361
7.077089697122574 0.59676803648471
56.09142184257507 6.2171451747417406
12.089841812849045 2.53055617213249
62.57153153419495 10.51618903875351
9.46883037686348 2.47244574129581
16.88190996646881 4.51638884842395
46.58818244934082 11.87032833695411
30.153030157089237 18.53145956993103
5.353410914540291 3.09212189167737
22.566497325897217 1.50185786187648
44.16239857673645 6.0553692281246105
7.212811708450317 3.4150578081607796
42.06652045249939 9.831929206848141
7.792879641056061 1.41187375411391
61.59387230873108 16.0410538315773
46.55339121818543 7.95545279979705
28.603219985961918 0.61645004898309
19.357629120349884 6.37094601988792
8.581861108541489 1.06679117307066
7.4932679533958435 0.99046602845191
6.526756286621094 1.18476077914237
51.50381922721863 20.69874256849289
8.047003298997879 2.41791978478431
11.846355348825456 2.1802969276905
27.34141945838928 3.05184740573167
62.57153153419495 10.51618903875351
12.753473222255709 3.23853977024555
19.23427432775497 4.64625991880893
6.5639011561870575 2.25222837179899
9.082235395908356 1.65170915424823
14.46579247713089 1.9282558932900402
31.54292404651642 1.8869442865252402
5.821073055267334 1.93177200853824
14.056113362312315 3.0002882704138703
13.060180842876434 1.6305128112435299
18.679364025592804 7.31914564967155
13.002029061317444 2.40014158189296
19.543300569057465 1.09472405165433
13.209258019924164 3.34308519959449
10.61391457915306 2.82366443425416
4.130840301513672 1.40588516369462
9.628654271364212 0.81463241949677
11.298421770334244 3.05993556976318
94.7062373161316 10.67444235086441
23.48959892988205 3.1239904463291097
23.22898656129837 2.10608206689357
13.02020400762558 1.95818096399307
32.999613881111145 2.74882782250642
11.529756337404253 2.43560634553432
5.921613425016403 2.46463920921087
11.38726770877838 2.726311981678
13.78222107887268 3.33076678216457
14.453445374965668 1.37737328186631
3.24331596493721 1.11099686473608
8.725898712873459 1.6245137900114
13.935425877571106 5.69430254399776
13.290758430957794 2.70260442048311
16.10819101333618 2.10408605635166
6.800910830497742 1.53609374538064
24.84472095966339 19.40404325723648
19.39239650964737 3.58370132744312
6.94049596786499 2.54417173564434
17.371684312820435 5.55828772485256
25.87508261203766 3.4100569784641204
8.8933564722538 0.94563234597444
13.12580406665802 3.1801216304302202
3.289306163787842 0.35699245054274
14.00558352470398 2.4571537971496498
10.658930987119676 2.25867796689271
41.01833701133728 10.18364578485488
1.0918007232248783 0.48437244258821
12.330234050750732 1.9058832898736
13.398067653179169 2.3347254842519702
15.940019488334656 1.86284724622964
52.077990770339966 9.13098752498626
0.0301702239084988 0.25134135503321003
4.593265056610107 0.63062999397516
39.66012001037598 8.78015756607055
12.74142563343048 1.4510883949697
0.0 0.01134192280005
9.514223039150238 1.5194222331047
27.14442908763885 3.4096602350473395
88.67079615592957 19.381339848041527
5.501079559326172 0.72446423582732
95.5482542514801 14.00904655456543
58.88283848762512 14.7707000374794
1.1344914324581623 1.1799219995737
1.842830330133438 0.26411621365696003
2.3843247443437576 0.43940818868577003
12.132308632135391 2.35008560121059
55.128830671310425 12.60021179914474
8.080204576253891 1.80434454232454
30.44319450855255 17.3092782497406
2.4092627689242363 0.45185820199549
7.979564368724823 2.34879311174154
43.21475625038147 9.53662544488906
8.590620011091232 2.11824495345354
93.02254915237428 8.58244076371193
0.2166568767279386 0.74480860494077
14.97819721698761 3.8225404918193804
26.868999004364014 2.08171159029006
11.222218722105026 2.62246914207935
0.6242028437554836 0.056905043311410004
28.94887924194336 2.5383654981851502
14.038115739822388 2.9283083975315
96.07772827148438 12.18021586537361
10.18495187163353 1.83608513325452
1.83611698448658 0.99556501954793
8.918190747499466 0.98230671137571
49.896395206451416 9.342630207538601
16.506631672382355 1.9024055451154698
11.12329363822937 1.9153799861669498
19.081954658031464 18.2958036661148
0.1549839158542454 0.20905735436825998
21.02862447500229 3.29425483942031
40.45233726501465 17.07586646080017
0.0 0.10627454612404
8.391386270523071 1.39799620956182
7.387113571166992 1.56913138926029
27.3449182510376 5.24820461869239
21.51329517364502 4.15998697280883
26.69060230255127 5.31055219471454
11.572486907243729 0.7016174029558799
18.745243549346924 3.22799608111381
18.679364025592804 7.31914564967155
24.40792471170425 2.58921943604946
11.70864999294281 2.1021332591772
15.817026793956757 3.2743833959102604
38.64143192768097 19.50583755970001
23.46910983324051 19.79095637798309
5.15274666249752 0.3902687691152
22.566497325897217 1.50185786187648
13.334274291992188 1.85622554272413
8.785652369260788 3.28184403479099
4.727573692798615 0.71205901913344
27.02237069606781 21.89059853553772
16.707749664783478 4.13226410746574
9.84644666314125 1.8853867426514601
10.018078982830048 2.43040695786476
8.23047161102295 1.82803682982921
22.312533855438232 3.17241474986076
20.68750411272049 2.51990333199501
13.187851011753082 3.0421108007431
15.617610514163973 2.14533992111682
4.7971852123737335 1.04291504248976
6.565114855766296 1.16413552314043
8.02568718791008 1.48225836455821
7.409941405057907 0.56737600825726
9.878164529800417 1.7323806881904598
5.053111165761948 0.6900073960423401
0.1825764076784253 0.09563339408487
12.597532570362093 2.23663970828056
4.702908173203468 1.41024310141801
3.580445796251297 0.59354156255722
16.302910447120667 1.98387838900089
19.39239650964737 3.58370132744312
13.15300166606903 2.78389248996973
19.25773173570633 2.45587266981601
12.783744931221008 2.37979609519243
6.812981516122818 1.09891267493367
6.998659670352936 1.80476028472185
16.78318828344345 3.65754663944244
4.756498709321022 1.94735061377286
79.37384247779846 6.5762959420681
62.786513566970825 15.41679352521896
7.084549218416214 2.75874864310026
4.55269068479538 2.2461025044322
8.19345936179161 1.6146747395396202
14.794467389583588 0.8391793817281701
12.624424695968628 1.75170358270406
7.997553795576096 4.24267575144767
10.120519250631332 1.65062565356493
10.032210499048231 0.695885065943
10.364195704460144 0.9262268431484699
18.562522530555725 3.02952490746974
12.741579115390778 0.9806902147829499
22.37398326396942 5.334203317761419
40.45233726501465 17.07586646080017
33.75683128833771 2.78338156640529
45.34924924373627 9.46454256772995
16.297075152397156 1.8867285922169599
38.26640546321869 10.09451150894165
17.53297746181488 2.37650796771049
89.46192264556885 20.287227630615227
40.591761469841 7.88383483886718
94.36903595924376 19.99021917581558
31.61833882331848 11.49493232369422
32.45292901992798 1.75987891852855
22.36765027046204 17.72398352622985
64.68993425369263 9.1508999466896
17.465199530124664 2.8723407536745
12.664121389389038 3.08696087449789
9.625232219696043 2.28206068277359
13.297365605831146 2.34553050249815
58.7946891784668 9.13266763091087
28.38093936443329 6.494578719139089
13.03941011428833 1.9150799140334103
9.031514078378676 2.72796023637056
12.839843332767488 2.29510646313428
20.393751561641693 5.01013845205307
38.000863790512085 11.664284020662299
27.480894327163696 27.46587097644806
12.520471215248108 2.08685752004385
5.578315258026123 0.9327916428446701
13.16649615764618 2.15251930058002
6.246160715818405 0.62149716541171
28.13716232776642 3.70202772319316
8.879194408655167 2.64389887452125
11.18488609790802 1.6421616077422998
71.72678709030151 11.32624521851539
1.8538251519203184 0.25694849900901
21.796515583992004 3.2235294580459497
74.09104704856873 18.05590540170669
14.705170691013336 2.31588184833526
35.511669516563416 9.75107923150062
53.71232628822327 10.03539860248565
7.212811708450317 3.4150578081607796
33.958205580711365 10.9427735209465
79.9612283706665 6.91343620419502
37.83739507198334 8.17658528685569
2.4092627689242363 0.45185820199549
13.146433234214784 4.174850508570669
12.770572304725649 2.5040166452527
15.99821001291275 1.9975870847702
5.69993183016777 0.8732961490750301
86.91685199737549 8.83728563785553
4.507420584559441 1.32361184805631
4.721863940358162 1.09346294775605
31.47973120212555 21.41830027103424
12.744633853435516 3.79477478563785
11.59299910068512 0.72127692401409
12.92574107646942 3.9031371474266
0.770188681781292 0.25034949649125
36.74910366535187 4.01048585772514
6.140424683690071 0.29363476205617
9.035754203796388 1.1241602711379501
16.935978829860687 3.09372320771217
16.646017134189606 2.07149777561426
42.82786846160889 8.43715891242027
5.752238631248474 0.99080428481101
61.38274669647217 10.52897125482559
7.171614468097687 1.28524750471115
20.596104860305783 3.70333269238472
9.84644666314125 1.8853867426514601
10.864176601171494 3.0787982046604103
9.143968671560287 0.8558871224522501
10.800661891698836 1.60371828824281
31.70425593852997 3.71644794940948
8.114875853061676 1.53565239161252
2.596747875213623 0.7733898237347601
24.768662452697757 18.87702196836471
10.560652613639832 1.5747716650366699
33.08884799480438 4.63617853820323
14.186835289001465 3.1276211142539903
45.90725004673004 8.53869244456291
9.688305854797363 2.82655339688062
7.218334823846817 1.15427775308489
9.342479705810549 1.0653134435415201
7.1066997945308685 0.40074591524898995
4.637892916798592 1.03167202323675
38.46142888069153 2.3236488923430403
16.0417377948761 3.16122993826866
8.711466938257217 1.30249494686722
11.183830350637436 3.04362885653972
87.4290943145752 18.92979741096496
9.530972689390182 1.03809339925646
34.510502219200134 11.172352731227871
8.084413409233093 1.24109415337443
12.856680154800417 1.7472324892878501
41.01833701133728 10.18364578485488
3.837734460830689 0.68495888262987
21.442289650440216 16.47352576255798
7.191430032253265 0.7752972189337001
12.763328850269318 2.3706782609224297
8.863534778356552 3.06609738618135
8.515191823244095 0.9939593262970401
0.6995821837335825 0.6078609265387
9.22427773475647 1.8468122929334598
64.14798498153687 20.57680040597915
0.0065041473135352 0.035765755455940004
17.82841384410858 2.3833485320210404
15.79851657152176 2.0723678171634603
55.5422842502594 9.15666818618774
82.29406476020813 12.73548752069473
16.366811096668243 5.27012832462787
18.5896560549736 2.53708008676767
11.18488609790802 1.6421616077422998
9.013138711452484 0.8961827494203999
6.766822189092636 1.9350165501236902
3.92225943505764 0.9204255416989301
61.1721396446228 7.0594571530818895
59.91678833961487 10.67464053630828
13.1052628159523 1.46209700033068
3.262455016374588 1.28735462203621
18.37143748998642 2.63275541365146
2.56327111274004 0.9051033295691
30.962470173835754 11.00760847330093
11.669948697090147 1.4240415766835202
14.252346754074097 2.21090763807296
40.55983126163483 9.12236124277114
45.77327966690064 9.097569435834881
7.452011853456497 2.12552174925804
12.929724156856537 3.7332575768232297
34.35298204421997 3.4468144178390503
38.000863790512085 11.664284020662299
12.680214643478394 1.53168039396405
33.824747800827026 5.13742715120315
37.37008273601532 20.826517045497887
19.836442172527317 2.0541600883007
10.78246459364891 2.78910100460052
12.74700164794922 2.26154625415802
21.18877619504929 5.23114912211895
4.286807402968407 0.9139913134276799
0.9013975970447063 0.18428239272907
25.244605541229248 2.94441562145948
12.987947463989258 3.3589713275432502
7.254444807767868 1.5218002721667199
17.897623777389526 0.8996847085654699
15.967991948127748 1.44351534545421
17.611713707447052 4.3200619518756795
34.02741849422455 1.11820129677653
5.166410282254219 0.7481092121452
7.790375500917435 2.26198229938745
51.38447284698486 3.79826724529266
42.82786846160889 8.43715891242027
14.98432159423828 3.29815484583377
38.77787888050079 2.60528102517128
20.302605628967285 6.11208267509937
24.84990805387497 8.86348858475685
88.55220079421997 13.86815458536148
5.441564321517944 1.3721271418035
19.430027902126312 2.43117734789848
74.10326600074768 11.32496669888496
40.7157301902771 18.01097095012664
13.489359617233276 1.68555863201618
5.090373381972313 2.02696975320577
14.866894483566284 0.80153075978159
34.46519076824188 17.384447157382958
25.7254958152771 4.34723049402236
96.4970350265503 11.794456839561459
12.175877392292024 4.60780374705791
14.51149880886078 3.37885543704032
22.53820449113846 5.94767332077026
11.213971674442291 3.43183763325214
7.817471772432327 0.95649240538477
9.453295171260834 2.60134581476449
2.726406790316105 1.86597891151905
21.18052542209625 3.85552980005741
15.530334413051603 3.0980216339230497
8.483096957206726 1.0444498620927298
18.878597021102905 3.06569803506135
6.508803367614746 2.65011321753263
8.768496662378311 2.97539681196212
96.70894742012024 16.20477139949798
56.716734170913696 13.008753955364218
27.14442908763885 3.4096602350473395
10.41208803653717 2.03466191887855
1.219992712140083 1.01410131901502
47.48579561710358 4.54998984932899
28.060078620910645 1.35831488296389
9.574468433856964 0.98170237615704
4.253415763378143 0.64652510918676
15.973906219005585 2.4355240166187198
21.94507122039795 19.36449855566024
21.724872291088104 5.42878061532974
22.589345276355743 7.005332410335539
14.256367087364197 2.97544095665216
38.81012499332428 8.1670232117176
18.391864001750942 3.5317309200763702
15.135307610034944 1.5682227909564899
24.71561878919601 3.53472977876663
9.327246248722076 1.5686996281146999
9.740525484085085 2.2820059210062
30.381178855896 20.87744623422622
0.7552169263362885 0.15084445476531
15.127341449260712 2.63351611793041
6.4806438982486725 2.0175242796540203
11.59299910068512 0.72127692401409
16.241851449012756 1.7979525029659198
2.562851086258888 1.59684624522924
87.61521577835083 19.20894831418991
31.333830952644348 2.8745684772729803
4.356305301189423 0.6328772287815799
20.55237740278244 3.20382863283157
31.38640820980072 22.19815254211425
7.340861111879349 0.93580232933163
20.596104860305783 3.70333269238472
3.341216593980789 0.45576351694762
2.381039783358574 0.48431446775794
39.15112614631653 14.214681088924399
6.186118349432945 0.93756513670086
0.6191947031766176 0.49974261783063006
0.038729520747438 0.02140023862011
2.3005934432148933 1.73003133386373
8.947984874248505 1.03702247142791
10.67681834101677 0.7268451154232
20.59212028980255 3.256731107831
26.6547292470932 3.80878522992134
86.94607019424438 9.52894315123558
5.653500556945801 2.45620142668485
12.83721774816513 2.19180732965469
9.260459244251251 1.4881111681461299
24.05937910079956 2.8844676911830898
9.082235395908356 1.65170915424823
62.57153153419495 10.51618903875351
8.19646567106247 2.32549682259559
19.23427432775497 4.64625991880893
38.349321484565735 23.85003864765167
12.330234050750732 1.9058832898736
14.78513777256012 1.3857933692634101
22.97256290912628 1.67092103511095
6.385652720928192 1.59869957715272
27.77489423751831 16.88000410795211
17.612090706825256 1.3668961822986598
17.95324683189392 3.4045044332742602
16.722525656223297 2.70610973238945
1.1245775036513803 0.8641796186566301
31.3632071018219 19.36749219894409
6.030504405498505 0.9075691923499101
10.23385226726532 1.6167642548680299
7.804010063409805 2.3581625893712
15.029893815517426 3.2354321330785702
0.0247192132519558 0.07302794838324
25.645217299461365 18.63431483507156
3.105949237942696 0.78802406787872
15.963469445705414 2.42668520659208
6.975526362657547 2.21839416772127
6.241876631975174 0.67857452668249
39.50949013233185 8.52384120225906
12.75606006383896 3.03436927497386
1.3685813173651695 0.19976217299698998
8.392102271318436 2.94934045523405
6.426030397415161 2.44105532765388
91.44937992095949 14.48099166154861
4.507420584559441 1.32361184805631
29.862073063850403 5.66021092236042
31.45773410797119 20.72779238224029
24.031217396259308 19.328878819942467
8.343251049518585 4.74402830004692
66.44487977027893 16.65232330560684
1.2471353635191915 0.21991191897541
2.906830608844757 1.3359528966248
48.533207178115845 10.47018468379974
7.881087809801102 2.77426093816757
19.5092648267746 4.63538654148578
93.72543096542358 17.55438596010208
9.673050791025162 3.47407832741737
17.846113443374634 1.98991782963275
13.567547500133514 2.05606017261743
17.858436703681946 2.14659366756677
4.692739620804787 1.0717115364968701
24.55657720565796 9.82484370470047
92.12169647216795 7.00940787792205
6.430450826883316 0.67353448830544
0.5281437654048204 0.12828639009967
15.049128234386444 14.83567804098129
13.955822587013245 1.58493593335151
22.64738529920578 3.26103046536445
9.408893436193466 1.18155535310506
22.803230583667755 21.52407318353653
16.707749664783478 4.13226410746574
10.820353776216509 1.7801556736230801
4.0586307644844055 2.4459216743707604
26.955771446228027 8.57298821210861
0.2199779264628887 0.29557987581938
7.445408403873444 1.78564302623271
20.779220759868625 1.03003811091184
7.212761044502258 2.05112602561712
9.528513252735138 2.28458810597658
39.17388617992401 5.7132221758365604
12.52344846725464 1.88139788806438
17.05775558948517 1.19683817028999
9.60296094417572 1.34116327390074
12.672430276870728 1.08956368640065
29.69341576099396 21.10204249620437
3.580445796251297 0.59354156255722
9.528513252735138 2.28458810597658
8.273100852966309 2.18759533017873
16.78318828344345 3.65754663944244
18.881773948669437 16.96513295173645
3.4805305302143097 1.79965011775493
33.08884799480438 4.63617853820323
11.192244291305542 1.38191506266593
58.11864733695984 12.99952864646911
5.774611979722977 0.72159655392169
11.085285991430284 3.6160588264465297
8.90856683254242 2.02584154903888
26.45516395568848 22.29698896408081
11.41527220606804 3.54712419211864
10.800661891698836 1.60371828824281
36.74910366535187 4.01048585772514
64.25338983535767 10.85170730948448
3.524293005466461 0.75184465385973
93.26333999633788 17.78018772602081
6.307681649923325 2.01022755354642
12.679527699947355 1.8697153776884
2.8423577547073364 0.64129582606256
8.94567221403122 1.7728039994835803
2.730563655495644 0.69827972911298
2.6866599917411804 0.7562423590570599
32.99041390419006 2.22720820456743
12.543722987174988 2.19440963119268
11.352593451738358 1.56281050294637
29.92328703403473 23.211948573589318
27.41957902908325 15.275882184505459
1.0918007232248783 0.48437244258821
4.895495623350143 0.5093790590763
9.539146721363068 1.47206271067261
61.7476224899292 8.50922763347625
2.5013552978634834 0.67771491594612
9.571325778961182 1.6875095665454798
5.007847771048546 2.8698908165097197
16.506631672382355 1.9024055451154698
13.6427104473114 2.97639574855566
83.4405243396759 14.30154144763946
37.20808625221253 7.76918306946754
19.6514904499054 3.3230349421501097
8.5098497569561 0.8171033114194801
7.501418143510818 0.79422909766435
34.46519076824188 17.384447157382958
11.572713404893875 1.91717315465211
2.6930220425128937 0.67298058420419
44.36237812042236 10.8900137245655
37.00745105743408 11.67773529887199
12.089841812849045 2.53055617213249
28.815454244613647 21.63487523794174
33.374157547950745 10.27863174676895
12.044582515954971 2.51032710075378
1.5572238713502884 0.0970640394371
26.172348856925964 20.13197094202041
26.523619890213013 21.62101119756698
8.057713508605957 2.6408018544316203
13.36454153060913 4.29249182343483
15.18017202615738 1.50932427495718
11.057868599891664 4.56711836159229
59.962838888168335 10.79398095607757
12.352138757705688 2.8236771002411802
37.20808625221253 7.76918306946754
2.417410910129547 0.65663042478263
18.3573454618454 2.19620037823915
11.669948697090147 1.4240415766835202
36.10511422157288 6.08786568045616
23.8913968205452 3.07725127786397
25.14189481735229 19.790637493133538
5.054919049143791 1.22174927964806
7.795149087905884 1.62141360342502
3.612681478261948 1.11013874411582
22.93474823236465 17.371973395347588
10.173329710960388 1.39700276777148
17.658966779708862 3.15870903432369
6.598829478025436 1.56258791685104
33.08884799480438 4.63617853820323
5.5020153522491455 1.9935494288802098
8.8933564722538 0.94563234597444
22.747041285037994 18.518975377082818
22.498518228530884 6.23635277152061
22.747041285037994 18.518975377082818
7.940302789211273 2.68827620893716
11.302763968706133 2.37868595868349
4.679078236222267 1.3436530716717199
23.8387867808342 3.59550304710865
20.302605628967285 6.11208267509937
61.84203624725342 11.87075898051261
8.114875853061676 1.53565239161252
91.59536361694336 16.11853539943695
85.83016991615295 12.75581270456314
63.632142543792725 13.122178614139552
26.82589888572693 3.03562674671411
5.915756151080132 0.84002707153558
15.583598613739014 3.34077179431915
47.936221957206726 6.28945082426071
21.136313676834103 2.90152933448553
8.729498088359833 0.59100384823977
2.7531905099749565 0.8466606959700499
3.643149137496948 0.49333702772855004
3.883223235607147 0.44814520515500994
8.958937972784042 2.41649337112903
12.4707892537117 2.83096469938755
60.10016202926636 11.07870116829872
8.390174061059952 1.08654703944921
11.671312153339386 0.70404075086116
46.16137742996216 8.83528068661689
95.72864770889282 8.18971693515777
10.458682477474213 2.76030488312244
21.604007482528687 2.0977355539798697
22.414879500865936 4.23489026725292
55.20481467247009 8.33612009882927
36.56756281852722 2.99999397248029
14.831803739070892 2.16370709240436
7.335886359214783 1.37783968821167
19.41445767879486 9.69669669866561
7.05704391002655 2.22888570278882
21.332603693008423 2.2790923714637703
40.7157301902771 18.01097095012664
19.576874375343323 2.1756185218691804
8.5098497569561 0.8171033114194801
11.805284023284912 3.8329042494297
24.31490123271942 5.7690832763910205
4.038016125559807 0.73637468740344
7.801304012537003 1.66393481194973
13.485190272331238 2.97174509614706
19.55111026763916 2.7402427047491003
23.915235698223118 6.54186904430389
14.8837149143219 2.11632549762725
44.76490020751953 11.75829917192459
4.844097793102264 0.70729153230786
2.562851086258888 1.59684624522924
17.37794131040573 2.58462112396955
9.653154015541077 2.1034058183431603
2.0774289965629578 1.33564444258809
5.545156821608543 0.47741080634295
13.740599155426024 1.4806578867137399
19.89864856004715 1.4987351372838
27.84956991672516 5.43224476277828
6.039192155003548 1.1142360046505901
34.86535847187042 25.478100776672356
7.30384960770607 1.60983614623546
12.679527699947355 1.8697153776884
10.916554182767868 2.98695899546146
10.272178053855896 2.6651574298739398
5.4223474115133286 1.51083832606673
0.0 0.22258579265326
5.724310129880905 1.6925260424613902
3.496062010526657 0.63057085499167
64.67106342315674 7.8813642263412405
16.141395270824432 2.14771460741758
8.050064742565155 2.39338427782058
9.246187657117844 3.61993685364723
4.424501582980156 1.48529317229986
26.65047645568848 14.43396806716919
4.433324187994003 2.6324089616537
16.340483725070953 3.67306247353553
7.881087809801102 2.77426093816757
7.231081277132034 1.788623444736
13.55706751346588 1.6597684472799301
7.900559157133102 1.15795554593205
6.527262926101685 1.1789382435381401
22.23536223173141 3.4567233175039203
7.13244304060936 1.3837874867022
8.672720938920975 2.53998208791017
20.734602212905884 3.24351713061332
4.718638211488724 0.5753191653639
8.439364284276962 1.12814409658312
5.156730115413666 0.42380872182548
24.71561878919601 3.53472977876663
4.982829466462135 1.33459139615297
11.461199074983597 3.08706425130367
33.25183391571045 3.52660305798053
2.273837849497795 0.38959251251071003
28.3728688955307 2.37618368119001
14.107142388820648 1.7158906906843099
7.200948894023895 1.13110868260264
5.638229101896286 1.66230369359254
14.44479674100876 3.92983369529247
9.628654271364212 0.81463241949677
6.360891461372376 1.07521079480648
24.031217396259308 19.328878819942467
9.46883037686348 2.47244574129581
9.013138711452484 0.8961827494203999
20.388810336589813 3.37173864245414
13.252753019332886 3.3225733786821303
9.965996444225311 2.38061435520648
21.136313676834103 2.90152933448553
8.729498088359833 0.59100384823977
15.353479981422424 2.15582530945539
8.863534778356552 3.06609738618135
27.70483493804932 7.46261924505233
55.1357626914978 11.33630722761154
58.11864733695984 12.99952864646911
5.353410914540291 3.09212189167737
17.2528937458992 2.01458539813756
18.32107156515121 3.8226764649152702
1.2301333248615265 0.19630151800811
9.263498336076736 1.33988950401544
42.57155358791351 8.901021629571911
19.836442172527317 2.0541600883007
26.099583506584167 18.622428178787228
20.0513169169426 12.952922284603119
9.539146721363068 1.47206271067261
14.727792143821716 2.52827834337949
11.119922995567322 3.2925974577665302
6.841518729925156 1.49628585204482
97.37933874130248 12.61836290359497
6.824427843093872 0.64578354358673
7.445408403873444 1.78564302623271
5.724310129880905 1.6925260424613902
21.638593077659607 5.14760166406631
1.826646365225315 0.68234847858548
4.586639255285263 1.83366052806377
10.695266723632812 0.62084719538688
15.164726972579956 3.20071093738079
59.93595719337464 14.706717431545249
93.08040142059326 20.09106427431106
45.09827196598053 6.740325689315791
4.402431845664978 0.8346130140125699
4.107882454991341 1.80323589593172
7.319178432226181 2.093006670475
7.563977688550949 2.24314909428358
12.132308632135391 2.35008560121059
15.51811546087265 1.75688806921243
10.277032852172852 1.04946987703442
24.84472095966339 19.40404325723648
5.672495067119598 2.02143788337707
7.003834098577499 1.61169543862342
8.47192108631134 2.28390954434871
24.56574290990829 4.12772633135318
14.662732183933258 2.32766754925251
20.534026622772217 1.06686716899275
11.302763968706133 2.37868595868349
12.024347484111786 1.5067028813063998
24.887798726558685 1.55686726793646
18.626585602760315 4.9452561885118405
39.89030718803406 8.00479874014854
21.167685091495517 3.99235412478446
13.428649306297302 1.50797637179493
10.5648010969162 1.12443687394261
11.428284645080566 2.87380311638116
46.55339121818543 7.95545279979705
0.582471676170826 0.39828969165682004
18.91307234764099 2.1602433174848503
10.83405464887619 1.8021803349256502
1.6672000288963318 0.27936648111789997
6.026798114180565 1.6941582784056601
17.69733875989914 4.212930798530571
12.317441403865814 1.75257474184036
6.6946253180503845 1.9588693976402198
12.4613456428051 1.40540916472673
1.5092224813997746 0.35129631869494
2.9157597571611404 0.8461904712021301
10.921504348516464 2.0261611789464897
14.660042524337769 3.89325097203254
16.311803460121155 3.57615500688552
63.53929042816162 14.575929939746851
41.31762981414795 14.051389694213858
0.1748394919559359 0.22210690658539
10.727424919605255 1.17175746709108
1.4478438533842564 0.83147026598453
11.385347694158554 1.28510566428303
1.5021802857518196 0.40303203277289
17.365112900733948 2.81903855502605
30.09236454963684 2.45887041091918
15.046602487564089 5.050129815936081
9.09256860613823 3.10548394918441
13.15300166606903 2.78389248996973
15.403640270233154 1.83415841311216
3.883223235607147 0.44814520515500994
2.562851086258888 1.59684624522924
2.726406790316105 1.86597891151905
11.144837737083437 2.48038861900568
5.563658848404884 1.36429043486714
26.878732442855835 16.222043335437768
9.479856491088867 2.0303962752223
13.22513073682785 1.38879129663109
17.90526807308197 1.44848199561238
10.715276002883911 2.86914985626935
7.9805441200733185 1.50594385340809
23.01574051380157 4.50834482908248
10.109057277441025 2.55883075296878
19.5092648267746 4.63538654148578
8.775973320007324 2.96967681497335
11.38726770877838 2.726311981678
19.5092648267746 4.63538654148578
26.346465945243835 2.81648207455873
24.516688287258148 6.429305672645561
11.475460976362228 2.77002248913049
21.962913870811462 4.7654740512371
23.135150969028476 4.11293432116508
11.057868599891664 4.56711836159229
9.408893436193466 1.18155535310506
21.36003077030182 5.87016902863979
4.286807402968407 0.9139913134276799
10.368430614471436 4.06977161765098
11.734992265701294 2.73383632302284
16.0417377948761 3.16122993826866
26.551896333694454 2.6263264939188904
3.643149137496948 0.49333702772855004
7.194040715694428 1.7264364287257101
36.619022488594055 2.27679666131734
27.346697449684143 8.215993642807
5.545156821608543 0.47741080634295
10.721896588802338 5.00430911779403
9.026797115802763 1.0477232746779899
0.0 0.8466241881251301
16.986924409866333 3.3663596957921897
73.92655611038208 16.11586809158325
9.013138711452484 0.8961827494203999
4.424501582980156 1.48529317229986
6.323287636041641 0.7318290881812499
11.734992265701294 2.73383632302284
0.0 0.18230713903903
33.44079554080963 7.455889135599129
44.100189208984375 2.59266905486583
14.997775852680206 4.88250739872455
20.73608487844467 3.11232674866914
11.385930329561234 1.49811320006847
11.058475077152252 1.5790933743119202
13.70956003665924 2.41212639957666
10.120519250631332 1.65062565356493
15.459324419498444 1.6554398462176299
5.156730115413666 0.42380872182548
23.915235698223118 6.54186904430389
63.07210922241211 12.89808601140976
41.74387156963349 17.616704106330868
61.813825368881226 10.44205725193023
18.0076465010643 16.624970734119408
60.70932745933533 13.78882229328155
21.136313676834103 2.90152933448553
6.853184849023819 2.01005078852176
17.166639864444733 3.41327637434005
73.92328977584839 20.301960408687588
13.369809091091156 2.61413119733333
14.362956583499908 1.96632798761129
32.21096396446228 3.88401597738266
12.86190003156662 1.8420591950416498
51.79174542427063 9.195086359977719
7.612668722867966 1.2796090915799099
3.1251970678567886 0.67036906257271
10.61391457915306 2.82366443425416
8.541098237037659 1.38585725799202
4.429465532302856 1.29565885290503
3.580445796251297 0.59354156255722
5.426982417702675 0.48579671420156
7.13244304060936 1.3837874867022
7.45697021484375 2.38582585006952
70.80284357070923 23.97291660308838
7.445408403873444 1.78564302623271
9.082235395908356 1.65170915424823
24.394120275974277 8.02861526608467
13.917618989944458 3.83097566664218
13.590003550052645 1.7770884558558402
28.289636969566345 10.00249981880188
22.126097977161407 4.94725741446018
2.235299535095692 1.70119311660528
16.392526030540466 3.1863760203123004
11.699964106082916 1.60037446767091
3.246330469846725 1.01255141198635
8.725898712873459 1.6245137900114
0.0625052955001592 0.22952011786401
21.54866904020309 3.94575037062168
28.060147166252136 2.5824598968029
45.90725004673004 8.53869244456291
47.2994327545166 16.94368422031402
10.20672842860222 2.7894085273146603
9.464266896247864 2.2672938182949998
8.383000642061234 2.55252346396446
15.964595973491669 2.91400086134672
3.0045274645090103 0.43014199472963005
10.54125651717186 2.30105388909578
0.0 0.8466241881251301
3.619151562452316 0.41874418966472
6.081924960017204 2.11690831929445
11.80565506219864 2.09829192608594
52.82016396522522 5.01629523932933
7.329317927360535 2.31352467089891
4.5280855149030685 1.2685237452387799
13.153907656669617 2.46138144284486
17.16756820678711 2.30205487459898
83.16805362701416 10.00729575753212
18.88733208179474 2.39783395081758
15.51811546087265 1.75688806921243
12.562155723571776 3.13627980649471
4.0586307644844055 2.4459216743707604
11.846355348825456 2.1802969276905
21.136313676834103 2.90152933448553
9.60296094417572 1.34116327390074
15.459324419498444 1.6554398462176299
30.08979856967926 2.83241178840398
11.460022628307344 4.24176529049873
21.480916440486908 6.203009933233259
12.161728739738464 3.89430299401283
15.583598613739014 3.34077179431915
5.166410282254219 0.7481092121452
31.77865147590637 3.3605687320232303
33.08884799480438 4.63617853820323
59.93595719337464 14.706717431545249
25.751343369483948 5.43999448418617
8.173039555549622 1.92404240369796
30.56810200214386 21.39745205640792
10.862597823143004 2.8200559318065603
9.194241464138033 3.9636477828025796
9.124314039945602 3.66515554487705
8.641521632671356 2.31900233775377
8.376222103834152 1.56241925433278
8.860580623149872 1.14476270973682
5.150943621993065 1.22608430683612
1.2471353635191915 0.21991191897541
5.193386599421501 0.68517355248332
9.572012722492218 1.61986071616411
9.453295171260834 2.60134581476449
2.5013552978634834 0.67771491594612
7.473527640104294 1.52273550629615
21.75386399030685 2.5189837440848297
14.107528328895569 1.6711425036191898
96.67357206344604 10.51078885793685
73.92328977584839 20.301960408687588
6.978696584701538 1.9276143983006402
18.947768211364743 1.82097498327493
13.217830657958984 2.34315134584903
34.69168841838837 19.143593311309807
16.10819101333618 2.10408605635166
14.353090524673462 2.85351071506738
24.82122480869293 6.861644983291621
6.643367558717728 1.4750052243471101
14.103227853775024 2.82474383711814
1.634981855750084 1.17186997085809
24.7911736369133 8.401386439800259
7.00993612408638 3.4858345985412598
2.595389075577259 0.8626289665699
7.171614468097687 1.28524750471115
4.107882454991341 1.80323589593172
12.429513037204742 1.58793162554502
47.8867769241333 3.09120249003171
10.020648688077928 1.71910990029573
20.328660309314728 3.85180674493312
9.653154015541077 2.1034058183431603
16.672560572624207 3.5717662423849097
53.65498065948486 11.38003543019294
19.66167837381363 1.34469028562307
96.6985821723938 10.4703702032566
22.126097977161407 4.94725741446018
7.881104201078415 2.04573795199394
13.019762933254242 1.54698994010686
30.65027594566345 19.37843710184097
5.7852160185575485 0.64587597735226
11.183788627386091 3.3863697201013503
39.93139564990997 16.7423591017723
22.566497325897217 1.50185786187648
25.259387493133545 4.47256080806255
28.14688980579376 9.63205099105835
10.567782074213028 1.66933797299861
2.726406790316105 1.86597891151905
14.170603454113008 4.6400386840105
0.1139154890552163 0.04287646443117
22.855553030967712 1.59011743962764
13.475248217582704 1.3201193884015
95.72864770889282 8.18971693515777
11.07356697320938 1.33926952257752
7.801304012537003 1.66393481194973
13.544897735118866 1.4440947212278799
5.505438148975372 1.43245598301291
18.562522530555725 3.02952490746974
9.46883037686348 2.47244574129581
7.212811708450317 3.4150578081607796
3.915978595614433 0.36139599978923
13.485245406627657 2.44527757167816
17.95324683189392 3.4045044332742602
22.59343564510345 3.89794930815696
86.41679286956787 14.27784115076065
29.01229858398437 8.4065243601799
10.18495187163353 1.83608513325452
27.84956991672516 5.43224476277828
1.13012520596385 0.62522627413272
7.089602202177048 2.31214705854654
13.96041065454483 5.60343898832798
4.287050664424896 0.87933707982301
8.729498088359833 0.59100384823977
14.04923051595688 2.26204562932252
95.017272233963 10.73184162378311
9.026797115802763 1.0477232746779899
3.808988258242607 0.40945494547486
5.63264898955822 0.28214161284267003
34.00495648384094 5.77979460358619
3.951346129179001 0.70712831802666
17.651209235191345 4.34222519397735
4.021582752466202 0.52640447393059
9.22427773475647 1.8468122929334598
13.396863639354706 5.15112355351448
27.70483493804932 7.46261924505233
5.3831614553928375 0.52274949848651
13.386449217796326 4.49926033616066
6.94049596786499 2.54417173564434
14.906010031700134 3.85105498135089
89.23025131225586 15.3264507651329
8.618689328432083 2.78612356632947
20.5220565199852 2.74282768368721
8.112318813800812 0.8916867896914401
36.758336424827576 8.137292414903639
14.04923051595688 2.26204562932252
34.393760561943054 17.76943802833557
24.90074336528778 3.03267873823642
29.794996976852417 4.27512340247631
7.212761044502258 2.05112602561712
53.3917248249054 11.27160117030143
22.923602163791656 15.768149495124812
3.249496966600418 2.05228645354509
8.61000344157219 2.9592391103506
0.8786925114691257 1.03792529553174
45.18584907054901 8.622590452432629
18.626585602760315 4.9452561885118405
8.173039555549622 1.92404240369796
4.774205014109612 1.05900503695011
4.253415763378143 0.64652510918676
10.450738668441772 2.79539339244365
34.69168841838837 19.143593311309807
21.368448436260223 2.41509936749935
28.13716232776642 3.70202772319316
61.373382806777954 9.68108624219894
13.187851011753082 3.0421108007431
59.94549989700317 14.8733377456665
6.906108558177948 1.5919080004096
18.09613406658173 2.70957257598638
5.787648633122444 1.3594824820756901
27.692636847496036 22.4050298333168
0.4143085330724716 0.055221788352350004
3.755081444978714 1.9170058891177102
18.37649941444397 1.48510746657848
11.846355348825456 2.1802969276905
14.095062017440796 1.3451478444039802
8.264123648405075 1.46717447787523
9.94335636496544 2.1509155631065298
17.726145684719086 2.4695765227079303
6.37885332107544 1.62206683307886
38.26247453689575 22.0589205622673
44.36237812042236 10.8900137245655
8.795193582773209 2.0490223541855803
6.231959536671639 1.49200530722737
13.96041065454483 5.60343898832798
6.738610565662384 2.70570572465658
19.51329708099365 3.41928899288177
7.301667332649231 0.68915649317204
6.3072919845581055 0.74983364902436
61.52060627937317 6.81871622800827
17.918041348457336 0.69890636950731
91.2874698638916 28.133627772331238
8.949397504329681 1.24986860901117
30.61363995075226 3.88438217341899
6.434030085802078 0.8404086343944
3.75555157661438 0.8674914948642201
5.921613425016403 2.46463920921087
11.461199074983597 3.08706425130367
13.12580406665802 3.1801216304302202
46.55339121818543 7.95545279979705
16.974391043186188 1.1218313127756099
0.1139154890552163 0.04287646443117
23.392587900161743 16.062842309474938
44.40057873725891 15.86718261241912
0.8230117149651051 0.43533728457987
16.597980260849 1.42365247011184
5.5174678564071655 1.0058066807687198
10.018078982830048 2.43040695786476
29.92328703403473 23.211948573589318
44.100189208984375 2.59266905486583
19.23427432775497 4.64625991880893
4.432507231831551 1.24401152133941
7.428068667650223 1.6504479572176898
13.378643989562988 2.33565084636211
11.179670691490172 4.16941754519939
0.5281437654048204 0.12828639009967
27.701354026794437 3.99354249238967
0.4166668746620416 0.0431090418715
4.356305301189423 0.6328772287815799
9.653154015541077 2.1034058183431603
8.463124930858612 1.6304327175021098
6.360071897506714 2.72066351026296
5.40083646774292 1.3184797018766399
10.310790687799454 1.5632232651114402
2.4092627689242363 0.45185820199549
6.881482154130936 1.3669476844370299
10.450738668441772 2.79539339244365
10.034936666488647 2.04082261770963
22.036321461200718 2.58284304291009
31.77865147590637 3.3605687320232303
7.883492857217789 0.78589282929897
7.955902069807053 2.7836812660098
16.655948758125305 5.34818246960639
3.329294919967652 0.7771357428282399
20.5220565199852 2.74282768368721
2.329210191965103 0.5602929741144099
8.70514065027237 2.53047887235879
8.503338694572449 0.57680415920913
13.47946971654892 2.93089654296636
2.637772262096405 1.22234225273132
5.25042749941349 1.08399335294961
7.428068667650223 1.6504479572176898
65.62725305557251 12.38045990467071
12.929162383079529 2.91903149336576
2.8067225590348244 0.9703913703560799
74.10326600074768 11.32496669888496
21.515239775180817 2.6798656210303298
11.352593451738358 1.56281050294637
6.760512292385101 1.07784532010555
2.001992985606193 0.53675905801355
3.744334354996681 0.5707257892936399
2.657630853354931 0.55561321787536
2.840431779623032 1.9297461956739401
2.824961207807064 0.7646147627383401
5.258835479617119 1.8114283680915801
24.17100816965103 2.6036778464913297
43.083614110946655 4.6663835644721905
15.8618226647377 4.083581641316409
55.128830671310425 12.60021179914474
2.730563655495644 0.69827972911298
86.94607019424438 9.52894315123558
0.8436516858637333 0.17051374306902
21.796515583992004 3.2235294580459497
10.532196611166 1.8147127702832202
11.805284023284912 3.8329042494297
38.46686780452728 8.01314190030098
9.46883037686348 2.47244574129581
16.067926585674286 4.2337417602539
97.82321453094482 16.78031831979751
64.84180092811584 7.23237916827201
19.43833827972412 2.11317874491214
5.68825863301754 0.5443987902253801
9.751912206411362 2.88103073835372
38.28010857105255 20.37789523601532
23.135150969028476 4.11293432116508
8.114875853061676 1.53565239161252
6.6946253180503845 1.9588693976402198
58.77478718757629 15.78266620635986
2.615135908126831 0.52166348323225
8.503338694572449 0.57680415920913
12.628430128097534 2.82506700605154
78.44342589378357 18.38102340698242
28.171688318252563 22.87478446960449
1.3619642704725266 0.19866183865815001
12.753473222255709 3.23853977024555
55.20481467247009 8.33612009882927
39.90117013454437 21.88214510679245
16.805852949619293 1.8597777932882298
27.14442908763885 3.4096602350473395
45.65018117427826 15.361878275871272
14.826831221580504 2.3775087669491697
21.19889110326767 17.84580200910568
8.054772019386292 2.39826198667287
3.436936065554619 0.40792804211378003
14.397670328617096 1.3198246248066399
6.332594156265259 1.07992384582757
17.58086234331131 3.33645902574062
4.674765095114708 0.99749071523547
11.529756337404253 2.43560634553432
10.11229157447815 4.2211428284645
12.122253328561785 1.05486651882529
19.11623775959015 3.25687043368816
44.36237812042236 10.8900137245655
22.144611179828644 2.4789189919829298
38.26247453689575 22.0589205622673
10.550513863563538 2.8033660724759097
4.58519347012043 1.2760912999510698
12.629786133766174 4.23874706029892
11.739419400691986 4.48170453310012
39.81269001960754 11.90559118986129
16.500775516033173 2.73405164480209
9.574468433856964 0.98170237615704
3.328239545226097 0.67612235434353
10.316453129053116 2.13095284998416
26.670145988464355 21.76591157913208
45.62613368034363 3.08750178664922
15.817026793956757 3.2743833959102604
0.0 0.22258579265326
16.625045239925385 2.94194258749485
17.918041348457336 0.69890636950731
22.634820640087128 23.25101345777511
11.288510262966156 2.33693290501832
}{\perimage}

